AReS and MaRS - Adversarial and MMD-Minimizing Regression for SDEs

Stochastic differential equations are an important modeling class in many disciplines. Consequently, there exist many methods relying on various discretization and numerical integration schemes. In this paper, we propose a novel, probabilistic model for estimating the drift and diffusion given noisy observations of the underlying stochastic system. Using state-of-the-art adversarial and moment matching inference techniques, we avoid the discretization schemes of classical approaches. This leads to significant improvements in parameter accuracy and robustness given random initial guesses. On four established benchmark systems, we compare the performance of our algorithms to state-of-the-art solutions based on extended Kalman filtering and Gaussian processes.

==> plots/gradients_lv_training/lotka_volterra_after.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale=0.51,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\dot{\mathbf{z}}(t)$},
xlabel style={yshift=0.5cm},
ylabel style={yshift=-1.0cm},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=2.0,
xtick style={draw=none},
y grid style={white!69.01960784313725!black},
ymin=-3.39195528183936, ymax=3.38660423263847,
ytick style={draw=none},
yticklabels={},
xticklabels={},
legend image post style={scale=0.5}
]
\addplot [semithick, color0]
table {%
0 -2.3405619299148
0.04 -2.45312253380326
0.08 -2.46132578769063
0.12 -2.44677214511163
0.16 -2.35018888940138
0.2 -2.19451601412064
0.24 -2.02557386359542
0.28 -1.84661802205341
0.32 -1.62447836035951
0.36 -1.44125380581417
0.4 -1.24586104819798
0.44 -1.07342433192321
0.48 -0.894260399978421
0.52 -0.765505649319103
0.56 -0.637072733697932
0.6 -0.505477671666062
0.64 -0.405542215332772
0.68 -0.298870746201771
0.72 -0.195626520538233
0.76 -0.0828244600711178
0.8 0.029056377650296
0.84 0.124177261637079
0.88 0.240771258736389
0.92 0.337172302760808
0.96 0.440430237309513
1 0.526823907761886
1.04 0.643304990498217
1.08 0.706047380139056
1.12 0.813812935407205
1.16 0.908186669473535
1.2 1.04869132978247
1.24 1.1857863583582
1.28 1.32070993896354
1.32 1.48424396238462
1.36 1.68228176182314
1.4 1.87806300491715
1.44 2.08657103605931
1.48 2.29508703844914
1.52 2.46532832963465
1.56 2.65168433248345
1.6 2.79771004001218
1.64 2.92351769958915
1.68 2.95994619931102
1.72 2.94800684435592
1.76 2.85889084013225
1.8 2.71845195330476
1.84 2.50110589148907
1.88 2.19740807049019
1.92 1.80067951981073
1.96 1.36431992951517
2 0.860010417631218
};
\addlegendentry{{\scriptsize Data-based}}
\addplot [semithick, color1]
table {%
0 -2.36452275116789
0.04 -2.56452064096934
0.08 -2.62518722285596
0.12 -2.5932836591652
0.16 -2.62125266087834
0.2 -2.3295010141713
0.24 -1.90958311277595
0.28 -1.75184219120264
0.32 -1.42844957203466
0.36 -1.34913201768681
0.4 -1.37218892985408
0.44 -1.17663287916658
0.48 -1.06266903887278
0.52 -0.943095067201696
0.56 -0.711523735460636
0.6 -0.57672156032822
0.64 -0.400985379108451
0.68 -0.364640715286978
0.72 -0.171053184141472
0.76 -0.079387848461793
0.8 0.105186357417314
0.84 0.195800157482473
0.88 0.253098204968962
0.92 0.435544365604406
0.96 0.602291933762761
1 0.790275888154256
1.04 0.909820443830918
1.08 0.973801364218579
1.12 1.18481078696861
1.16 1.27172213794481
1.2 1.32318522920837
1.24 1.49508064163615
1.28 1.69044629374161
1.32 1.74195126874805
1.36 1.62897859192205
1.4 1.83233427127311
1.44 2.16060912149123
1.48 2.35146934764273
1.52 2.35181576428088
1.56 2.38921638188782
1.6 2.37575076687354
1.64 2.4477141526938
1.68 2.57818653760224
1.72 2.63257522799992
1.76 2.69130569654711
1.8 2.65331738962859
1.84 2.59170361701089
1.88 2.36054768256971
1.92 1.98753819220094
1.96 1.55416178696592
2 1.38615860952232
};
\addlegendentry{{\scriptsize Model-based}}
\addplot [semithick, color0, forget plot]
table {%
0 -2.65910434363209
0.04 -2.67541178815628
0.08 -2.66053669696061
0.12 -2.55635437270735
0.16 -2.41889404727847
0.2 -2.26114931275039
0.24 -2.06596826703914
0.28 -1.87839476737043
0.32 -1.69899453864825
0.36 -1.50610889872764
0.4 -1.33948457962317
0.44 -1.21586992275805
0.48 -1.06027127284484
0.52 -0.918994986282642
0.56 -0.800600910743451
0.6 -0.675606261212983
0.64 -0.561177254391049
0.68 -0.467117601787188
0.72 -0.325675598290464
0.76 -0.18522012308871
0.8 -0.0319258097752312
0.84 0.107462100572834
0.88 0.265989071139767
0.92 0.418788242666063
0.96 0.582773668370028
1 0.721922121183532
1.04 0.86272994479847
1.08 0.986165794732948
1.12 1.12167235746567
1.16 1.22664041712147
1.2 1.32533565354054
1.24 1.43574007547499
1.28 1.51850924925698
1.32 1.64213278899025
1.36 1.72579159567043
1.4 1.83556368171948
1.44 1.9611144006588
1.48 2.08884909352552
1.52 2.22308758884485
1.56 2.35066604947305
1.6 2.48131859813559
1.64 2.57292177147023
1.68 2.65903376890485
1.72 2.66259401611672
1.76 2.64050705086158
1.8 2.55870967843447
1.84 2.37750964688878
1.88 2.14387327033969
1.92 1.84082595978527
1.96 1.46654124761115
2 1.09165628734421
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37783266725942
0.04 -2.55109154549662
0.08 -2.60345639589178
0.12 -2.55783911179958
0.16 -2.59800043792944
0.2 -2.34173824568804
0.24 -1.90629030479971
0.28 -1.80039739684761
0.32 -1.46803284874186
0.36 -1.38174396883469
0.4 -1.42851640898751
0.44 -1.25202017870224
0.48 -1.11884502610541
0.52 -1.02274063387378
0.56 -0.806948714446987
0.6 -0.667327229050957
0.64 -0.51485355709879
0.68 -0.478804071842292
0.72 -0.273355219074701
0.76 -0.170547753295288
0.8 -0.000614128740425899
0.84 0.0877081256553622
0.88 0.17143355767474
0.92 0.34296979575912
0.96 0.492389190427793
1 0.696475405279434
1.04 0.823526059135647
1.08 0.905508982651059
1.12 1.13554569536073
1.16 1.21258479278235
1.2 1.31600372206753
1.24 1.48501955072807
1.28 1.67751729393165
1.32 1.7639573213212
1.36 1.66567152240903
1.4 1.85903584803855
1.44 2.19785625788114
1.48 2.39707329154418
1.52 2.38667489546497
1.56 2.43227309242098
1.6 2.41245757636838
1.64 2.50124793950505
1.68 2.61733697255633
1.72 2.65836840105789
1.76 2.7072267401856
1.8 2.65650285944858
1.84 2.58994699044899
1.88 2.34131204263289
1.92 1.9341391276592
1.96 1.53125827752714
2 1.3280006465553
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.4999998000535
0.04 -2.52904067647433
0.08 -2.50856648080063
0.12 -2.44728903173958
0.16 -2.33414763375079
0.2 -2.19179307625687
0.24 -2.00325384658693
0.28 -1.8277050314868
0.32 -1.60971317926571
0.36 -1.42810357867494
0.4 -1.244269450248
0.44 -1.05984740074665
0.48 -0.913536291585525
0.52 -0.784777220249239
0.56 -0.677570948089123
0.6 -0.592188247811985
0.64 -0.505955316841405
0.68 -0.427301971383845
0.72 -0.338616747279867
0.76 -0.265798418032734
0.8 -0.194507647294359
0.84 -0.0830766928978618
0.88 0.0260780708033846
0.92 0.168054430091749
0.96 0.276528550474306
1 0.450262527685582
1.04 0.603475160465211
1.08 0.770954660461701
1.12 0.921266173574517
1.16 1.07075614487047
1.2 1.20807414262551
1.24 1.33505620198715
1.28 1.48362477542158
1.32 1.59640581051812
1.36 1.73951762034294
1.4 1.88385262405778
1.44 2.03139187449123
1.48 2.17346862580696
1.52 2.31520137869113
1.56 2.47260595832175
1.6 2.62030509276382
1.64 2.7234538973896
1.68 2.79185082205495
1.72 2.78744321733354
1.76 2.73291543969267
1.8 2.6148019733311
1.84 2.36543600010765
1.88 2.07536461394546
1.92 1.67846180841951
1.96 1.19783615324576
2 0.666495152000055
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37681607521911
0.04 -2.59581902868739
0.08 -2.66047401968642
0.12 -2.63022797593106
0.16 -2.68359830627429
0.2 -2.40479255942982
0.24 -1.97503801284546
0.28 -1.84114641763182
0.32 -1.507520567139
0.36 -1.43207554867952
0.4 -1.43580107083509
0.44 -1.25508652415921
0.48 -1.12602527810897
0.52 -1.00594816433186
0.56 -0.779121029463682
0.6 -0.638054852396142
0.64 -0.472879961947219
0.68 -0.438038081231275
0.72 -0.237581441376193
0.76 -0.147345337453075
0.8 0.0401551731079699
0.84 0.123011966268378
0.88 0.192159576658489
0.92 0.367288683485225
0.96 0.539667225060501
1 0.72553531437907
1.04 0.874493284920561
1.08 0.930895168303022
1.12 1.16112084871543
1.16 1.221393028872
1.2 1.31706142868001
1.24 1.48456146271849
1.28 1.66200486267996
1.32 1.73595176292859
1.36 1.61379016143932
1.4 1.82040960221224
1.44 2.15182340912112
1.48 2.32844240257527
1.52 2.33790625945358
1.56 2.35055824939772
1.6 2.33037515771101
1.64 2.39068642213741
1.68 2.50615836163724
1.72 2.5504834708875
1.76 2.6124586779231
1.8 2.57261215695275
1.84 2.51948332628967
1.88 2.29554220341397
1.92 1.9243231930087
1.96 1.50001603974905
2 1.33085825707306
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.57022250429971
0.04 -2.59767255536686
0.08 -2.57068203162553
0.12 -2.49890164631118
0.16 -2.40023310945478
0.2 -2.24414895328721
0.24 -2.09536833243243
0.28 -1.91435820329483
0.32 -1.75444289173752
0.36 -1.57894317848351
0.4 -1.41738155326663
0.44 -1.25655777022104
0.48 -1.10814479399416
0.52 -0.934547481822328
0.56 -0.806100497484028
0.6 -0.673932480407413
0.64 -0.567987710458567
0.68 -0.431802879510888
0.72 -0.312537759314065
0.76 -0.172540989301537
0.8 -0.0679332826909759
0.84 0.0662127492982478
0.88 0.212141635458779
0.92 0.328149028923471
0.96 0.471755784041213
1 0.606785910160979
1.04 0.728506380225397
1.08 0.878886605965782
1.12 0.976283387334253
1.16 1.09743855782223
1.2 1.19068368091513
1.24 1.32918603397267
1.28 1.43286900692146
1.32 1.56392046745078
1.36 1.68107345553434
1.4 1.83897193904275
1.44 2.00245743624382
1.48 2.18251075331994
1.52 2.35850529032473
1.56 2.55299285382159
1.6 2.71944815804271
1.64 2.88199415249718
1.68 2.97594982329036
1.72 3.02126878267271
1.76 2.97441624418307
1.8 2.85528006353099
1.84 2.6424786241146
1.88 2.34804257462027
1.92 1.92608984538932
1.96 1.4222536364105
2 0.874129214954371
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37109220750439
0.04 -2.57522609818682
0.08 -2.61597464598306
0.12 -2.60196536055311
0.16 -2.63401224275424
0.2 -2.35516166717269
0.24 -1.9200350206033
0.28 -1.79040407255814
0.32 -1.43668731585982
0.36 -1.38341269180613
0.4 -1.41790364896145
0.44 -1.21242936397357
0.48 -1.09104584256448
0.52 -0.989580866137948
0.56 -0.770593047327077
0.6 -0.640699547509197
0.64 -0.483796737354559
0.68 -0.453830269052892
0.72 -0.261923466271407
0.76 -0.17867065091821
0.8 -0.0105694695293097
0.84 0.0938792001315537
0.88 0.154355328274124
0.92 0.319923900609671
0.96 0.490997072224771
1 0.698499623013063
1.04 0.832554046529958
1.08 0.920673496732525
1.12 1.14438876178465
1.16 1.21274748725019
1.2 1.30723079180922
1.24 1.46803027911229
1.28 1.66855479148401
1.32 1.73746115424161
1.36 1.62128306650314
1.4 1.8303914592161
1.44 2.17139504968106
1.48 2.34706356520745
1.52 2.35430031465593
1.56 2.39775336146722
1.6 2.3878340693592
1.64 2.44835049816097
1.68 2.59034527489329
1.72 2.64195851586687
1.76 2.69476458103729
1.8 2.65308991434763
1.84 2.59076466607467
1.88 2.36097265084285
1.92 1.97743987982731
1.96 1.54806621322475
2 1.38809204115877
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.46019176000873
0.04 -2.52499176155856
0.08 -2.5126950825883
0.12 -2.45919122727871
0.16 -2.34923669834858
0.2 -2.18870797715821
0.24 -2.05310880644221
0.28 -1.83493136910789
0.32 -1.62830458642053
0.36 -1.45539885705692
0.4 -1.25804757177977
0.44 -1.11888370501135
0.48 -0.965633886160767
0.52 -0.832266840694219
0.56 -0.711057640921549
0.6 -0.616170835758018
0.64 -0.533805587500669
0.68 -0.441319272380914
0.72 -0.338890822304969
0.76 -0.224908726846596
0.8 -0.113206606055917
0.84 -0.00199562478232918
0.88 0.140301647957957
0.92 0.279563922125658
0.96 0.438381504171022
1 0.584359762429797
1.04 0.710030835338893
1.08 0.820832645598278
1.12 0.921906399436561
1.16 1.05313512145222
1.2 1.13034013181651
1.24 1.22499698355519
1.28 1.34451947405099
1.32 1.4341148294515
1.36 1.55032836251414
1.4 1.70796801007114
1.44 1.85377598351293
1.48 2.03401169426274
1.52 2.23742118572445
1.56 2.42219552060549
1.6 2.60646808271338
1.64 2.79123759471361
1.68 2.91473967200712
1.72 2.96417578714592
1.76 2.95346948161535
1.8 2.88904493234944
1.84 2.71656276739185
1.88 2.45517767010504
1.92 2.10387545578688
1.96 1.69906851247586
2 1.17589082126399
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36416090400453
0.04 -2.5892559686055
0.08 -2.65276274685471
0.12 -2.60401463531202
0.16 -2.64718573110394
0.2 -2.3781584764435
0.24 -1.95920306895382
0.28 -1.81959838391808
0.32 -1.4715824780566
0.36 -1.38399629673337
0.4 -1.42370685189571
0.44 -1.22726874906516
0.48 -1.10548783642297
0.52 -0.984904896777855
0.56 -0.776156992825714
0.6 -0.636271261422166
0.64 -0.469415839088594
0.68 -0.436952265929716
0.72 -0.259402041545993
0.76 -0.171954024647387
0.8 -0.00998371154765883
0.84 0.0684469950087939
0.88 0.136696601761069
0.92 0.283642268364585
0.96 0.45256518641496
1 0.633081040817546
1.04 0.763905803178871
1.08 0.829105433129121
1.12 1.05710539994955
1.16 1.13102503920045
1.2 1.21205300371983
1.24 1.37560787248419
1.28 1.58306546850065
1.32 1.63208637893433
1.36 1.51203197972426
1.4 1.7202334496906
1.44 2.07736170256267
1.48 2.25558398155174
1.52 2.27255281698131
1.56 2.3048570917296
1.6 2.29886591944834
1.64 2.3612858347766
1.68 2.51324037340172
1.72 2.54093565780741
1.76 2.61523644813511
1.8 2.56161694186857
1.84 2.49683679115738
1.88 2.29622001343079
1.92 1.90698473042074
1.96 1.4933317763605
2 1.3224511772056
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.3768060985609
0.04 -2.42767564084448
0.08 -2.44818405956592
0.12 -2.38809235178122
0.16 -2.29783426614961
0.2 -2.15787702146533
0.24 -1.98285829499435
0.28 -1.80632857681438
0.32 -1.60127861756501
0.36 -1.37979860923393
0.4 -1.18584720605034
0.44 -1.01794103230733
0.48 -0.830793458536765
0.52 -0.705688492465617
0.56 -0.574748860373844
0.6 -0.493898542850639
0.64 -0.409863266600897
0.68 -0.322448851143266
0.72 -0.255401810067224
0.76 -0.167085941965116
0.8 -0.0782970503529913
0.84 0.0723811237117217
0.88 0.178545877780722
0.92 0.327222582980052
0.96 0.478402315010108
1 0.641293182861824
1.04 0.773764688788347
1.08 0.949672430997511
1.12 1.08385972063557
1.16 1.22562686616601
1.2 1.35792485092936
1.24 1.47910483106803
1.28 1.592008369481
1.32 1.71546230014206
1.36 1.85421010267899
1.4 1.99857108916919
1.44 2.14577213293348
1.48 2.29083075261026
1.52 2.44155238794728
1.56 2.54046899662889
1.6 2.69264547217258
1.64 2.77612475202245
1.68 2.81356348561091
1.72 2.84008228593625
1.76 2.75989126064495
1.8 2.64624097371425
1.84 2.41714106144587
1.88 2.1405659812771
1.92 1.81538879122671
1.96 1.40521537588055
2 0.935563559390798
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37491034278772
0.04 -2.57878758688866
0.08 -2.62301929673818
0.12 -2.58112368803537
0.16 -2.61957248791376
0.2 -2.33578388787183
0.24 -1.91245265455804
0.28 -1.7794706300504
0.32 -1.44531492739894
0.36 -1.38750767965771
0.4 -1.39744733585478
0.44 -1.23696867504578
0.48 -1.10733668234973
0.52 -1.00810235564645
0.56 -0.803275326781272
0.6 -0.673180348150546
0.64 -0.521388140334139
0.68 -0.490663117331174
0.72 -0.302150482518923
0.76 -0.221455244603226
0.8 -0.0555536488424018
0.84 0.0245457154110719
0.88 0.0704064932500153
0.92 0.25625523931873
0.96 0.412669777876234
1 0.615755020262362
1.04 0.747992601027478
1.08 0.825033323778629
1.12 1.03969283928278
1.16 1.12762338211883
1.2 1.22117329239168
1.24 1.38185059205952
1.28 1.58181695846557
1.32 1.63733240861773
1.36 1.52732126074386
1.4 1.75195513309063
1.44 2.07869081824671
1.48 2.26032120543641
1.52 2.27695587458086
1.56 2.31125322084344
1.6 2.30873707830034
1.64 2.37011185890412
1.68 2.50525952744501
1.72 2.56288663351012
1.76 2.61886241446351
1.8 2.58295920825241
1.84 2.51005555992779
1.88 2.29050325721155
1.92 1.92619183662193
1.96 1.51155609687767
2 1.33098513122289
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.69441083707637
0.04 -2.73874448490227
0.08 -2.7095000776705
0.12 -2.63800927344308
0.16 -2.53776669547808
0.2 -2.35448674415964
0.24 -2.17803047847452
0.28 -1.98006482257123
0.32 -1.74394848374935
0.36 -1.5330657052654
0.4 -1.3385465687708
0.44 -1.14306161194284
0.48 -0.985340405363621
0.52 -0.841362213571215
0.56 -0.703065185479959
0.6 -0.602522854433792
0.64 -0.499854936781281
0.68 -0.409266549293014
0.72 -0.301423536024833
0.76 -0.177669968012483
0.8 -0.0335820130827688
0.84 0.0945293510352884
0.88 0.266886638980263
0.92 0.421638218764286
0.96 0.598865671204612
1 0.737930978821976
1.04 0.892948649156078
1.08 1.01570701843129
1.12 1.16544971771235
1.16 1.26769920205656
1.2 1.3471318980367
1.24 1.44014103401946
1.28 1.52560467613186
1.32 1.61911519915555
1.36 1.72915644731337
1.4 1.8307944869521
1.44 1.98904888375181
1.48 2.14445883604265
1.52 2.29045619703321
1.56 2.47637772104243
1.6 2.59197859531516
1.64 2.7265089163475
1.68 2.78686277583725
1.72 2.79147642063204
1.76 2.71151466030757
1.8 2.58924869556509
1.84 2.36851971801323
1.88 2.09080821146514
1.92 1.76144921960834
1.96 1.34112554704296
2 0.947774957686856
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36924106479736
0.04 -2.57543897200617
0.08 -2.62488355626629
0.12 -2.59566244909405
0.16 -2.65678992486604
0.2 -2.35744524813582
0.24 -1.9483807784786
0.28 -1.8149232275301
0.32 -1.48946849755172
0.36 -1.40431472786947
0.4 -1.42611717146185
0.44 -1.25542704612835
0.48 -1.1296101940144
0.52 -1.0283392461998
0.56 -0.822522213452994
0.6 -0.684589352548944
0.64 -0.504237213634991
0.68 -0.484153998149944
0.72 -0.294488349890811
0.76 -0.191063084017611
0.8 -0.037198316443538
0.84 0.0537193712774291
0.88 0.120593671607937
0.92 0.305910354804682
0.96 0.45950260746289
1 0.649809097939755
1.04 0.783025399050638
1.08 0.85843945951182
1.12 1.08011024592074
1.16 1.15001477100216
1.2 1.23054166894963
1.24 1.39679378404922
1.28 1.60911672291169
1.32 1.67573532293218
1.36 1.56316168935505
1.4 1.7729752289429
1.44 2.10713609341533
1.48 2.28543109137104
1.52 2.30444849282324
1.56 2.34305492033525
1.6 2.34908142406665
1.64 2.43698579082206
1.68 2.56988363579496
1.72 2.6114690292606
1.76 2.68429119785587
1.8 2.64404676467511
1.84 2.59014265331385
1.88 2.37249485078696
1.92 1.99888103957337
1.96 1.56926764886181
2 1.41980574989812
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.64480725796691
0.04 -2.75847868563826
0.08 -2.79327740019856
0.12 -2.7242562772844
0.16 -2.60486339739987
0.2 -2.44268349784738
0.24 -2.19007821946146
0.28 -1.93889319430746
0.32 -1.66983745606907
0.36 -1.42961629348242
0.4 -1.1819541745028
0.44 -0.985599416765212
0.48 -0.809570497027326
0.52 -0.665112254729899
0.56 -0.573084036127174
0.6 -0.45874280718064
0.64 -0.440483383884869
0.68 -0.338520185123295
0.72 -0.293429562597436
0.76 -0.190792469966726
0.8 -0.0714131981364721
0.84 0.0682704923036497
0.88 0.229871739602463
0.92 0.397642623699169
0.96 0.575407632590309
1 0.762759475602844
1.04 0.934106158799157
1.08 1.09930599232399
1.12 1.2548259084659
1.16 1.36841155732434
1.2 1.45459638901778
1.24 1.55461340495355
1.28 1.62872360922637
1.32 1.73999367813788
1.36 1.8160008826161
1.4 1.94689508425852
1.44 2.0833677455249
1.48 2.21978858676835
1.52 2.37917658718505
1.56 2.52013189792851
1.6 2.62730735565744
1.64 2.75244086081054
1.68 2.78850710488274
1.72 2.79642334112633
1.76 2.7100894651608
1.8 2.57320375267114
1.84 2.34814187427532
1.88 2.07862184838389
1.92 1.71505816625951
1.96 1.33858527037342
2 0.912624011687753
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.3630627646513
0.04 -2.55050983101671
0.08 -2.57515273709363
0.12 -2.54609973396032
0.16 -2.59641038539826
0.2 -2.2978657719543
0.24 -1.88035024335918
0.28 -1.75834110491936
0.32 -1.42258655653099
0.36 -1.3510371833067
0.4 -1.37414550848245
0.44 -1.19394306948378
0.48 -1.05686289398378
0.52 -0.95039118161373
0.56 -0.737583254357889
0.6 -0.574825084371346
0.64 -0.400831940909555
0.68 -0.37376924025594
0.72 -0.186502051886174
0.76 -0.0857189574253996
0.8 0.0954766653971635
0.84 0.18320981576039
0.88 0.226486375351907
0.92 0.411380016493303
0.96 0.572881502620849
1 0.763952525398827
1.04 0.87695444628721
1.08 0.95195993337186
1.12 1.15406300127927
1.16 1.24878217616393
1.2 1.33488204438515
1.24 1.48292049738582
1.28 1.68055621481272
1.32 1.75218635702188
1.36 1.63843140568971
1.4 1.83334105561464
1.44 2.17059547479813
1.48 2.36177862156364
1.52 2.34916030034517
1.56 2.38927644754057
1.6 2.37502564466518
1.64 2.43092505823742
1.68 2.54389716435194
1.72 2.58606748148493
1.76 2.62987815819837
1.8 2.57187426653854
1.84 2.52497241923802
1.88 2.29122005487667
1.92 1.93110001047973
1.96 1.50648597913906
2 1.33661665720407
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.66332977176936
0.04 -2.7765580712549
0.08 -2.80269472849143
0.12 -2.7704020081139
0.16 -2.59977650433172
0.2 -2.43335500190929
0.24 -2.19099934853799
0.28 -1.95146087112323
0.32 -1.69664708382328
0.36 -1.43520944163966
0.4 -1.22277566344958
0.44 -1.03717589801949
0.48 -0.895378366778076
0.52 -0.758540605197989
0.56 -0.654913438740396
0.6 -0.585705253593059
0.64 -0.517636865806505
0.68 -0.423035080282772
0.72 -0.348192365639449
0.76 -0.229306865825321
0.8 -0.0996092495654649
0.84 0.0377626565535561
0.88 0.201613477035891
0.92 0.373087473198234
0.96 0.561344495937996
1 0.735240731354771
1.04 0.89470826312292
1.08 1.05146655857928
1.12 1.19055688416592
1.16 1.30324246438137
1.2 1.43499492216732
1.24 1.5335627348803
1.28 1.63878161592137
1.32 1.76710788690844
1.36 1.88370370374183
1.4 2.02895747638508
1.44 2.20003307683581
1.48 2.38180401325524
1.52 2.54808507444522
1.56 2.73451491466335
1.6 2.86730670986244
1.64 3.00618736509415
1.68 3.04249879846322
1.72 3.04953420612927
1.76 2.93981290355904
1.8 2.71980825047063
1.84 2.44927578335148
1.88 2.02896906244167
1.92 1.52626444618322
1.96 0.944340712483944
2 0.304313971477738
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36432170274728
0.04 -2.5526340640166
0.08 -2.62982772984087
0.12 -2.58917012002823
0.16 -2.61720553741847
0.2 -2.31895388694701
0.24 -1.90230074915201
0.28 -1.76177571810095
0.32 -1.44168673120833
0.36 -1.34721421912356
0.4 -1.38783944630753
0.44 -1.19745151448649
0.48 -1.07144403830063
0.52 -0.988994805303174
0.56 -0.775603222956575
0.6 -0.648173209952699
0.64 -0.494060129987237
0.68 -0.46457293668689
0.72 -0.277027810262458
0.76 -0.163740898454183
0.8 -0.00547519300932201
0.84 0.0780925737858617
0.88 0.153636807651082
0.92 0.326393096331125
0.96 0.502796401649391
1 0.69335547922522
1.04 0.830542765381484
1.08 0.904221977329772
1.12 1.13880609369372
1.16 1.224555574241
1.2 1.31778442365793
1.24 1.47306195217086
1.28 1.67805784830357
1.32 1.73664003266019
1.36 1.61488608221407
1.4 1.80825767165251
1.44 2.14549408195897
1.48 2.32580958802899
1.52 2.32469815929347
1.56 2.35673641432087
1.6 2.35779340597336
1.64 2.42714966157346
1.68 2.55974150968463
1.72 2.58608086846677
1.76 2.65953119439726
1.8 2.63820152217609
1.84 2.58194314990663
1.88 2.34666881529377
1.92 1.97506935922399
1.96 1.54683548695995
2 1.34937857906239
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.08555830509027
0.04 -2.32595099430471
0.08 -2.4931861636691
0.12 -2.54011606087431
0.16 -2.51787034892046
0.2 -2.42854715381406
0.24 -2.2887322367305
0.28 -2.07473858594207
0.32 -1.8703812088421
0.36 -1.63321075078494
0.4 -1.39675762878701
0.44 -1.15903217239757
0.48 -0.976776957091036
0.52 -0.796326159719376
0.56 -0.679688528090982
0.6 -0.521477505020612
0.64 -0.434520318824248
0.68 -0.313263144377735
0.72 -0.228215039750342
0.76 -0.133263609065216
0.8 -0.022375116977262
0.84 0.0837873749553305
0.88 0.219515896999916
0.92 0.355250230573452
0.96 0.504994045974383
1 0.670817467054908
1.04 0.810313598494892
1.08 0.977428779523873
1.12 1.13306676210073
1.16 1.30657151750183
1.2 1.45034972994872
1.24 1.59371111631618
1.28 1.69152480633265
1.32 1.82744166911386
1.36 1.92190233287293
1.4 2.04635482999511
1.44 2.13571328012776
1.48 2.22638773039645
1.52 2.33462480865204
1.56 2.44637180800461
1.6 2.55519867391938
1.64 2.63770477515426
1.68 2.67854710116608
1.72 2.72925837443501
1.76 2.73081818669991
1.8 2.66022287848933
1.84 2.50777684245888
1.88 2.27705361376112
1.92 1.9949272269312
1.96 1.60198195837295
2 1.12961679526365
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37999226869774
0.04 -2.57623529257615
0.08 -2.62248106225892
0.12 -2.58352775890444
0.16 -2.60400261806071
0.2 -2.32971322309064
0.24 -1.89127280934584
0.28 -1.76403209097014
0.32 -1.43523143682507
0.36 -1.34836350609312
0.4 -1.37105074878454
0.44 -1.18191172501459
0.48 -1.05307603877576
0.52 -0.965233547105546
0.56 -0.748780903662467
0.6 -0.606246588513556
0.64 -0.452682990494121
0.68 -0.415211477435201
0.72 -0.222471096225063
0.76 -0.131163482134433
0.8 0.0500396417460647
0.84 0.127767266144668
0.88 0.177406190540917
0.92 0.357914355189101
0.96 0.485354053049558
1 0.684833551946633
1.04 0.812307973783971
1.08 0.869447949431484
1.12 1.08861232690399
1.16 1.16607480909435
1.2 1.2398705919876
1.24 1.39426179547332
1.28 1.59432346584919
1.32 1.65451984908423
1.36 1.52008467400302
1.4 1.74272620993643
1.44 2.07605061795958
1.48 2.25030186229988
1.52 2.24966640010131
1.56 2.28467280838924
1.6 2.27262105103927
1.64 2.34909065243596
1.68 2.45590922270529
1.72 2.48776851235349
1.76 2.53574537205274
1.8 2.50873056057091
1.84 2.43455665828242
1.88 2.20490885143345
1.92 1.81783387013216
1.96 1.37903064575151
2 1.21050623477782
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.93373259835458
0.04 -2.9561609910324
0.08 -2.89047342334461
0.12 -2.81088756495196
0.16 -2.63960929321305
0.2 -2.44755274243455
0.24 -2.20629585223756
0.28 -1.96938408024381
0.32 -1.72931224248807
0.36 -1.4614274883794
0.4 -1.24465723442072
0.44 -0.996792627497438
0.48 -0.812240218633192
0.52 -0.662682489861825
0.56 -0.523549351242279
0.6 -0.402877493454657
0.64 -0.327846094342659
0.68 -0.261578524809937
0.72 -0.170455302579302
0.76 -0.0660023945504404
0.8 -0.00209800043744737
0.84 0.0989628612131984
0.88 0.234639099109497
0.92 0.366231687846692
0.96 0.528204989366419
1 0.697327291403287
1.04 0.857728208781755
1.08 1.0083344760713
1.12 1.16062330090213
1.16 1.32912590696011
1.2 1.4622570185056
1.24 1.61557502502565
1.28 1.74771046728883
1.32 1.86506800603992
1.36 2.00254881048472
1.4 2.12899677705212
1.44 2.24806518056521
1.48 2.36618081531984
1.52 2.4933227864344
1.56 2.61007930836384
1.6 2.69863635261569
1.64 2.78192109607954
1.68 2.83508813523867
1.72 2.8303410901506
1.76 2.76808314593899
1.8 2.67307563839577
1.84 2.50357636321897
1.88 2.29569164741299
1.92 1.99643626647231
1.96 1.6146200756273
2 1.20107032662155
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37951308850681
0.04 -2.59349019602355
0.08 -2.65824046357626
0.12 -2.63003400923879
0.16 -2.66841627114529
0.2 -2.38673347568324
0.24 -1.95988981389606
0.28 -1.81595716873125
0.32 -1.46826846714149
0.36 -1.40461435487741
0.4 -1.40953343979626
0.44 -1.23642495502972
0.48 -1.09207754005584
0.52 -0.963864896148672
0.56 -0.743578237522182
0.6 -0.610848164732563
0.64 -0.443745110094445
0.68 -0.399177791578611
0.72 -0.196248582069679
0.76 -0.100490838609045
0.8 0.0591957881615223
0.84 0.141995567750991
0.88 0.225251579349782
0.92 0.401277940657277
0.96 0.546162728465043
1 0.740503262530283
1.04 0.864825634542915
1.08 0.955478233622535
1.12 1.16529221569068
1.16 1.24253622373381
1.2 1.33245466377551
1.24 1.4887284325423
1.28 1.67349652995058
1.32 1.73778189652757
1.36 1.62233437138304
1.4 1.81395216113429
1.44 2.13861849622828
1.48 2.32177508786752
1.52 2.30947030662728
1.56 2.36129967875121
1.6 2.34987062974844
1.64 2.41177979324339
1.68 2.5587470565046
1.72 2.60064940167684
1.76 2.66262837211404
1.8 2.61735660309114
1.84 2.56036032485435
1.88 2.34266506314267
1.92 1.9639928257512
1.96 1.54547169029539
2 1.3745582707307
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.13935556879237
0.04 -2.32046617734782
0.08 -2.45728681162369
0.12 -2.45596060661759
0.16 -2.41949592553852
0.2 -2.28996631806331
0.24 -2.10861118275241
0.28 -1.90534074684895
0.32 -1.67216561636013
0.36 -1.42188734168715
0.4 -1.21223810370027
0.44 -0.989859073926633
0.48 -0.806288269689425
0.52 -0.661900893475902
0.56 -0.543822929301849
0.6 -0.439077243051304
0.64 -0.401688564910136
0.68 -0.325535851784649
0.72 -0.303687035757218
0.76 -0.232114786256356
0.8 -0.17705153716762
0.84 -0.0872801151816634
0.88 0.00344855158308988
0.92 0.147980779737265
0.96 0.267934096659883
1 0.421932613228787
1.04 0.576949145768776
1.08 0.748063711246524
1.12 0.921401993943613
1.16 1.08691534483992
1.2 1.23350507686842
1.24 1.36992853438777
1.28 1.53114511306492
1.32 1.67059390395807
1.36 1.83957450701645
1.4 1.97871859560015
1.44 2.14804158469016
1.48 2.32522380199353
1.52 2.43976699317809
1.56 2.60476856786652
1.6 2.71840135730486
1.64 2.77811398749489
1.68 2.80402335856379
1.72 2.75442908448023
1.76 2.62335004465151
1.8 2.44700372699354
1.84 2.21633664519702
1.88 1.89523046519284
1.92 1.58160177377486
1.96 1.16639636393444
2 0.773225554634749
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37282946613718
0.04 -2.57351949756897
0.08 -2.620322977055
0.12 -2.57467428887163
0.16 -2.62948060908048
0.2 -2.33066660626519
0.24 -1.92164408512564
0.28 -1.77792268530727
0.32 -1.450607324603
0.36 -1.3696657007157
0.4 -1.39154398305906
0.44 -1.21168500521304
0.48 -1.07952928687242
0.52 -0.985747392232245
0.56 -0.754654386024764
0.6 -0.629652909281913
0.64 -0.438701414075399
0.68 -0.405875519630648
0.72 -0.227737882066201
0.76 -0.139050930154176
0.8 0.0174262774751639
0.84 0.0938268349892859
0.88 0.152348693787348
0.92 0.338715442502201
0.96 0.501090646185754
1 0.679498510204717
1.04 0.805223417463442
1.08 0.881614709296443
1.12 1.10967659177274
1.16 1.19510104297564
1.2 1.27958454045047
1.24 1.43782519571418
1.28 1.63014864507578
1.32 1.70100177659553
1.36 1.58881616527458
1.4 1.79133141017856
1.44 2.14387498508418
1.48 2.31921546504174
1.52 2.32979699144216
1.56 2.36216705593095
1.6 2.36300954409402
1.64 2.42733755074836
1.68 2.5647014858735
1.72 2.60378062555378
1.76 2.65076833939292
1.8 2.60367741529757
1.84 2.55452043287059
1.88 2.3174833240414
1.92 1.93288114146686
1.96 1.49874474222128
2 1.33685398733077
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.65160321961908
0.04 -2.68998553992456
0.08 -2.68141893356344
0.12 -2.59438763971135
0.16 -2.45672737774179
0.2 -2.25170035745724
0.24 -2.03073539636635
0.28 -1.80820527018171
0.32 -1.56120378124457
0.36 -1.32360691948284
0.4 -1.08429842364196
0.44 -0.8695842792273
0.48 -0.708185473737226
0.52 -0.553332348095446
0.56 -0.399333047778377
0.6 -0.310699657839624
0.64 -0.223675205360672
0.68 -0.132408465181531
0.72 -0.075182215159795
0.76 0.0244133506601478
0.8 0.0992981768297967
0.84 0.162921265731505
0.88 0.254371060130535
0.92 0.341420210024597
0.96 0.447682894527044
1 0.570287579817002
1.04 0.675394326077381
1.08 0.801038345426787
1.12 0.939833621344463
1.16 1.03546457598125
1.2 1.15027283637583
1.24 1.29278200165392
1.28 1.43861012173351
1.32 1.58873520800866
1.36 1.74635013933868
1.4 1.88490541113679
1.44 2.06614763297167
1.48 2.24068670459264
1.52 2.41008025364308
1.56 2.53241408538828
1.6 2.65194724115723
1.64 2.72964029871531
1.68 2.74351556273875
1.72 2.75069650064688
1.76 2.65622887990375
1.8 2.54341088244813
1.84 2.32693418330349
1.88 2.10772389366447
1.92 1.87162373777332
1.96 1.57527060426784
2 1.2923925003454
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37244010975025
0.04 -2.58037758183851
0.08 -2.63469496904064
0.12 -2.6179527822084
0.16 -2.66041271389442
0.2 -2.37959688290929
0.24 -1.95583243026702
0.28 -1.806713923906
0.32 -1.47887868834397
0.36 -1.38856057607292
0.4 -1.42064844815466
0.44 -1.21614437991997
0.48 -1.0816212718693
0.52 -0.981976261768215
0.56 -0.757474212535022
0.6 -0.590745011316312
0.64 -0.43737420051493
0.68 -0.40307978904247
0.72 -0.215187607230183
0.76 -0.103930250076105
0.8 0.0566250604807419
0.84 0.144847495977301
0.88 0.229149417399907
0.92 0.40431538406379
0.96 0.566147717489046
1 0.764183614478347
1.04 0.890476561117038
1.08 0.955695186187182
1.12 1.16492543981085
1.16 1.23659761274871
1.2 1.30237385227369
1.24 1.47723116097456
1.28 1.6394057704083
1.32 1.70313193432382
1.36 1.58362858616552
1.4 1.77448759356406
1.44 2.10433376794691
1.48 2.29234552370149
1.52 2.27751384817646
1.56 2.317924973957
1.6 2.29890105988301
1.64 2.35508708569456
1.68 2.49371961068691
1.72 2.52510716456649
1.76 2.58638693899798
1.8 2.55086522605824
1.84 2.490711496065
1.88 2.27964228620353
1.92 1.92061272221804
1.96 1.50224877125881
2 1.32221741137315
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.03541450872172
0.04 -2.2621626461222
0.08 -2.37908618603027
0.12 -2.38472057438566
0.16 -2.31297935037118
0.2 -2.15654797689662
0.24 -1.99327740796715
0.28 -1.76617632508697
0.32 -1.5336791181513
0.36 -1.32036816409021
0.4 -1.1269545646573
0.44 -0.954310890144793
0.48 -0.800555979473248
0.52 -0.697701774966725
0.56 -0.63599182882681
0.6 -0.537485181858866
0.64 -0.478586398013276
0.68 -0.408693222936473
0.72 -0.3473875831829
0.76 -0.223065497091155
0.8 -0.0878806754429595
0.84 0.0531173592855287
0.88 0.172472095163474
0.92 0.350924180536741
0.96 0.509161375815089
1 0.701423937183064
1.04 0.861897244290828
1.08 1.03590504845147
1.12 1.16794753457709
1.16 1.31401574994952
1.2 1.39060446181182
1.24 1.54420250597383
1.28 1.61041848108545
1.32 1.70828706943707
1.36 1.84427422781803
1.4 1.94923260152048
1.44 2.06467727516989
1.48 2.2027249694868
1.52 2.33992976745749
1.56 2.47246337306442
1.6 2.5771332764004
1.64 2.66396312755432
1.68 2.7050818485043
1.72 2.70865991358971
1.76 2.64766229834027
1.8 2.48070631619948
1.84 2.24489042803808
1.88 1.95260841053297
1.92 1.58385337818078
1.96 1.15039776252009
2 0.654671696008583
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37667167317884
0.04 -2.56642539324755
0.08 -2.62329823234968
0.12 -2.59570774316653
0.16 -2.6214068890059
0.2 -2.3338462375449
0.24 -1.90934900309778
0.28 -1.78632450095675
0.32 -1.44427295970016
0.36 -1.36947293663262
0.4 -1.40127567620513
0.44 -1.22366379680063
0.48 -1.10491160347556
0.52 -1.00091927968548
0.56 -0.790218032866673
0.6 -0.655647720689523
0.64 -0.484077861746983
0.68 -0.464028374907775
0.72 -0.268111531244492
0.76 -0.185706851275738
0.8 -0.0355452308179604
0.84 0.0830231118003716
0.88 0.142572642703979
0.92 0.315173390970469
0.96 0.469466635237515
1 0.657743455840501
1.04 0.796310892134488
1.08 0.865208722967238
1.12 1.08664391306467
1.16 1.16762358927154
1.2 1.24566339228661
1.24 1.4013212315879
1.28 1.59564501687348
1.32 1.66636731038853
1.36 1.56050104628362
1.4 1.75405974024065
1.44 2.10340756379106
1.48 2.28664726586916
1.52 2.29199112038139
1.56 2.34578701978647
1.6 2.3283339910958
1.64 2.41770237085267
1.68 2.5198498388877
1.72 2.55665778243919
1.76 2.6071063187802
1.8 2.57551815163662
1.84 2.51692039192465
1.88 2.27050089435178
1.92 1.88048257442557
1.96 1.44685506295307
2 1.29073215972123
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.57767356678689
0.04 -2.61000832573501
0.08 -2.56653805560983
0.12 -2.47063765838074
0.16 -2.34800990992078
0.2 -2.15941082304339
0.24 -1.96928617723629
0.28 -1.76371533418361
0.32 -1.58676536196649
0.36 -1.38884927193985
0.4 -1.23049898467252
0.44 -1.09021754129516
0.48 -0.970801480649649
0.52 -0.866968313496872
0.56 -0.767730316243726
0.6 -0.714073928202447
0.64 -0.629399739357385
0.68 -0.523451370668153
0.72 -0.429337447724534
0.76 -0.319712638824083
0.8 -0.172931831099805
0.84 -0.0208718740030478
0.88 0.123347776014072
0.92 0.266399511769793
0.96 0.397274103931801
1 0.557501566152889
1.04 0.693610531676696
1.08 0.815866691157638
1.12 0.926489148407797
1.16 1.0552034216303
1.2 1.20076533609876
1.24 1.28395496452756
1.28 1.41970903617876
1.32 1.60383655831417
1.36 1.75207273336226
1.4 1.91560177629674
1.44 2.08387157111546
1.48 2.26081434028177
1.52 2.41361362415541
1.56 2.55447689005596
1.6 2.6663790169862
1.64 2.74006236579651
1.68 2.79145267302802
1.72 2.79816450367091
1.76 2.73451795226738
1.8 2.64427870332892
1.84 2.49032580362837
1.88 2.26560472153789
1.92 2.01750317017097
1.96 1.73892911339401
2 1.41926879887683
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36410135686205
0.04 -2.56362800367521
0.08 -2.62253960227055
0.12 -2.60624556766989
0.16 -2.64549957093152
0.2 -2.34193839454877
0.24 -1.93701208333707
0.28 -1.78703841044548
0.32 -1.4638919068576
0.36 -1.38629276656595
0.4 -1.40317002230424
0.44 -1.22368413404736
0.48 -1.06854758294005
0.52 -0.980170303871616
0.56 -0.751865980907355
0.6 -0.603590431103591
0.64 -0.447896704533701
0.68 -0.410336690414392
0.72 -0.239611572605628
0.76 -0.134399285773049
0.8 0.0187991869620793
0.84 0.114335532037263
0.88 0.171961990064326
0.92 0.365371825379074
0.96 0.501021798081552
1 0.697821509976482
1.04 0.825594247525797
1.08 0.924275660998362
1.12 1.12185947241681
1.16 1.20331275339436
1.2 1.29294268923669
1.24 1.43575140860415
1.28 1.64190134139794
1.32 1.69766008488762
1.36 1.57861357758941
1.4 1.7928933254498
1.44 2.14095159914539
1.48 2.31495367951724
1.52 2.32255223881467
1.56 2.36623748423527
1.6 2.35803863893263
1.64 2.42931146109193
1.68 2.54504541295844
1.72 2.59407571292108
1.76 2.65056557693482
1.8 2.61834278143196
1.84 2.54079572139493
1.88 2.31698182978548
1.92 1.94570063652231
1.96 1.51112768073734
2 1.35569655451685
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.28379846571858
0.04 -2.49865429252485
0.08 -2.61774246436416
0.12 -2.62207032577868
0.16 -2.50430899349618
0.2 -2.33381982382236
0.24 -2.10512141210921
0.28 -1.84913868655049
0.32 -1.57711232754665
0.36 -1.32850595001938
0.4 -1.0803995255629
0.44 -0.894460392947849
0.48 -0.722157748243702
0.52 -0.571725076472132
0.56 -0.486582477123107
0.6 -0.39612490526578
0.64 -0.300213968457785
0.68 -0.216003893283996
0.72 -0.103511088396083
0.76 0.00100669011624151
0.8 0.119559280367619
0.84 0.261067879753708
0.88 0.37023523720482
0.92 0.513207992943665
0.96 0.628269687880897
1 0.730940093048324
1.04 0.816348387273655
1.08 0.882006157208963
1.12 0.945757312243322
1.16 1.02059431827839
1.2 1.07891961227691
1.24 1.14457675198405
1.28 1.21874904285306
1.32 1.35380255047958
1.36 1.51380028033316
1.4 1.64489282106984
1.44 1.85287503450862
1.48 2.04837018998255
1.52 2.24155142949684
1.56 2.41591131360109
1.6 2.55176899002284
1.64 2.65631042802294
1.68 2.70348819688182
1.72 2.67712944194814
1.76 2.59718771180231
1.8 2.45756466942391
1.84 2.21958629330738
1.88 1.9261160904335
1.92 1.59101942914154
1.96 1.22173895543864
2 0.77676579228219
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.38838854221959
0.04 -2.56993580966476
0.08 -2.63518388301678
0.12 -2.61174874257646
0.16 -2.66141207023064
0.2 -2.3868641195181
0.24 -1.94437363284006
0.28 -1.79512801613508
0.32 -1.46623683994682
0.36 -1.3798020319498
0.4 -1.40163434082142
0.44 -1.22191437524133
0.48 -1.07359528604989
0.52 -0.971743574593168
0.56 -0.748218291295704
0.6 -0.605771714491725
0.64 -0.421255990995746
0.68 -0.397766479001418
0.72 -0.202776465787071
0.76 -0.0920765219897381
0.8 0.0907012934129038
0.84 0.173141248524714
0.88 0.238859606445109
0.92 0.427669680923142
0.96 0.573527306333245
1 0.773928539201308
1.04 0.899734188671
1.08 0.97138187947688
1.12 1.16472808265943
1.16 1.2596426546524
1.2 1.34695107969226
1.24 1.50121737574236
1.28 1.69336399326491
1.32 1.74998435026177
1.36 1.63531138837979
1.4 1.8424882432998
1.44 2.18118771041882
1.48 2.37027812362294
1.52 2.36803681073318
1.56 2.39238475977683
1.6 2.38813672017251
1.64 2.47694130129029
1.68 2.59813164127511
1.72 2.61788806937989
1.76 2.68848060650614
1.8 2.65662153196545
1.84 2.58279081084994
1.88 2.37015347861799
1.92 1.989026611861
1.96 1.57629254620803
2 1.40260636002783
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.49334956932722
0.04 -2.56908929949733
0.08 -2.59261671755238
0.12 -2.53911859342265
0.16 -2.46309586673559
0.2 -2.30566702832595
0.24 -2.14778182376967
0.28 -1.96794067479988
0.32 -1.75645793540271
0.36 -1.55409185157523
0.4 -1.35220651651467
0.44 -1.16125046203327
0.48 -0.956299529438739
0.52 -0.798423011619623
0.56 -0.671014532141629
0.6 -0.539281303030722
0.64 -0.422335640547984
0.68 -0.320828267609824
0.72 -0.208787140076564
0.76 -0.0888673233146568
0.8 -0.0136441093710075
0.84 0.106900513377601
0.88 0.237405848594577
0.92 0.377256315369124
0.96 0.50995706239289
1 0.645352910946984
1.04 0.7881114335698
1.08 0.929252516976875
1.12 1.05699068741177
1.16 1.18056887903949
1.2 1.29195132570734
1.24 1.39620642540004
1.28 1.50973425686751
1.32 1.61097089428231
1.36 1.69413572668478
1.4 1.83144255036544
1.44 1.97385372759703
1.48 2.10707108185658
1.52 2.26270124073501
1.56 2.40271168671611
1.6 2.55618484882685
1.64 2.68299250238389
1.68 2.74567630225493
1.72 2.79120533435433
1.76 2.75303906603377
1.8 2.61836946307535
1.84 2.45076008917316
1.88 2.19390683985213
1.92 1.84009377495341
1.96 1.47252682220744
2 1.0015067089115
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.35924831337438
0.04 -2.55758883323024
0.08 -2.61000487240255
0.12 -2.5482127043069
0.16 -2.57760777435295
0.2 -2.26605149619217
0.24 -1.85454211386125
0.28 -1.71155641916905
0.32 -1.36189556377308
0.36 -1.27576496889755
0.4 -1.30384516012778
0.44 -1.11478760915682
0.48 -0.995677980105973
0.52 -0.876194034796307
0.56 -0.683729587568775
0.6 -0.532883500412156
0.64 -0.396618466636626
0.68 -0.364118005661811
0.72 -0.186116252353396
0.76 -0.106723767618672
0.8 0.0577552961370357
0.84 0.12891193158925
0.88 0.175052293781038
0.92 0.356667043974704
0.96 0.494372721945854
1 0.698851288449333
1.04 0.80473238137908
1.08 0.886790931624825
1.12 1.09711733835397
1.16 1.16122350644299
1.2 1.23076946178746
1.24 1.3789754446924
1.28 1.57824126237459
1.32 1.62844929423857
1.36 1.48956431291211
1.4 1.69737316220513
1.44 2.02224740811386
1.48 2.19229691431684
1.52 2.20506502436267
1.56 2.23755175475667
1.6 2.22786582732155
1.64 2.29544772884267
1.68 2.41042511503034
1.72 2.45781760013093
1.76 2.51299610194794
1.8 2.50566312704214
1.84 2.43388269064051
1.88 2.19999731063076
1.92 1.83332252874847
1.96 1.40962722385474
2 1.23842258024234
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.4752030150411
0.04 -2.46992069848447
0.08 -2.4323035729785
0.12 -2.37102117520035
0.16 -2.25062305528987
0.2 -2.12307402971131
0.24 -1.93604230556362
0.28 -1.76424537871169
0.32 -1.58410095568374
0.36 -1.40387583427933
0.4 -1.23569684563202
0.44 -1.07023214133602
0.48 -0.923425246175956
0.52 -0.763536516348063
0.56 -0.633175516477752
0.6 -0.505898651228201
0.64 -0.387508258922983
0.68 -0.282800976153317
0.72 -0.1608445542294
0.76 -0.0460227996742523
0.8 0.0837846571960051
0.84 0.182443977858936
0.88 0.327119504254319
0.92 0.485364162520809
0.96 0.584709388379879
1 0.721117902716648
1.04 0.846229141332636
1.08 0.960121178391309
1.12 1.06085021334793
1.16 1.18048629637885
1.2 1.27137588659364
1.24 1.36949102993601
1.28 1.48050463579746
1.32 1.58660223192425
1.36 1.71181225316568
1.4 1.86598203366764
1.44 2.0057743858757
1.48 2.15839868505634
1.52 2.33249808499419
1.56 2.47053707826999
1.6 2.60775834968827
1.64 2.69729344050277
1.68 2.77068002159934
1.72 2.76434544539433
1.76 2.69978598285533
1.8 2.58643430802563
1.84 2.40773387704581
1.88 2.16414108885153
1.92 1.88425762575687
1.96 1.542103505823
2 1.19440494067793
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36991562832819
0.04 -2.57707356349903
0.08 -2.63135831597934
0.12 -2.61197057945155
0.16 -2.66391722273878
0.2 -2.35527403632858
0.24 -1.97406705865845
0.28 -1.83431612766478
0.32 -1.49893795064591
0.36 -1.43025602263956
0.4 -1.46784962919892
0.44 -1.29058327363647
0.48 -1.16191336285867
0.52 -1.06884480758313
0.56 -0.871832923246796
0.6 -0.738530402625694
0.64 -0.589506421396206
0.68 -0.562953945570766
0.72 -0.369370135993643
0.76 -0.29356106879304
0.8 -0.125893156671607
0.84 -0.0456639546037433
0.88 0.0202452514891704
0.92 0.210316065208461
0.96 0.385062349749725
1 0.562548659716988
1.04 0.696256244972955
1.08 0.769048703604778
1.12 0.989454711971544
1.16 1.07827458866159
1.2 1.17553830980859
1.24 1.34055519901452
1.28 1.54283973413072
1.32 1.62870997174682
1.36 1.50410086390431
1.4 1.72166454848254
1.44 2.04611667654004
1.48 2.24668827442829
1.52 2.25680149621359
1.56 2.28023400566062
1.6 2.29879703302134
1.64 2.37039249845035
1.68 2.48799650471254
1.72 2.5452238355772
1.76 2.60063076945803
1.8 2.60426064952266
1.84 2.52836640553818
1.88 2.30562279382533
1.92 1.925299782145
1.96 1.49099322733837
2 1.33960850448162
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.7522261867435
0.04 -2.81592263893681
0.08 -2.78040079382299
0.12 -2.74274844086567
0.16 -2.65186136247692
0.2 -2.53370792930397
0.24 -2.35081959161428
0.28 -2.17794005229399
0.32 -1.96340955031598
0.36 -1.7468705098506
0.4 -1.51636908237413
0.44 -1.27586374329526
0.48 -1.04983181103223
0.52 -0.839845247417662
0.56 -0.647502864525819
0.6 -0.450181882847598
0.64 -0.260383824569767
0.68 -0.0973116731713702
0.72 0.0435384177969695
0.76 0.182986651224149
0.8 0.297167962198923
0.84 0.410133132757505
0.88 0.506282929132833
0.92 0.608125932105487
0.96 0.705671018340616
1 0.796004890083401
1.04 0.893497311797982
1.08 0.981100117718392
1.12 1.09549457999998
1.16 1.21279662457255
1.2 1.30669256559171
1.24 1.43671671885289
1.28 1.54518745798328
1.32 1.68841763177445
1.36 1.8400760583747
1.4 1.95297920940665
1.44 2.08937069649723
1.48 2.22568737041881
1.52 2.33606447107922
1.56 2.46536451599846
1.6 2.53363334364197
1.64 2.60884885266289
1.68 2.61728915790443
1.72 2.58866158729468
1.76 2.5272251605488
1.8 2.42036189098535
1.84 2.21755891412496
1.88 1.98837121895226
1.92 1.68381187799809
1.96 1.32145099502528
2 0.894195881202372
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37931579969442
0.04 -2.56694746631599
0.08 -2.62998113372977
0.12 -2.58613678631278
0.16 -2.62063128145488
0.2 -2.33536450654436
0.24 -1.90586408637943
0.28 -1.76941125263114
0.32 -1.42710695921255
0.36 -1.34619234214349
0.4 -1.37219116135802
0.44 -1.17005927565581
0.48 -1.06081195552907
0.52 -0.928979762227442
0.56 -0.741158127471405
0.6 -0.590366043531631
0.64 -0.423019815074694
0.68 -0.368920194750015
0.72 -0.207341225385142
0.76 -0.0819387520445601
0.8 0.0975313446757889
0.84 0.168315536851935
0.88 0.254892504789359
0.92 0.442201833640202
0.96 0.59943979851881
1 0.803362862659777
1.04 0.945830860978951
1.08 1.01166243222005
1.12 1.23151441520065
1.16 1.30934975107594
1.2 1.39472191233273
1.24 1.54621835069169
1.28 1.73302160584098
1.32 1.80041729745302
1.36 1.68002944560053
1.4 1.86502268828376
1.44 2.19258128337704
1.48 2.38059043743671
1.52 2.37248277076705
1.56 2.3987422869133
1.6 2.40282408691807
1.64 2.45887040841361
1.68 2.58448732726739
1.72 2.62551602540913
1.76 2.67123982431541
1.8 2.63677583686185
1.84 2.54570823115583
1.88 2.32505391128863
1.92 1.94421261974245
1.96 1.522005761885
2 1.34462023511783
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.57165526955817
0.04 -2.65792498499329
0.08 -2.64546450671028
0.12 -2.58510273800863
0.16 -2.46755733230764
0.2 -2.29301772467562
0.24 -2.11598193527202
0.28 -1.88685531084307
0.32 -1.69388422734257
0.36 -1.48229541721932
0.4 -1.2615390984451
0.44 -1.06597303619807
0.48 -0.905254740700733
0.52 -0.733838799491095
0.56 -0.627755150245957
0.6 -0.496343838037288
0.64 -0.403988899162653
0.68 -0.308922429557721
0.72 -0.241618321330215
0.76 -0.139943947896492
0.8 -0.0451675959758681
0.84 0.0564358937612697
0.88 0.154452954426256
0.92 0.282860837953634
0.96 0.428538244326367
1 0.565529843939198
1.04 0.724634769241311
1.08 0.849105629411287
1.12 1.0036795271779
1.16 1.14661430684457
1.2 1.28346855319074
1.24 1.42480178071832
1.28 1.56245466835646
1.32 1.70069226366039
1.36 1.83504659297034
1.4 1.99550914215341
1.44 2.16138246051107
1.48 2.31425868204931
1.52 2.4442709754221
1.56 2.59805911261951
1.6 2.72434698989641
1.64 2.8030625030053
1.68 2.85498158424724
1.72 2.8610561390477
1.76 2.79373790162102
1.8 2.6946662652288
1.84 2.51297605739736
1.88 2.30009574674693
1.92 2.00763129057712
1.96 1.67671420393418
2 1.32991111582926
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37095967260142
0.04 -2.58466396049833
0.08 -2.63313521342939
0.12 -2.61877699429014
0.16 -2.64015480253427
0.2 -2.35988440645993
0.24 -1.93921983617241
0.28 -1.7862272250553
0.32 -1.4576092377867
0.36 -1.37762741094893
0.4 -1.40079594726991
0.44 -1.22277808269566
0.48 -1.0880540231753
0.52 -1.00538717669241
0.56 -0.784127107276529
0.6 -0.656367568163354
0.64 -0.499524186672767
0.68 -0.465450784043156
0.72 -0.263207805217691
0.76 -0.176552553033554
0.8 -0.0321616527855604
0.84 0.0602883248098917
0.88 0.131147552262678
0.92 0.306895646243441
0.96 0.469090202434572
1 0.669675894661557
1.04 0.817088980488561
1.08 0.881630541260111
1.12 1.10115761585788
1.16 1.18912363344442
1.2 1.29665088660974
1.24 1.45130430089393
1.28 1.64648413286568
1.32 1.71453916286286
1.36 1.58725071422508
1.4 1.77683734501531
1.44 2.11681365705852
1.48 2.30933272570421
1.52 2.30572558479356
1.56 2.32028720360532
1.6 2.32509671260746
1.64 2.37835591190825
1.68 2.48874754334852
1.72 2.52425883232841
1.76 2.59318042368538
1.8 2.54470029242149
1.84 2.49704244798607
1.88 2.26707318826188
1.92 1.89406720220957
1.96 1.45754403957604
2 1.27649741280185
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.14329222694028
0.04 -2.26498041410688
0.08 -2.31139473899601
0.12 -2.30414920090841
0.16 -2.23368198057792
0.2 -2.09817887519658
0.24 -1.93484749440148
0.28 -1.7614926451496
0.32 -1.56445310717357
0.36 -1.38157667608736
0.4 -1.2052430461305
0.44 -1.0468705258192
0.48 -0.910177774209602
0.52 -0.782041734999342
0.56 -0.679818511324156
0.6 -0.596642205731608
0.64 -0.499494640450244
0.68 -0.416523848313209
0.72 -0.338033276357044
0.76 -0.243094359668305
0.8 -0.127040528084479
0.84 -0.0261386162908176
0.88 0.127333047816469
0.92 0.28229122826326
0.96 0.420971537399732
1 0.551854883292366
1.04 0.70633354367032
1.08 0.839701093136683
1.12 0.956091683646635
1.16 1.07944741588879
1.2 1.19584141785151
1.24 1.27742732492483
1.28 1.40652062293004
1.32 1.49798368936759
1.36 1.64664960409512
1.4 1.80256833385693
1.44 1.99149893847329
1.48 2.16980889699084
1.52 2.37040245938003
1.56 2.56656827147703
1.6 2.71408268854362
1.64 2.84284773608103
1.68 2.94579785851116
1.72 2.94589670564877
1.76 2.84043120331177
1.8 2.70585397439013
1.84 2.4797686762684
1.88 2.1600254489215
1.92 1.78861003540219
1.96 1.40005511084603
2 0.965764803016394
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36808367984341
0.04 -2.57027125386011
0.08 -2.6337039402768
0.12 -2.60920109104244
0.16 -2.64566178267121
0.2 -2.35909836207051
0.24 -1.90745211321508
0.28 -1.78174833165537
0.32 -1.45237528589294
0.36 -1.38040392569519
0.4 -1.40617251716466
0.44 -1.21089663498767
0.48 -1.0962419840665
0.52 -0.984947406329615
0.56 -0.763378097432029
0.6 -0.625249191520095
0.64 -0.465351213082567
0.68 -0.438418357694256
0.72 -0.217610180911654
0.76 -0.141084119862331
0.8 0.0215500831146534
0.84 0.114843418454821
0.88 0.183759444497393
0.92 0.348591975943332
0.96 0.52097598525239
1 0.706230195294044
1.04 0.842072593890315
1.08 0.907769779272236
1.12 1.11411611980722
1.16 1.17547786533932
1.2 1.25870088943654
1.24 1.41985209741454
1.28 1.60180975733528
1.32 1.65889787129756
1.36 1.52164821156409
1.4 1.72536033777444
1.44 2.06875476777999
1.48 2.24583298196863
1.52 2.2237700472764
1.56 2.24943797881955
1.6 2.25746033940314
1.64 2.322486134838
1.68 2.45927753029476
1.72 2.483233882653
1.76 2.54842957838016
1.8 2.50667598061661
1.84 2.43740854770676
1.88 2.20402390729124
1.92 1.82200291984617
1.96 1.40107447821823
2 1.22276882346199
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.48363982889724
0.04 -2.52597371793447
0.08 -2.53629073960118
0.12 -2.50268534608497
0.16 -2.39562641521547
0.2 -2.25693565675509
0.24 -2.08852838062198
0.28 -1.92198504169497
0.32 -1.72895691344567
0.36 -1.52057812454115
0.4 -1.33247018715217
0.44 -1.16892077652658
0.48 -0.985687889261037
0.52 -0.818049823896802
0.56 -0.661985566838632
0.6 -0.518574167133037
0.64 -0.375575492493988
0.68 -0.224481632558955
0.72 -0.102262155674988
0.76 0.0362237189775394
0.8 0.179012838190803
0.84 0.299316810169423
0.88 0.419136150912959
0.92 0.58025517569496
0.96 0.676830289525112
1 0.795055026076003
1.04 0.89711855439805
1.08 0.990024020263699
1.12 1.06863074084971
1.16 1.15425103552618
1.2 1.26949095280974
1.24 1.37801422946939
1.28 1.49384328558802
1.32 1.62807989118631
1.36 1.77313662090419
1.4 1.92457458802483
1.44 2.08431667325986
1.48 2.25784109675515
1.52 2.40931187467337
1.56 2.53036989008386
1.6 2.64284526364596
1.64 2.71252518740679
1.68 2.75384439502722
1.72 2.69096955277865
1.76 2.6172607152969
1.8 2.49357007782236
1.84 2.29651913056726
1.88 2.01112077499368
1.92 1.7130892320868
1.96 1.36215486217474
2 0.982019380379885
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.38200909001929
0.04 -2.55355962470759
0.08 -2.59977583883341
0.12 -2.56718603591386
0.16 -2.60306939348818
0.2 -2.30967434921393
0.24 -1.88211884821585
0.28 -1.75964833945963
0.32 -1.42274735686303
0.36 -1.37357311816723
0.4 -1.37985091940534
0.44 -1.19979232322886
0.48 -1.07578193343319
0.52 -0.962169190548713
0.56 -0.738785651350964
0.6 -0.610495181168129
0.64 -0.437622938415796
0.68 -0.403191659703677
0.72 -0.215972292041294
0.76 -0.106980354984262
0.8 0.0793344709214015
0.84 0.166151635291728
0.88 0.245216549158451
0.92 0.408814861565296
0.96 0.580880871212792
1 0.759937141208123
1.04 0.892027493689836
1.08 0.982127970462623
1.12 1.18460733392829
1.16 1.25548029382731
1.2 1.33485872341046
1.24 1.51106329746109
1.28 1.68853115482134
1.32 1.7499305902583
1.36 1.61672021831974
1.4 1.80052894578857
1.44 2.13453691968545
1.48 2.32528750290794
1.52 2.3205073194319
1.56 2.3338514329011
1.6 2.32323806063095
1.64 2.36974951563613
1.68 2.49028728295698
1.72 2.53509450144952
1.76 2.59291703893557
1.8 2.56251092523858
1.84 2.50029601422058
1.88 2.27430883788875
1.92 1.8877577395465
1.96 1.48730177093165
2 1.30468143948895
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.92389297275619
0.04 -2.85961671110588
0.08 -2.69626438929334
0.12 -2.53102402758371
0.16 -2.3309955399152
0.2 -2.09919494782541
0.24 -1.86525309429819
0.28 -1.63039903449629
0.32 -1.42027838222009
0.36 -1.23119534308328
0.4 -1.05404583991511
0.44 -0.916206528602211
0.48 -0.787246546289614
0.52 -0.67936348751301
0.56 -0.588996728544713
0.6 -0.525506599912532
0.64 -0.436055892231919
0.68 -0.353635890795699
0.72 -0.29053321147348
0.76 -0.214583017870199
0.8 -0.0853989864890891
0.84 -0.000352351217160669
0.88 0.113431826963783
0.92 0.247068329791927
0.96 0.357636488324711
1 0.507811877443304
1.04 0.628988355743131
1.08 0.767968990233017
1.12 0.904250702135781
1.16 1.06025156721032
1.2 1.18811592074139
1.24 1.33315622574746
1.28 1.47452423740464
1.32 1.63514679028921
1.36 1.78285964541646
1.4 1.93634931525085
1.44 2.07377281431822
1.48 2.24864028011995
1.52 2.37644735377598
1.56 2.49302885176755
1.6 2.60362681682405
1.64 2.68361748414608
1.68 2.71803354806396
1.72 2.72361848861097
1.76 2.65384423654207
1.8 2.52973287595903
1.84 2.36070740331006
1.88 2.10303486272683
1.92 1.79973246685015
1.96 1.42599009962808
2 0.998751154302784
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37088311957473
0.04 -2.57140808850524
0.08 -2.61097053499908
0.12 -2.57613779908829
0.16 -2.61937642241638
0.2 -2.32335242574352
0.24 -1.88458030144471
0.28 -1.76592890105097
0.32 -1.43452311280972
0.36 -1.34519550132122
0.4 -1.33430994776372
0.44 -1.16983777781113
0.48 -1.01077625118845
0.52 -0.916304815382995
0.56 -0.711518897244068
0.6 -0.548727282393932
0.64 -0.358339100710899
0.68 -0.324411702132551
0.72 -0.144682877003182
0.76 -0.022965036284835
0.8 0.129644114201467
0.84 0.207964826551856
0.88 0.279480045428562
0.92 0.441764390231624
0.96 0.588125083904616
1 0.795102336436625
1.04 0.94004094147885
1.08 1.00490755006559
1.12 1.22660257604808
1.16 1.32277185798092
1.2 1.40578177821975
1.24 1.54895633201948
1.28 1.7484670667585
1.32 1.84261556451698
1.36 1.70065377858018
1.4 1.90896666600971
1.44 2.23518768567535
1.48 2.41552418631176
1.52 2.4325151495229
1.56 2.45002526910511
1.6 2.45081153942385
1.64 2.49844585801094
1.68 2.62163889030263
1.72 2.65375929424315
1.76 2.71885359022924
1.8 2.68642461752583
1.84 2.6186649304611
1.88 2.38523094018197
1.92 2.00765691554926
1.96 1.58285449834264
2 1.38216829602613
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.66324772800818
0.04 -2.69005207521802
0.08 -2.67065316429585
0.12 -2.57920278254493
0.16 -2.42432047744194
0.2 -2.23092654056314
0.24 -2.04622697801779
0.28 -1.81768429454103
0.32 -1.575015821349
0.36 -1.3587843526824
0.4 -1.15517829092283
0.44 -1.00281563713657
0.48 -0.860298069924444
0.52 -0.728111129723088
0.56 -0.640942874564496
0.6 -0.591137134671916
0.64 -0.546791938070299
0.68 -0.48001756759039
0.72 -0.416013243492257
0.76 -0.331480133027854
0.8 -0.249938901200822
0.84 -0.123897874980938
0.88 0.0322555772128806
0.92 0.193477431169428
0.96 0.381823950244663
1 0.551878341917086
1.04 0.730973999548769
1.08 0.902387829611963
1.12 1.05558721146916
1.16 1.2070766269023
1.2 1.32920003000756
1.24 1.46759461571714
1.28 1.58637258893416
1.32 1.71767674197115
1.36 1.88306149694282
1.4 2.01475196214997
1.44 2.16590697842772
1.48 2.34211872747637
1.52 2.51431741207372
1.56 2.66095648446957
1.6 2.78968636162611
1.64 2.86271172203564
1.68 2.92236903732887
1.72 2.89398055819332
1.76 2.78999255715222
1.8 2.60447912166152
1.84 2.36765364408915
1.88 2.04990176133075
1.92 1.67334472060229
1.96 1.31801398232671
2 0.977207756214233
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36783567065006
0.04 -2.55055377861088
0.08 -2.60988350925455
0.12 -2.56398894598036
0.16 -2.61484729143188
0.2 -2.32711788938782
0.24 -1.87656847054781
0.28 -1.76254829575661
0.32 -1.41467573575183
0.36 -1.34750381147969
0.4 -1.36788488652735
0.44 -1.16689101686722
0.48 -1.04401734708759
0.52 -0.944065520478228
0.56 -0.720014230843266
0.6 -0.580437993714953
0.64 -0.40777892511653
0.68 -0.386595001128647
0.72 -0.182516467987001
0.76 -0.0926947763819967
0.8 0.0615820308560273
0.84 0.143503356808861
0.88 0.208025236356566
0.92 0.391857173224613
0.96 0.536823244060064
1 0.711319059777239
1.04 0.853910983326468
1.08 0.940273390724078
1.12 1.15598382970336
1.16 1.22070392694767
1.2 1.33442505938185
1.24 1.49027861419895
1.28 1.67127570846593
1.32 1.74404564113094
1.36 1.62226680653175
1.4 1.81161461647344
1.44 2.15230712927275
1.48 2.32522119042476
1.52 2.30948447323026
1.56 2.35397283644031
1.6 2.33917507753343
1.64 2.42574068331461
1.68 2.55588212448358
1.72 2.59059942544737
1.76 2.62879327776291
1.8 2.59450341763994
1.84 2.53432039486263
1.88 2.29762928741729
1.92 1.91924265228016
1.96 1.48663697978061
2 1.32422982179358
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.71796133405949
0.04 -2.76984478820698
0.08 -2.74959617494559
0.12 -2.66539896926009
0.16 -2.52097899994289
0.2 -2.32500168430972
0.24 -2.09234095761156
0.28 -1.85039117170935
0.32 -1.59472629290061
0.36 -1.36208935336162
0.4 -1.15228018542818
0.44 -0.932275682539322
0.48 -0.746144688070963
0.52 -0.609865278670262
0.56 -0.506184706739138
0.6 -0.400457475947799
0.64 -0.336897995400552
0.68 -0.240028215156672
0.72 -0.179933590265453
0.76 -0.0889274911576876
0.8 0.0093490150264109
0.84 0.0896123912594771
0.88 0.215962732379338
0.92 0.35378629303364
0.96 0.456484209604545
1 0.582712422563134
1.04 0.74198484923622
1.08 0.854055231531654
1.12 0.972768171516489
1.16 1.10428804375232
1.2 1.20924736986681
1.24 1.29344234283709
1.28 1.42672048269637
1.32 1.53386443089461
1.36 1.67149395102192
1.4 1.81621523668016
1.44 1.97174082398681
1.48 2.1319716714303
1.52 2.32707609551557
1.56 2.50626003922638
1.6 2.6773821655983
1.64 2.85096800897781
1.68 2.91666838603754
1.72 2.98425926998551
1.76 2.93977672816628
1.8 2.80664797209569
1.84 2.60610319362261
1.88 2.31610949840548
1.92 1.89987221898452
1.96 1.44627128882808
2 0.938388644895766
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.3760742549532
0.04 -2.58933794085782
0.08 -2.63668181237993
0.12 -2.60046725740668
0.16 -2.66401708627527
0.2 -2.35408302295434
0.24 -1.92842275737123
0.28 -1.79064925259794
0.32 -1.44406710162618
0.36 -1.37407417190239
0.4 -1.39708973341808
0.44 -1.21515946711431
0.48 -1.08602847161482
0.52 -0.986425626244034
0.56 -0.770365339579698
0.6 -0.629977272397258
0.64 -0.461430703199964
0.68 -0.441040623750831
0.72 -0.249946096129177
0.76 -0.162481844287046
0.8 0.00713359483351299
0.84 0.0772358311314469
0.88 0.161265092257189
0.92 0.351676931031927
0.96 0.501514476356657
1 0.703288570945092
1.04 0.829687529843015
1.08 0.914732871530328
1.12 1.1154423423392
1.16 1.18818656220206
1.2 1.27463131974577
1.24 1.42956913085488
1.28 1.61535801634472
1.32 1.68797336152621
1.36 1.56016538040848
1.4 1.7365405824543
1.44 2.08989620768165
1.48 2.27522755660423
1.52 2.28326720257767
1.56 2.31140875416431
1.6 2.32540943903903
1.64 2.38913980895607
1.68 2.52240139140897
1.72 2.56358592254405
1.76 2.63434884266888
1.8 2.59648804906236
1.84 2.5466160443837
1.88 2.31601532950971
1.92 1.93532742862081
1.96 1.49756047103711
2 1.3436643410865
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.40483703550838
0.04 -2.5244288719586
0.08 -2.56008707949809
0.12 -2.49845192760821
0.16 -2.41116662515986
0.2 -2.22033753725703
0.24 -2.04731288233003
0.28 -1.83214209324654
0.32 -1.59390082622189
0.36 -1.38749544541622
0.4 -1.19977145122778
0.44 -0.987536755543703
0.48 -0.871737420299855
0.52 -0.747969901231404
0.56 -0.687944328968434
0.6 -0.604353745195074
0.64 -0.54544739838658
0.68 -0.486165927027942
0.72 -0.421547760690332
0.76 -0.341787012006183
0.8 -0.220476857491033
0.84 -0.104383896780299
0.88 0.0498383165910745
0.92 0.237365435436263
0.96 0.427008227806077
1 0.599478326549387
1.04 0.792536759155704
1.08 0.94662102871316
1.12 1.11851478579386
1.16 1.26504663311275
1.2 1.3935602113694
1.24 1.53490685585425
1.28 1.64146351550086
1.32 1.79281119419138
1.36 1.92387967851027
1.4 2.08347840276594
1.44 2.26460716476308
1.48 2.4443681869103
1.52 2.61098491667908
1.56 2.7754314394658
1.6 2.92545615350826
1.64 3.06297942874367
1.68 3.11503583559631
1.72 3.11768945359137
1.76 3.05389682971568
1.8 2.8858372144761
1.84 2.63975589452463
1.88 2.28888009625302
1.92 1.85227618007117
1.96 1.37112991123079
2 0.84010304396582
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.3652995562759
0.04 -2.55520966216921
0.08 -2.62510742519197
0.12 -2.57354564086221
0.16 -2.61998491869926
0.2 -2.33331455727971
0.24 -1.92639844494308
0.28 -1.75496276121433
0.32 -1.45495400286419
0.36 -1.35736328821813
0.4 -1.39358222960683
0.44 -1.19271522293998
0.48 -1.0554352303395
0.52 -0.950670826938648
0.56 -0.755964497909999
0.6 -0.610711783578755
0.64 -0.442278258300615
0.68 -0.411578046877937
0.72 -0.222809926973454
0.76 -0.109113685654371
0.8 0.0531693335229459
0.84 0.131997147031932
0.88 0.193354189171522
0.92 0.377952380211123
0.96 0.538563814217976
1 0.730544879371868
1.04 0.866983575547676
1.08 0.930265282960551
1.12 1.14780940026517
1.16 1.23715792599937
1.2 1.31406161796584
1.24 1.48010189913341
1.28 1.69279597758052
1.32 1.74999395695188
1.36 1.61139027251447
1.4 1.82117851098425
1.44 2.16058507281561
1.48 2.34292379042374
1.52 2.34209108087571
1.56 2.38264533436352
1.6 2.38166049519136
1.64 2.44601426060403
1.68 2.57350302831491
1.72 2.60579445962391
1.76 2.64272511490575
1.8 2.6296702248679
1.84 2.57183162480882
1.88 2.31623193047169
1.92 1.94403966654389
1.96 1.52813826807715
2 1.36907080338413
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.08777700247274
0.04 -2.23521319632424
0.08 -2.30098878104089
0.12 -2.28615572010887
0.16 -2.23223314411336
0.2 -2.12344504246672
0.24 -1.94139532007159
0.28 -1.76788896288025
0.32 -1.58870544213843
0.36 -1.37870829892659
0.4 -1.2006903746309
0.44 -1.04468087635228
0.48 -0.902474213182912
0.52 -0.762486425396198
0.56 -0.664232888488117
0.6 -0.541268662376569
0.64 -0.467137474684983
0.68 -0.358647240876002
0.72 -0.279414226994261
0.76 -0.160067243552026
0.8 -0.0582849492749422
0.84 0.0675606658692715
0.88 0.161126816298296
0.92 0.309886207675341
0.96 0.383577752196755
1 0.528708517530573
1.04 0.652349526548958
1.08 0.767924008549864
1.12 0.890265246538669
1.16 1.02229434827989
1.2 1.17532887979686
1.24 1.30257549081466
1.28 1.44340602009591
1.32 1.64354721266244
1.36 1.80561048873814
1.4 2.00047247144816
1.44 2.18667424647312
1.48 2.34604416981378
1.52 2.51567898763078
1.56 2.63945061317099
1.6 2.73790370410222
1.64 2.79843672983165
1.68 2.79215537231546
1.72 2.74811230525564
1.76 2.61233225698337
1.8 2.4293139928876
1.84 2.17721951038367
1.88 1.85403003024119
1.92 1.49001351759652
1.96 1.04830577787819
2 0.611456506847034
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37729410926464
0.04 -2.57387404915869
0.08 -2.61965100499918
0.12 -2.58248108651122
0.16 -2.62863335939384
0.2 -2.32272861818466
0.24 -1.90091688662712
0.28 -1.77521244898908
0.32 -1.43764754620276
0.36 -1.35425971578885
0.4 -1.37026788094097
0.44 -1.20259516194841
0.48 -1.06949902604324
0.52 -0.965611578349603
0.56 -0.73817547340857
0.6 -0.583454760964791
0.64 -0.430847163474135
0.68 -0.382133267031515
0.72 -0.181328005730403
0.76 -0.0752934254453918
0.8 0.109501684485607
0.84 0.19233775261248
0.88 0.262086937500456
0.92 0.460735434944774
0.96 0.605992059310498
1 0.820368080655205
1.04 0.942792832184363
1.08 1.01231988965632
1.12 1.22084423395496
1.16 1.30800757472193
1.2 1.36978071511626
1.24 1.53838050362047
1.28 1.70068917103374
1.32 1.76500609109415
1.36 1.65810702143317
1.4 1.86471985055264
1.44 2.18822250199029
1.48 2.3844741248156
1.52 2.38808548810762
1.56 2.41003485529097
1.6 2.41760658222743
1.64 2.47766186932326
1.68 2.597049714795
1.72 2.63213310340694
1.76 2.67637094619196
1.8 2.64603088341699
1.84 2.581467981772
1.88 2.36338291653652
1.92 2.00019319506162
1.96 1.58578537175283
2 1.4206434627742
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.14670740253266
0.04 -2.38015418466271
0.08 -2.50888794514419
0.12 -2.54329718376202
0.16 -2.49576860370579
0.2 -2.37323455375408
0.24 -2.20897164259432
0.28 -2.03516968589572
0.32 -1.79901680462509
0.36 -1.57984756029368
0.4 -1.41472329024682
0.44 -1.23589670809167
0.48 -1.09226415390147
0.52 -0.978230673058228
0.56 -0.908843286553668
0.6 -0.824336622507243
0.64 -0.745921384457244
0.68 -0.665219999517215
0.72 -0.569463086642896
0.76 -0.466819674709044
0.8 -0.332603097017056
0.84 -0.178583204650596
0.88 0.00937924490373968
0.92 0.222666646177041
0.96 0.433476161079296
1 0.643653950367359
1.04 0.863888496584666
1.08 1.05465417786679
1.12 1.2524136493542
1.16 1.39623645935976
1.2 1.51253996727111
1.24 1.62153958589104
1.28 1.7276364785967
1.32 1.77916070147954
1.36 1.88698013764273
1.4 1.96173362565005
1.44 2.09650346783695
1.48 2.21598862218782
1.52 2.35689200828925
1.56 2.52105459313671
1.6 2.66380618322503
1.64 2.81035752928108
1.68 2.89469203619591
1.72 2.93885872969084
1.76 2.90548069121334
1.8 2.75961097611118
1.84 2.52684337254219
1.88 2.20131078482497
1.92 1.75491263228467
1.96 1.19203736839943
2 0.585653954986906
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37352032209051
0.04 -2.57269202477129
0.08 -2.61830841851987
0.12 -2.59798417663955
0.16 -2.65253613812831
0.2 -2.34967069120286
0.24 -1.93104656839155
0.28 -1.77964701153408
0.32 -1.44666899381537
0.36 -1.37405872533042
0.4 -1.39712755439661
0.44 -1.19727912727341
0.48 -1.07357271718989
0.52 -0.94188223399884
0.56 -0.726712998237491
0.6 -0.579611157568994
0.64 -0.402702593702216
0.68 -0.372939645272398
0.72 -0.173610586370537
0.76 -0.0871400740202312
0.8 0.0685086624633422
0.84 0.150197483970977
0.88 0.225618662116271
0.92 0.39484535178753
0.96 0.544874830447342
1 0.735812781585131
1.04 0.892684085994417
1.08 0.954185284036222
1.12 1.17992808535686
1.16 1.26684962173932
1.2 1.36521710018271
1.24 1.51330880145418
1.28 1.71328369754204
1.32 1.78045826278241
1.36 1.67778158380293
1.4 1.8596966972844
1.44 2.19655926266425
1.48 2.37130123155237
1.52 2.37729505165592
1.56 2.40618764522353
1.6 2.3767173841005
1.64 2.43216994109483
1.68 2.54789019201603
1.72 2.57633106240905
1.76 2.63725108796768
1.8 2.60418973706698
1.84 2.53571359355848
1.88 2.3017620784014
1.92 1.92846056491271
1.96 1.49293277052918
2 1.31740505034838
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.52256116082211
0.04 -2.49387175022791
0.08 -2.42999070968566
0.12 -2.32729749599578
0.16 -2.18833789899206
0.2 -2.01167174564726
0.24 -1.8566562840313
0.28 -1.66694464164449
0.32 -1.50103739182136
0.36 -1.34712537584135
0.4 -1.19257544440409
0.44 -1.06745402575857
0.48 -0.965289820910315
0.52 -0.853004855978377
0.56 -0.751994095179708
0.6 -0.675710076006608
0.64 -0.588585058798557
0.68 -0.486662512342737
0.72 -0.394685476903864
0.76 -0.2714794029711
0.8 -0.136050800101193
0.84 0.0167547973292959
0.88 0.189706288773045
0.92 0.358090392118798
0.96 0.517072751999838
1 0.708392650229432
1.04 0.831763517244365
1.08 0.999016666860421
1.12 1.12615437916821
1.16 1.23322460910126
1.2 1.34444612128382
1.24 1.47312733935465
1.28 1.58081241208942
1.32 1.69575949207015
1.36 1.79035987321364
1.4 1.92064195282465
1.44 2.0665220494112
1.48 2.22184450364506
1.52 2.38497163836414
1.56 2.51571365682833
1.6 2.64161175084016
1.64 2.76282952290363
1.68 2.80883578540094
1.72 2.81483479744044
1.76 2.7683673574467
1.8 2.65111945156202
1.84 2.44815663559627
1.88 2.19558050882368
1.92 1.88659395568639
1.96 1.51779372558166
2 1.09721183077881
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36902454449224
0.04 -2.55556509414479
0.08 -2.63644066409192
0.12 -2.60144607524759
0.16 -2.64088527795718
0.2 -2.34835852217073
0.24 -1.93901385482534
0.28 -1.79696752433658
0.32 -1.46614348366891
0.36 -1.36388791590282
0.4 -1.39521630282848
0.44 -1.17728803561736
0.48 -1.04121421109247
0.52 -0.940356466593994
0.56 -0.713858760223429
0.6 -0.559573597676413
0.64 -0.387754276658353
0.68 -0.369289798628463
0.72 -0.175198203324142
0.76 -0.0641632136664878
0.8 0.0959340159580613
0.84 0.194156348593092
0.88 0.248658603667959
0.92 0.43751484383108
0.96 0.584443742624979
1 0.770089794656541
1.04 0.890122909735567
1.08 0.973625038071161
1.12 1.18999781571922
1.16 1.26752547527235
1.2 1.34670542448097
1.24 1.51096680209404
1.28 1.70404411739027
1.32 1.77722456446915
1.36 1.64863323866902
1.4 1.85165750990614
1.44 2.19927031875848
1.48 2.38325878600014
1.52 2.3788851866438
1.56 2.41140631692971
1.6 2.40831547684809
1.64 2.47449569783557
1.68 2.61322801504507
1.72 2.62492705631556
1.76 2.67719274651017
1.8 2.65004522934737
1.84 2.58780119074792
1.88 2.35806958518255
1.92 1.96874953213311
1.96 1.54729156987772
2 1.37459077764209
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.12575396099575
0.04 -2.23870532364862
0.08 -2.27398421366658
0.12 -2.26203770820273
0.16 -2.20084422076867
0.2 -2.09889415762395
0.24 -1.98827252090137
0.28 -1.84238985561556
0.32 -1.67580158510196
0.36 -1.48944434211039
0.4 -1.3354390834275
0.44 -1.16859362835771
0.48 -1.02023720485403
0.52 -0.889982293833943
0.56 -0.817791096559722
0.6 -0.73594518160145
0.64 -0.655428400482677
0.68 -0.591750125402753
0.72 -0.548385187585844
0.76 -0.489459200671983
0.8 -0.399462660671205
0.84 -0.270119626588049
0.88 -0.144387735337175
0.92 0.0361617964904808
0.96 0.207287635830758
1 0.40315875057755
1.04 0.612169553044152
1.08 0.823855067845497
1.12 1.03569206962777
1.16 1.24271717605643
1.2 1.4157249398356
1.24 1.60116412849297
1.28 1.74067424114402
1.32 1.85788311217043
1.36 1.98785694497865
1.4 2.09746640485029
1.44 2.20151365569041
1.48 2.28860289076342
1.52 2.37589514784344
1.56 2.47492544027067
1.6 2.53366955319625
1.64 2.60349352732091
1.68 2.63014356402836
1.72 2.62039099784986
1.76 2.57381921899593
1.8 2.47032153048511
1.84 2.28233721988291
1.88 2.06410401388893
1.92 1.77204617282425
1.96 1.42122631963848
2 1.05671261050017
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37106580559327
0.04 -2.56282641661093
0.08 -2.60537138171839
0.12 -2.57620996971337
0.16 -2.64428186825004
0.2 -2.3437013198766
0.24 -1.93921560230286
0.28 -1.81233311371379
0.32 -1.47345562855028
0.36 -1.38519460010182
0.4 -1.42742953895687
0.44 -1.22496529081734
0.48 -1.09018140314538
0.52 -0.983089951401497
0.56 -0.750880535686906
0.6 -0.599867447046734
0.64 -0.429455401444538
0.68 -0.412125440146727
0.72 -0.215044699991481
0.76 -0.135343800443243
0.8 0.0520200002173553
0.84 0.130748057319692
0.88 0.192178147983946
0.92 0.358291754091623
0.96 0.516476853567078
1 0.699356271044717
1.04 0.809428421940126
1.08 0.885501359494148
1.12 1.09627858476347
1.16 1.16849668607889
1.2 1.27235684175968
1.24 1.41582918567436
1.28 1.60100445412756
1.32 1.69333477614518
1.36 1.55596560778439
1.4 1.77068163244513
1.44 2.08186310726377
1.48 2.28421249854152
1.52 2.28439422911913
1.56 2.32159558765934
1.6 2.31892689677379
1.64 2.39021843448155
1.68 2.51531185358381
1.72 2.57560492099377
1.76 2.62252724328408
1.8 2.58222478588938
1.84 2.51583929045479
1.88 2.28980896163266
1.92 1.90533569583516
1.96 1.4760771757724
2 1.29549869300388
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.22383643873749
0.04 -2.32542814163468
0.08 -2.34493182632254
0.12 -2.33027065831467
0.16 -2.25616276468122
0.2 -2.12491529460004
0.24 -1.99868339327786
0.28 -1.83148726493757
0.32 -1.63369960544098
0.36 -1.44409821639061
0.4 -1.25415242809374
0.44 -1.08166350151068
0.48 -0.931686461299185
0.52 -0.793883872842914
0.56 -0.678538541570183
0.6 -0.573592987751042
0.64 -0.483934079918381
0.68 -0.403082809024899
0.72 -0.291685962742875
0.76 -0.191478710819035
0.8 -0.0877048842860142
0.84 0.0403796444864584
0.88 0.162940656545839
0.92 0.295650525996268
0.96 0.455083208001016
1 0.592479873706981
1.04 0.720262795027892
1.08 0.86116322381505
1.12 0.995175690001704
1.16 1.100978498818
1.2 1.20417214298212
1.24 1.33139683669229
1.28 1.4459484720366
1.32 1.58402152536892
1.36 1.7268876309253
1.4 1.87169247342438
1.44 2.02979249112941
1.48 2.19263858972468
1.52 2.39459489818226
1.56 2.5573893572271
1.6 2.70527867411761
1.64 2.81378594215208
1.68 2.89448357988512
1.72 2.90161288825957
1.76 2.85542375608023
1.8 2.72945664752779
1.84 2.56718560950577
1.88 2.32852877077656
1.92 2.02242808004227
1.96 1.69837616529381
2 1.29957134894662
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.37586189770333
0.04 -2.56352921050844
0.08 -2.62785719410287
0.12 -2.57222088858816
0.16 -2.60499928718717
0.2 -2.30882613041609
0.24 -1.87010130880205
0.28 -1.7440648034992
0.32 -1.39924313825764
0.36 -1.33280587795007
0.4 -1.35567688623234
0.44 -1.14493144938191
0.48 -1.02540925739635
0.52 -0.918335707291568
0.56 -0.700481581738188
0.6 -0.551534560519966
0.64 -0.393532385020013
0.68 -0.331899743571649
0.72 -0.13039854775535
0.76 -0.0287643725964169
0.8 0.138387799357794
0.84 0.230340819522783
0.88 0.308225270215823
0.92 0.456788645583738
0.96 0.634095880681083
1 0.818368224010253
1.04 0.936888534974261
1.08 1.00843013801045
1.12 1.21816567519323
1.16 1.30225795428441
1.2 1.37992332254243
1.24 1.53005026568868
1.28 1.71312917605178
1.32 1.77167204222124
1.36 1.67602575213793
1.4 1.89143352530256
1.44 2.20986102894481
1.48 2.3953301520025
1.52 2.40197716803748
1.56 2.42965574553463
1.6 2.40311771406729
1.64 2.48587113872671
1.68 2.60631772008649
1.72 2.66011905798906
1.76 2.68832779383357
1.8 2.65207095541625
1.84 2.57932513638158
1.88 2.34497494410348
1.92 1.98342631300757
1.96 1.559907125946
2 1.39720181121083
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.3405619299148
0.04 -2.45312253380326
0.08 -2.46132578769063
0.12 -2.44677214511163
0.16 -2.35018888940138
0.2 -2.19451601412064
0.24 -2.02557386359542
0.28 -1.84661802205341
0.32 -1.62447836035951
0.36 -1.44125380581417
0.4 -1.24586104819798
0.44 -1.07342433192321
0.48 -0.894260399978421
0.52 -0.765505649319103
0.56 -0.637072733697932
0.6 -0.505477671666062
0.64 -0.405542215332772
0.68 -0.298870746201771
0.72 -0.195626520538233
0.76 -0.0828244600711178
0.8 0.029056377650296
0.84 0.124177261637079
0.88 0.240771258736389
0.92 0.337172302760808
0.96 0.440430237309513
1 0.526823907761886
1.04 0.643304990498217
1.08 0.706047380139056
1.12 0.813812935407205
1.16 0.908186669473535
1.2 1.04869132978247
1.24 1.1857863583582
1.28 1.32070993896354
1.32 1.48424396238462
1.36 1.68228176182314
1.4 1.87806300491715
1.44 2.08657103605931
1.48 2.29508703844914
1.52 2.46532832963465
1.56 2.65168433248345
1.6 2.79771004001218
1.64 2.92351769958915
1.68 2.95994619931102
1.72 2.94800684435592
1.76 2.85889084013225
1.8 2.71845195330476
1.84 2.50110589148907
1.88 2.19740807049019
1.92 1.80067951981073
1.96 1.36431992951517
2 0.860010417631218
};
\addplot [semithick, color1, forget plot]
table {%
0 -2.36452275116789
0.04 -2.56452064096934
0.08 -2.62518722285596
0.12 -2.5932836591652
0.16 -2.62125266087834
0.2 -2.3295010141713
0.24 -1.90958311277595
0.28 -1.75184219120264
0.32 -1.42844957203466
0.36 -1.34913201768681
0.4 -1.37218892985408
0.44 -1.17663287916658
0.48 -1.06266903887278
0.52 -0.943095067201696
0.56 -0.711523735460636
0.6 -0.57672156032822
0.64 -0.400985379108451
0.68 -0.364640715286978
0.72 -0.171053184141472
0.76 -0.079387848461793
0.8 0.105186357417314
0.84 0.195800157482473
0.88 0.253098204968962
0.92 0.435544365604406
0.96 0.602291933762761
1 0.790275888154256
1.04 0.909820443830918
1.08 0.973801364218579
1.12 1.18481078696861
1.16 1.27172213794481
1.2 1.32318522920837
1.24 1.49508064163615
1.28 1.69044629374161
1.32 1.74195126874805
1.36 1.62897859192205
1.4 1.83233427127311
1.44 2.16060912149123
1.48 2.35146934764273
1.52 2.35181576428088
1.56 2.38921638188782
1.6 2.37575076687354
1.64 2.4477141526938
1.68 2.57818653760224
1.72 2.63257522799992
1.76 2.69130569654711
1.8 2.65331738962859
1.84 2.59170361701089
1.88 2.36054768256971
1.92 1.98753819220094
1.96 1.55416178696592
2 1.38615860952232
};
\addplot [semithick, color0, forget plot]
table {%
0 0.479883201025004
0.04 0.339684037045629
0.08 0.185927201337689
0.12 0.0282065893942368
0.16 -0.167664389238527
0.2 -0.306379567211139
0.24 -0.454156309307478
0.28 -0.609790670219189
0.32 -0.762228427035927
0.36 -0.929720455051431
0.4 -1.05604851873637
0.44 -1.23285119848462
0.48 -1.35188055786434
0.52 -1.4647329035885
0.56 -1.59170150808308
0.6 -1.70244289587505
0.64 -1.78457405258186
0.68 -1.84574719394248
0.72 -1.89117973346636
0.76 -1.93307197451453
0.8 -1.9464706970368
0.84 -1.92606887606041
0.88 -1.89527669159229
0.92 -1.86900029202439
0.96 -1.80885918560168
1 -1.72099695890905
1.04 -1.64637709896243
1.08 -1.5507377877105
1.12 -1.41497197172101
1.16 -1.29995010303874
1.2 -1.18697082949438
1.24 -1.04403970820806
1.28 -0.932264962654031
1.32 -0.770236227957197
1.36 -0.644074462130552
1.4 -0.490702792051392
1.44 -0.369650272160987
1.48 -0.225297027446515
1.52 -0.0682195080486869
1.56 0.0592820957710493
1.6 0.176906054401941
1.64 0.320756997836513
1.68 0.457682234558577
1.72 0.616047545159199
1.76 0.74559601259563
1.8 0.866902033261912
1.84 1.00820384331183
1.88 1.12101224593676
1.92 1.27840170080585
1.96 1.38921124166856
2 1.52397743133975
};
\addplot [semithick, color1, forget plot]
table {%
0 0.910426372791946
0.04 0.79773109569637
0.08 0.581384102275579
0.12 0.254032070562699
0.16 -0.0236268851183708
0.2 -0.413091151699118
0.24 -0.783576362592407
0.28 -1.04189612385139
0.32 -1.37559361722027
0.36 -1.47723063536165
0.4 -1.55925088636406
0.44 -1.72912202138586
0.48 -1.86512481294276
0.52 -1.89397275075784
0.56 -1.96987237601215
0.6 -1.97030550597907
0.64 -1.95419268944512
0.68 -1.89405970733147
0.72 -1.9022297065357
0.76 -1.84582599542374
0.8 -1.76467872990962
0.84 -1.65610908298945
0.88 -1.60106801363123
0.92 -1.53515090972505
0.96 -1.4176042407789
1 -1.31646610090583
1.04 -1.18980517326668
1.08 -1.04903809949163
1.12 -0.912460003103541
1.16 -0.797749085233464
1.2 -0.654705264167705
1.24 -0.504370062450393
1.28 -0.448987049943209
1.32 -0.286869114986837
1.36 -0.116570110460698
1.4 -0.0867814122034821
1.44 -0.099895927651086
1.48 -0.00335855572358245
1.52 0.10902175823412
1.56 0.249736521662157
1.6 0.390498835213436
1.64 0.517881628088242
1.68 0.584344100682393
1.72 0.613912221768976
1.76 0.689789875255106
1.8 0.825283327885525
1.84 0.990855091435712
1.88 1.17330837330976
1.92 1.46760898738387
1.96 1.76553594868925
2 1.84219466204428
};
\addplot [semithick, color0, forget plot]
table {%
0 0.537811261495808
0.04 0.327073139545694
0.08 0.124520779871905
0.12 -0.0755444534149904
0.16 -0.257718204645918
0.2 -0.434084116140186
0.24 -0.592039580352104
0.28 -0.751534778138623
0.32 -0.884379808807733
0.36 -1.00261064018155
0.4 -1.12026572643631
0.44 -1.2256188391796
0.48 -1.31736501065104
0.52 -1.39732444690889
0.56 -1.48332187686083
0.6 -1.53679239495729
0.64 -1.63173078307261
0.68 -1.68718016750199
0.72 -1.74025510968537
0.76 -1.8133594845859
0.8 -1.84010267462717
0.84 -1.8536439042025
0.88 -1.87145220437139
0.92 -1.87604681888418
0.96 -1.8482383372423
1 -1.79353855590585
1.04 -1.7200379966948
1.08 -1.63178115917089
1.12 -1.49866692403176
1.16 -1.35551727981161
1.2 -1.20741257516228
1.24 -1.01471337128481
1.28 -0.838749113057642
1.32 -0.63955698246845
1.36 -0.416956665204042
1.4 -0.235345467028671
1.44 -0.0232411664586441
1.48 0.184567647252225
1.52 0.360183836886545
1.56 0.507891740598098
1.6 0.632610414636389
1.64 0.758135907915659
1.68 0.83136640972443
1.72 0.85604337397569
1.76 0.892522723552931
1.8 0.868288735156394
1.84 0.834137960305046
1.88 0.793115942228993
1.92 0.717133194912685
1.96 0.626188681319133
2 0.513019586388871
};
\addplot [semithick, color1, forget plot]
table {%
0 0.913541942064314
0.04 0.743853674982445
0.08 0.505679712959171
0.12 0.161781720247666
0.16 -0.132947781061363
0.2 -0.538024942625006
0.24 -0.889167909872377
0.28 -1.1400939794421
0.32 -1.46345668794935
0.36 -1.55346332804542
0.4 -1.59942118038522
0.44 -1.68288424385655
0.48 -1.81038713439362
0.52 -1.79730644785437
0.56 -1.81829186612071
0.6 -1.77391478813017
0.64 -1.71189283161303
0.68 -1.63644837044162
0.72 -1.58580051288719
0.76 -1.48269869423226
0.8 -1.37573009506435
0.84 -1.26945266760634
0.88 -1.2033935870118
0.92 -1.12887261348576
0.96 -1.01717990800487
1 -0.920493364753104
1.04 -0.815853052070232
1.08 -0.714019977011607
1.12 -0.608944954307532
1.16 -0.50412980436233
1.2 -0.41171770554349
1.24 -0.326828651904151
1.28 -0.269387162150127
1.32 -0.166133922210385
1.36 -0.0786581139278438
1.4 -0.0767105072814109
1.44 -0.119321283848747
1.48 -0.0483337638136094
1.52 0.0497721734675964
1.56 0.154222546445705
1.6 0.281653088588521
1.64 0.394702912919773
1.68 0.449969503245548
1.72 0.482200492900084
1.76 0.552842811373015
1.8 0.716874772382837
1.84 0.887166729845718
1.88 1.09512996828708
1.92 1.43065813892835
1.96 1.76161519054184
2 1.87089568784824
};
\addplot [semithick, color0, forget plot]
table {%
0 0.883637986036684
0.04 0.666428584713861
0.08 0.452595318493392
0.12 0.232293456120433
0.16 -0.00446536256157525
0.2 -0.222925512527383
0.24 -0.465660673272831
0.28 -0.646199494752338
0.32 -0.852234787771609
0.36 -1.0278000986019
0.4 -1.1807487577398
0.44 -1.32530770942134
0.48 -1.43988224019016
0.52 -1.54784618397921
0.56 -1.62844766790302
0.6 -1.6769122821759
0.64 -1.73707570944732
0.68 -1.75502686782962
0.72 -1.77518432891665
0.76 -1.79839613931518
0.8 -1.7548871161029
0.84 -1.75373830773123
0.88 -1.72902958719186
0.92 -1.68875708489957
0.96 -1.6558985914537
1 -1.59290196755887
1.04 -1.55049418701693
1.08 -1.51178900673037
1.12 -1.45188744099643
1.16 -1.32637484609301
1.2 -1.22354287382859
1.24 -1.11361939756697
1.28 -0.993707299230062
1.32 -0.856736452247149
1.36 -0.715550966447709
1.4 -0.556575770344857
1.44 -0.386586433176371
1.48 -0.212694170063861
1.52 0.00038574306188003
1.56 0.164477970080255
1.6 0.373216037099895
1.64 0.571575773326839
1.68 0.763359195061815
1.72 0.952125510948301
1.76 1.1547586257619
1.8 1.31893574759784
1.84 1.46548341930336
1.88 1.60712220615381
1.92 1.70379618689029
1.96 1.8247554830168
2 1.89652633830085
};
\addplot [semithick, color1, forget plot]
table {%
0 0.914005627350236
0.04 0.785219483281363
0.08 0.59166864051599
0.12 0.24523401196819
0.16 -0.0138789233830439
0.2 -0.421451798347962
0.24 -0.772118178099482
0.28 -1.01256573082097
0.32 -1.33513676197547
0.36 -1.41005823649001
0.4 -1.48961741269364
0.44 -1.59737302297236
0.48 -1.73263944475622
0.52 -1.7639079099702
0.56 -1.79214080724014
0.6 -1.76230731453111
0.64 -1.72454008485068
0.68 -1.67017792314459
0.72 -1.64429187843264
0.76 -1.5678835935361
0.8 -1.47737991937707
0.84 -1.37663076092279
0.88 -1.32077503031694
0.92 -1.25626886214373
0.96 -1.13536458056992
1 -1.04840386052599
1.04 -0.93739292471343
1.08 -0.829685436730267
1.12 -0.7512618513503
1.16 -0.647182704158586
1.2 -0.525727073873381
1.24 -0.440516361652297
1.28 -0.395280635694907
1.32 -0.306388961400245
1.36 -0.187206454753211
1.4 -0.178603909143754
1.44 -0.210103847027049
1.48 -0.131970764296196
1.52 -0.0301552365650408
1.56 0.0855903469081115
1.6 0.22115378482714
1.64 0.355897134925256
1.68 0.435573617749177
1.72 0.464444482441062
1.76 0.573195195638224
1.8 0.729368947117981
1.84 0.956814920235148
1.88 1.1452768516841
1.92 1.47504128679366
1.96 1.82488125264311
2 1.9271524596142
};
\addplot [semithick, color0, forget plot]
table {%
0 0.772754798551403
0.04 0.628664819168711
0.08 0.466670100305931
0.12 0.263604500231387
0.16 0.109703140841665
0.2 -0.108169578321468
0.24 -0.28183588676053
0.28 -0.495781010141999
0.32 -0.697569600957794
0.36 -0.870865349772496
0.4 -1.06997441467403
0.44 -1.23476461502368
0.48 -1.39634163992802
0.52 -1.54172339203674
0.56 -1.66099487364172
0.6 -1.7893785870852
0.64 -1.86322852748772
0.68 -1.96153791025373
0.72 -2.00080386841081
0.76 -2.00238838508007
0.8 -2.03211712929648
0.84 -2.01704145326633
0.88 -2.00668087855142
0.92 -1.95948900270209
0.96 -1.89666885991679
1 -1.8121751503642
1.04 -1.70487059327246
1.08 -1.58048601261117
1.12 -1.45132080600339
1.16 -1.29744987932082
1.2 -1.13550559775048
1.24 -0.948466377918589
1.28 -0.758692621815808
1.32 -0.585395063467996
1.36 -0.373047540523247
1.4 -0.17730725498694
1.44 0.00357329723600567
1.48 0.232100648161271
1.52 0.403333500009666
1.56 0.613077652266949
1.6 0.795325441347279
1.64 0.956808839352192
1.68 1.13808377150093
1.72 1.26218188594887
1.76 1.41064105098081
1.8 1.51588466944839
1.84 1.63098431736962
1.88 1.70258382750187
1.92 1.73509195965978
1.96 1.78595197492359
2 1.79957100926078
};
\addplot [semithick, color1, forget plot]
table {%
0 0.910623701299072
0.04 0.808785404027409
0.08 0.627772082651609
0.12 0.324494980496252
0.16 0.0956469303401108
0.2 -0.282690851964033
0.24 -0.607912347990343
0.28 -0.847962823692689
0.32 -1.16253792809735
0.36 -1.2285735215464
0.4 -1.28868573194918
0.44 -1.38645380855964
0.48 -1.52624056280341
0.52 -1.53586233235113
0.56 -1.57681629551094
0.6 -1.58402797548
0.64 -1.5537708346069
0.68 -1.49372147145767
0.72 -1.48668374926016
0.76 -1.43099761856704
0.8 -1.3667332730313
0.84 -1.27638988943753
0.88 -1.24033843203611
0.92 -1.1866166207704
0.96 -1.09902329425458
1 -1.04167602410442
1.04 -0.933531681194688
1.08 -0.827653181400273
1.12 -0.75398938757752
1.16 -0.672894709766497
1.2 -0.592012073569792
1.24 -0.490640034756888
1.28 -0.433347014634556
1.32 -0.314134779245708
1.36 -0.20627899595617
1.4 -0.193323507996013
1.44 -0.256900817606142
1.48 -0.172618669148905
1.52 -0.0756938091000211
1.56 0.0340914545403925
1.6 0.163714319906217
1.64 0.278810980177851
1.68 0.372611828042078
1.72 0.393707128884499
1.76 0.486712925513164
1.8 0.639307336138217
1.84 0.846630123720381
1.88 1.04168099585188
1.92 1.38134991376379
1.96 1.7109157537213
2 1.82495623755435
};
\addplot [semithick, color0, forget plot]
table {%
0 0.884217528204298
0.04 0.780321609646661
0.08 0.633853684966144
0.12 0.487711051709247
0.16 0.342464645267217
0.2 0.188206946962401
0.24 0.0199726777306604
0.28 -0.172189631253493
0.32 -0.343807328000727
0.36 -0.501864261182988
0.4 -0.683963523181958
0.44 -0.85855184556248
0.48 -1.02595655244224
0.52 -1.13626167096159
0.56 -1.27013148720934
0.6 -1.38229280973321
0.64 -1.45576319925847
0.68 -1.53210596595853
0.72 -1.58675306686643
0.76 -1.61167263748112
0.8 -1.60964668506522
0.84 -1.62074864223726
0.88 -1.57259121116891
0.92 -1.52832248984671
0.96 -1.45375405025004
1 -1.34960932239274
1.04 -1.24869514401183
1.08 -1.11903150795836
1.12 -0.988208905970453
1.16 -0.871395719025228
1.2 -0.715658425983405
1.24 -0.613839409546012
1.28 -0.43300607474334
1.32 -0.329185661356092
1.36 -0.175666969351851
1.4 -0.0588032169841796
1.44 0.0401366887206765
1.48 0.156287043402446
1.52 0.259933112727011
1.56 0.357689548828234
1.6 0.421106711312982
1.64 0.469859555098752
1.68 0.55002958651657
1.72 0.576788468088019
1.76 0.608445326115496
1.8 0.593595404891919
1.84 0.62475846484647
1.88 0.619850566587548
1.92 0.578653063201535
1.96 0.550651461614371
2 0.501731543723004
};
\addplot [semithick, color1, forget plot]
table {%
0 0.901866683986025
0.04 0.775377912178601
0.08 0.584709901733075
0.12 0.241551717621206
0.16 -0.00167412382088214
0.2 -0.402230580760709
0.24 -0.755781853534483
0.28 -1.00821957929003
0.32 -1.30794170418147
0.36 -1.38356832442565
0.4 -1.4390385156434
0.44 -1.52826117716648
0.48 -1.65681247852613
0.52 -1.68120635115503
0.56 -1.74291317628326
0.6 -1.69245780680768
0.64 -1.65088693414148
0.68 -1.60227737586192
0.72 -1.59116857854031
0.76 -1.53286193044551
0.8 -1.45387833847053
0.84 -1.38634755415074
0.88 -1.35654763501179
0.92 -1.28622104069707
0.96 -1.20692792790672
1 -1.13553040897854
1.04 -1.05321559741141
1.08 -0.965231552087029
1.12 -0.893951423326376
1.16 -0.831465395956401
1.2 -0.740551488695356
1.24 -0.634347709590708
1.28 -0.604070371616643
1.32 -0.504151545455947
1.36 -0.382397304358448
1.4 -0.384490488566167
1.44 -0.41117565278055
1.48 -0.327330504983201
1.52 -0.218999515346794
1.56 -0.0840712221353525
1.6 0.0875547248477094
1.64 0.205773920846635
1.68 0.308528576653275
1.72 0.36598294444459
1.76 0.50445119426637
1.8 0.674734485049886
1.84 0.897275161124917
1.88 1.11952574107477
1.92 1.49750177529874
1.96 1.83394850410628
2 1.97102519199577
};
\addplot [semithick, color0, forget plot]
table {%
0 -0.114944079949591
0.04 -0.173838929532387
0.08 -0.228508835940949
0.12 -0.306814896282198
0.16 -0.411567585674779
0.2 -0.488241862007103
0.24 -0.636754808844454
0.28 -0.739774392256861
0.32 -0.871631410999166
0.36 -1.01601467013511
0.4 -1.12714753611779
0.44 -1.26275382726676
0.48 -1.34840034227283
0.52 -1.45089677393649
0.56 -1.54943789470985
0.6 -1.62240592172404
0.64 -1.65664285226816
0.68 -1.67262078177844
0.72 -1.68771304381081
0.76 -1.65093802846192
0.8 -1.62933936348512
0.84 -1.5691895369583
0.88 -1.50710499511213
0.92 -1.4367616967558
0.96 -1.35677909477821
1 -1.26246324774909
1.04 -1.18224226525177
1.08 -1.06246748845411
1.12 -0.957711216575889
1.16 -0.868049032588071
1.2 -0.781851638535024
1.24 -0.665451571489245
1.28 -0.580320215582759
1.32 -0.477484907849871
1.36 -0.405576135030426
1.4 -0.28129044263978
1.44 -0.168901203427736
1.48 -0.0701997692460631
1.52 0.0199872213460087
1.56 0.156373896051335
1.6 0.276968333680422
1.64 0.412861196986228
1.68 0.530911721215556
1.72 0.68745840140019
1.76 0.819730153831949
1.8 0.939704740159365
1.84 1.05703047003039
1.88 1.19035842474014
1.92 1.30121592811294
1.96 1.37656197967834
2 1.48451957059956
};
\addplot [semithick, color1, forget plot]
table {%
0 0.900012763092572
0.04 0.764976756588053
0.08 0.547148719200801
0.12 0.182417385223344
0.16 -0.0724434644819532
0.2 -0.485964837697821
0.24 -0.846583892709094
0.28 -1.09247400210724
0.32 -1.41888050835792
0.36 -1.49948600547101
0.4 -1.57017705955794
0.44 -1.66374166210298
0.48 -1.77317189554245
0.52 -1.80318228404767
0.56 -1.83867616528593
0.6 -1.79832312935173
0.64 -1.73153178530354
0.68 -1.66161412793362
0.72 -1.62767519891737
0.76 -1.52990900561453
0.8 -1.41258209338234
0.84 -1.30315966845286
0.88 -1.22914172311409
0.92 -1.14008126658177
0.96 -1.01821030735677
1 -0.919183059984073
1.04 -0.795679556867931
1.08 -0.695888590202171
1.12 -0.580266250270288
1.16 -0.488707658925797
1.2 -0.380331856974255
1.24 -0.273513066223837
1.28 -0.229580910554738
1.32 -0.114821984044245
1.36 -0.00589484596205795
1.4 -0.000466133631417745
1.44 -0.0340463481519881
1.48 0.0235532809501892
1.52 0.0956558826402458
1.56 0.194682977620519
1.6 0.313439743243977
1.64 0.421119421628822
1.68 0.510585403598809
1.72 0.535898340705244
1.76 0.629561002119352
1.8 0.7773264512233
1.84 0.983254229681152
1.88 1.1952030452034
1.92 1.5313136019284
1.96 1.89221748336826
2 2.01900821106536
};
\addplot [semithick, color0, forget plot]
table {%
0 0.508087391126135
0.04 0.377207922102287
0.08 0.184968076207711
0.12 0.0129023161930426
0.16 -0.156758244873869
0.2 -0.341078178831262
0.24 -0.50597610189392
0.28 -0.692523249489074
0.32 -0.886794382342099
0.36 -1.01795899317502
0.4 -1.17289085413401
0.44 -1.3387404174315
0.48 -1.41165294823841
0.52 -1.50725216846001
0.56 -1.59378932785672
0.6 -1.64518901287548
0.64 -1.69283774144576
0.68 -1.713618855462
0.72 -1.74902428491785
0.76 -1.72474806783232
0.8 -1.71031949068891
0.84 -1.67326834099293
0.88 -1.62304869649645
0.92 -1.56149499767015
0.96 -1.48686205864554
1 -1.38645120694612
1.04 -1.31850629633425
1.08 -1.20101090495998
1.12 -1.08956871789107
1.16 -0.938512212439169
1.2 -0.811245661125676
1.24 -0.668997932701387
1.28 -0.516628350330216
1.32 -0.355116231748573
1.36 -0.172243301401696
1.4 0.000939441404147898
1.44 0.154060369859284
1.48 0.313789104553543
1.52 0.459420300066251
1.56 0.613016809784382
1.6 0.741695539901092
1.64 0.858539251720543
1.68 0.94089516288999
1.72 1.04049890020489
1.76 1.08505083824967
1.8 1.1673862174789
1.84 1.15855497365011
1.88 1.15321815924528
1.92 1.14936975594907
1.96 1.12864991345271
2 1.0720518785785
};
\addplot [semithick, color1, forget plot]
table {%
0 0.91621010355936
0.04 0.774648290453451
0.08 0.541141218926091
0.12 0.200045615382987
0.16 -0.06695652675967
0.2 -0.46306331676214
0.24 -0.82011476622488
0.28 -1.05491280289348
0.32 -1.35896418748843
0.36 -1.43536990284267
0.4 -1.47734368137573
0.44 -1.60544142715649
0.48 -1.73164352758383
0.52 -1.7232165162347
0.56 -1.77013828925975
0.6 -1.74434253312234
0.64 -1.6728718908656
0.68 -1.61624716157706
0.72 -1.58741026679558
0.76 -1.49699008521958
0.8 -1.40380046083831
0.84 -1.30262639914196
0.88 -1.26377709712947
0.92 -1.18608758571521
0.96 -1.07702289573332
1 -1.00440531253679
1.04 -0.873366599777134
1.08 -0.755750036256046
1.12 -0.708858760275787
1.16 -0.578074026245993
1.2 -0.476894449694389
1.24 -0.390713133351357
1.28 -0.3209056040971
1.32 -0.209062917221207
1.36 -0.0927388260859429
1.4 -0.0658047116435722
1.44 -0.109704384024673
1.48 -0.0389397027348807
1.52 0.069852214834523
1.56 0.181617124187095
1.6 0.325065466507809
1.64 0.438735408460397
1.68 0.503024720143388
1.72 0.532980788541977
1.76 0.632067614441949
1.8 0.778019484769041
1.84 0.981233413094305
1.88 1.19217554757197
1.92 1.53966750131595
1.96 1.8668460871476
2 1.9713111507317
};
\addplot [semithick, color0, forget plot]
table {%
0 0.102734861181642
0.04 -0.10546863898619
0.08 -0.30838882384205
0.12 -0.517907637701101
0.16 -0.714331506363733
0.2 -0.902998298542657
0.24 -1.09438360544731
0.28 -1.28509109409774
0.32 -1.44663531794181
0.36 -1.59523432409535
0.4 -1.71931832994837
0.44 -1.84502587926663
0.48 -1.9349026785503
0.52 -1.9825928954965
0.56 -2.03333044798839
0.6 -2.05505387408343
0.64 -2.06272189416277
0.68 -2.05228047969833
0.72 -1.99994942023922
0.76 -1.93893017386803
0.8 -1.85543688217575
0.84 -1.75484812498009
0.88 -1.62985456412644
0.92 -1.49692280143545
0.96 -1.35940034178616
1 -1.20770347923744
1.04 -1.05706482400746
1.08 -0.871333329036403
1.12 -0.716954240225408
1.16 -0.556259893599884
1.2 -0.403678131659314
1.24 -0.262830504175486
1.28 -0.125350535860049
1.32 0.029551853271005
1.36 0.103910013875121
1.4 0.206259542548846
1.44 0.312773613894328
1.48 0.387657233910326
1.52 0.481075982393762
1.56 0.531422496503795
1.6 0.583732807436574
1.64 0.641459417467889
1.68 0.699682620519241
1.72 0.760149925886609
1.76 0.825297167678764
1.8 0.900099027661779
1.84 0.959831632494741
1.88 1.02675120452905
1.92 1.10113639726381
1.96 1.16497274492494
2 1.2358891737615
};
\addplot [semithick, color1, forget plot]
table {%
0 0.903684321003004
0.04 0.811605237881824
0.08 0.602942409755096
0.12 0.278831690647349
0.16 0.0257494504513864
0.2 -0.364390576239662
0.24 -0.713431599171145
0.28 -0.968863898046731
0.32 -1.29443165217588
0.36 -1.3757928719184
0.4 -1.46703218658847
0.44 -1.58549110946449
0.48 -1.72085162983004
0.52 -1.75505449174527
0.56 -1.82818415477359
0.6 -1.81743403078898
0.64 -1.77721953543987
0.68 -1.711606001815
0.72 -1.71348187656245
0.76 -1.64730789116673
0.8 -1.56572181330173
0.84 -1.46188946823214
0.88 -1.40938496626983
0.92 -1.34236346099991
0.96 -1.23756605472982
1 -1.14988131779232
1.04 -1.02096407473879
1.08 -0.915187068928408
1.12 -0.808330186939122
1.16 -0.703428137453379
1.2 -0.596297141683366
1.24 -0.495358735719605
1.28 -0.436868349242648
1.32 -0.322953847929095
1.36 -0.203562395900996
1.4 -0.184503324535173
1.44 -0.233803154452462
1.48 -0.13455970050937
1.52 -0.0537771542909763
1.56 0.0845314481341821
1.6 0.213696322297217
1.64 0.332831855041933
1.68 0.398545620912263
1.72 0.438658320067746
1.76 0.536882447387732
1.8 0.67979266046626
1.84 0.883622315270142
1.88 1.07791036819601
1.92 1.42742020278552
1.96 1.7552051706363
2 1.85941241861416
};
\addplot [semithick, color0, forget plot]
table {%
0 0.901962969348653
0.04 0.66512304839373
0.08 0.42980469055585
0.12 0.1712470621043
0.16 -0.0587704134566278
0.2 -0.304473036006444
0.24 -0.518434287858912
0.28 -0.693949097668395
0.32 -0.904392123940346
0.36 -1.06270861275624
0.4 -1.19294437810469
0.44 -1.33837660846526
0.48 -1.41930325691753
0.52 -1.48569951503936
0.56 -1.54685838940604
0.6 -1.56004850263426
0.64 -1.57341521054337
0.68 -1.54757775796257
0.72 -1.53065277540295
0.76 -1.485221387418
0.8 -1.43825896459702
0.84 -1.37401565726613
0.88 -1.31223322747216
0.92 -1.24651362284825
0.96 -1.15146202177734
1 -1.06450738760292
1.04 -1.00782275773528
1.08 -0.96490627993405
1.12 -0.857005322456053
1.16 -0.807570044531237
1.2 -0.741670515071773
1.24 -0.663120679547189
1.28 -0.598493387037331
1.32 -0.529082432934906
1.36 -0.444220645454356
1.4 -0.348767407931662
1.44 -0.239008385422605
1.48 -0.152574236556438
1.52 -0.0342735266351763
1.56 0.0835235615241158
1.6 0.223545097255621
1.64 0.370119715281651
1.68 0.512980857641605
1.72 0.682551733715822
1.76 0.818837383811223
1.8 0.973535195644655
1.84 1.12753413444126
1.88 1.2880563487615
1.92 1.41164005821205
1.96 1.5450588651156
2 1.65463478176984
};
\addplot [semithick, color1, forget plot]
table {%
0 0.912246294401241
0.04 0.763269605823779
0.08 0.560494051347142
0.12 0.230374285286267
0.16 -0.0223409542959258
0.2 -0.440332548396916
0.24 -0.778326996611596
0.28 -1.02327025153999
0.32 -1.36264637644799
0.36 -1.45171028336231
0.4 -1.51464555488637
0.44 -1.64558364198556
0.48 -1.76391180221363
0.52 -1.79522480624562
0.56 -1.8329853406595
0.6 -1.81854919987543
0.64 -1.78959689560423
0.68 -1.71784766266261
0.72 -1.68938708563644
0.76 -1.63301878579002
0.8 -1.53672845816794
0.84 -1.44603240887375
0.88 -1.38770480866594
0.92 -1.32418357145252
0.96 -1.22561096791873
1 -1.11254194225214
1.04 -1.00940055332695
1.08 -0.893236932517387
1.12 -0.802552478494893
1.16 -0.704023931799414
1.2 -0.590781790404501
1.24 -0.488731594998818
1.28 -0.434819822230826
1.32 -0.321561168589831
1.36 -0.204976210898124
1.4 -0.200731119951393
1.44 -0.252029538444586
1.48 -0.184075469740147
1.52 -0.0995039627957555
1.56 -0.00392791718524942
1.6 0.126994006610905
1.64 0.238180677427588
1.68 0.313301270456266
1.72 0.321137249283836
1.76 0.399328757097063
1.8 0.522402998235064
1.84 0.703700499890171
1.88 0.911100354964086
1.92 1.24863390098382
1.96 1.5637575854005
2 1.67893819804322
};
\addplot [semithick, color0, forget plot]
table {%
0 0.0619052848518608
0.04 -0.0778543282008231
0.08 -0.198568647830604
0.12 -0.327803810863275
0.16 -0.426457814373273
0.2 -0.583358457987654
0.24 -0.683845764553176
0.28 -0.79570680969386
0.32 -0.926964246269617
0.36 -0.983303030914332
0.4 -1.10137389055287
0.44 -1.18523320130229
0.48 -1.26364623759597
0.52 -1.32673031015245
0.56 -1.36685562696773
0.6 -1.41830442024003
0.64 -1.46116207458891
0.68 -1.49359374086185
0.72 -1.49936918586782
0.76 -1.48656614445276
0.8 -1.47032197495969
0.84 -1.45076042297814
0.88 -1.40676616420011
0.92 -1.34042186844782
0.96 -1.2669307614895
1 -1.18822779666907
1.04 -1.10675209125226
1.08 -0.998818219032691
1.12 -0.878744427976217
1.16 -0.767891745239217
1.2 -0.657228302378121
1.24 -0.502620754359732
1.28 -0.370605431194145
1.32 -0.23844602982809
1.36 -0.101893975988492
1.4 0.0285629803894196
1.44 0.16374324514382
1.48 0.295315207663435
1.52 0.434685420671247
1.56 0.563643254041272
1.6 0.668361059940651
1.64 0.792550885609209
1.68 0.912133766334406
1.72 1.0263295322473
1.76 1.10988962990584
1.8 1.20195601717662
1.84 1.2816162441414
1.88 1.34680039718086
1.92 1.42047749776448
1.96 1.45657943470256
2 1.46513852007705
};
\addplot [semithick, color1, forget plot]
table {%
0 0.917788330502232
0.04 0.73328024742359
0.08 0.483772688727383
0.12 0.140835803243763
0.16 -0.155910853143309
0.2 -0.559747725616102
0.24 -0.911104618673905
0.28 -1.16395215679458
0.32 -1.49868940900553
0.36 -1.56928932744591
0.4 -1.61572129621417
0.44 -1.72191392599254
0.48 -1.83808830971189
0.52 -1.82693572752159
0.56 -1.86232285767143
0.6 -1.82305590718324
0.64 -1.76177336881095
0.68 -1.6752807353164
0.72 -1.6586344128715
0.76 -1.57512634211385
0.8 -1.47254250554239
0.84 -1.37298367936311
0.88 -1.30147218475078
0.92 -1.21527328906699
0.96 -1.13238239861898
1 -1.02419883785333
1.04 -0.920103844040376
1.08 -0.813025989117241
1.12 -0.721229431778035
1.16 -0.630091602908568
1.2 -0.506895375133011
1.24 -0.417863514473222
1.28 -0.369279162325852
1.32 -0.269398786529958
1.36 -0.135966772621831
1.4 -0.13090356509981
1.44 -0.153262712613046
1.48 -0.0739692302958509
1.52 0.0173609035542222
1.56 0.170146262893181
1.6 0.293794138489847
1.64 0.412137143348025
1.68 0.526694065039945
1.72 0.543296650394673
1.76 0.656998774267283
1.8 0.809354260488866
1.84 0.996499249690337
1.88 1.21291276414495
1.92 1.54736391019832
1.96 1.89398094259394
2 1.97228945098735
};
\addplot [semithick, color0, forget plot]
table {%
0 0.457934488226812
0.04 0.396954623433427
0.08 0.319703977177734
0.12 0.233144765376119
0.16 0.112193550164279
0.2 -0.0244430357466333
0.24 -0.18421565413769
0.28 -0.330404917302403
0.32 -0.493047597087828
0.36 -0.647215164814864
0.4 -0.84417662693687
0.44 -1.02043120766172
0.48 -1.18911095484393
0.52 -1.34584674824809
0.56 -1.50500313470179
0.6 -1.64510932612889
0.64 -1.74169611188944
0.68 -1.85571764956527
0.72 -1.91857657601452
0.76 -1.94977689045853
0.8 -1.99337488612469
0.84 -1.99787572703763
0.88 -1.95786135379998
0.92 -1.90305920370501
0.96 -1.83857299351646
1 -1.72317946758051
1.04 -1.60194444897072
1.08 -1.47900649264345
1.12 -1.33842559439566
1.16 -1.18479545521102
1.2 -1.00757216465021
1.24 -0.83020873709696
1.28 -0.662188415959276
1.32 -0.493006916402203
1.36 -0.32807700277861
1.4 -0.163900245404564
1.44 0.000103959482858185
1.48 0.113442720796713
1.52 0.268868073913932
1.56 0.373391215648315
1.6 0.499220072436278
1.64 0.594855552454129
1.68 0.678002080353471
1.72 0.759755103167291
1.76 0.795762257695545
1.8 0.872584363428802
1.84 0.881240517380446
1.88 0.905457268109191
1.92 0.895717873610785
1.96 0.887385263044219
2 0.85435446498671
};
\addplot [semithick, color1, forget plot]
table {%
0 0.912270090717796
0.04 0.7665693016003
0.08 0.563872925719457
0.12 0.224234221468938
0.16 -0.0308648059721567
0.2 -0.409772932751145
0.24 -0.745214102249798
0.28 -0.993496524479
0.32 -1.29526793739104
0.36 -1.38420224193152
0.4 -1.4515639687186
0.44 -1.57769825859083
0.48 -1.70142652724055
0.52 -1.7252343064142
0.56 -1.77450860015469
0.6 -1.76782865205738
0.64 -1.72631508914024
0.68 -1.66781201748872
0.72 -1.67054781464563
0.76 -1.60642531739185
0.8 -1.5449479284819
0.84 -1.46044080292905
0.88 -1.41472471660399
0.92 -1.35085912196044
0.96 -1.27100833835068
1 -1.18365716079923
1.04 -1.08729223363041
1.08 -0.984112122302246
1.12 -0.89111066885422
1.16 -0.79479258670589
1.2 -0.702991183851438
1.24 -0.599520506221732
1.28 -0.537650147609446
1.32 -0.433753151434259
1.36 -0.300316400834785
1.4 -0.303617067291965
1.44 -0.337485694812464
1.48 -0.254904126287899
1.52 -0.143699618736876
1.56 -0.0201898293606054
1.6 0.10841524734477
1.64 0.240814059729528
1.68 0.321480555270125
1.72 0.363828430181273
1.76 0.44177736377346
1.8 0.606246621769204
1.84 0.792549806580617
1.88 0.998942313435341
1.92 1.32179977572509
1.96 1.66689875453482
2 1.74467227345552
};
\addplot [semithick, color0, forget plot]
table {%
0 0.0592071038294734
0.04 -0.0920496954732914
0.08 -0.240958229525796
0.12 -0.356877916142297
0.16 -0.514962344908114
0.2 -0.603769859970957
0.24 -0.716705201236706
0.28 -0.811136795692701
0.32 -0.913187291489189
0.36 -0.983858309144982
0.4 -1.05305459230491
0.44 -1.10741045180528
0.48 -1.17024484195312
0.52 -1.21808212585836
0.56 -1.26955240344236
0.6 -1.29726701022827
0.64 -1.32411601411642
0.68 -1.37015251056522
0.72 -1.41016936171534
0.76 -1.42771512771861
0.8 -1.44453896531186
0.84 -1.43242387373592
0.88 -1.43536873833867
0.92 -1.41946110282454
0.96 -1.37468712564733
1 -1.32445678878354
1.04 -1.26965327564708
1.08 -1.20877042254276
1.12 -1.10050142656881
1.16 -1.01016430179528
1.2 -0.898722043737944
1.24 -0.762694291899624
1.28 -0.639523081321236
1.32 -0.505409148781384
1.36 -0.342693546931692
1.4 -0.213373846769698
1.44 -0.0684065262835834
1.48 0.0921877061397465
1.52 0.220989609022048
1.56 0.363909191338964
1.6 0.495653613850578
1.64 0.608075693637233
1.68 0.730613365815062
1.72 0.81939787245517
1.76 0.921644892105609
1.8 0.999988229635962
1.84 1.07447751688194
1.88 1.11076911605697
1.92 1.13268635694246
1.96 1.15918479643178
2 1.16750617099512
};
\addplot [semithick, color1, forget plot]
table {%
0 0.91584211418709
0.04 0.770058087305455
0.08 0.550382596172511
0.12 0.220896930919672
0.16 -0.0432816264958017
0.2 -0.448861811579392
0.24 -0.804775326326845
0.28 -1.03910701709027
0.32 -1.36017615063905
0.36 -1.43159249764772
0.4 -1.46342225040345
0.44 -1.59021583817294
0.48 -1.68511565166966
0.52 -1.69285112961229
0.56 -1.7255849426998
0.6 -1.67846583688462
0.64 -1.63621189075614
0.68 -1.54118059464719
0.72 -1.51622636741208
0.76 -1.42639666664997
0.8 -1.32476533953146
0.84 -1.23839647178408
0.88 -1.17084994900377
0.92 -1.11661067890188
0.96 -1.02442403133163
1 -0.920189540311634
1.04 -0.838229192170992
1.08 -0.75433236431514
1.12 -0.640705025429191
1.16 -0.576028624391773
1.2 -0.477495909966876
1.24 -0.383792277259706
1.28 -0.354831193086858
1.32 -0.262217712256784
1.36 -0.144042561929712
1.4 -0.166752730921381
1.44 -0.19750834568109
1.48 -0.119426414833522
1.52 -0.0355089510755642
1.56 0.0733438250756074
1.6 0.215611041306877
1.64 0.304083737053239
1.68 0.401173725411778
1.72 0.437596386170164
1.76 0.5326428116707
1.8 0.675796696774461
1.84 0.870620662356546
1.88 1.06250383233835
1.92 1.40736579094486
1.96 1.72937271296779
2 1.82078856716935
};
\addplot [semithick, color0, forget plot]
table {%
0 0.808838312471962
0.04 0.674090147126584
0.08 0.529751237142247
0.12 0.351698491022563
0.16 0.154639240641845
0.2 -0.032555883079534
0.24 -0.225466662872872
0.28 -0.408448888623421
0.32 -0.61811453983093
0.36 -0.837005023523743
0.4 -1.02268842628116
0.44 -1.17844258685688
0.48 -1.36330184705276
0.52 -1.48922906971096
0.56 -1.61012714694785
0.6 -1.71619038964864
0.64 -1.78264858411706
0.68 -1.82676114582431
0.72 -1.8521983316461
0.76 -1.84905051382783
0.8 -1.8130564664626
0.84 -1.78309350499526
0.88 -1.6997415566907
0.92 -1.60589723057108
0.96 -1.51713893023885
1 -1.36945076244939
1.04 -1.22684437616268
1.08 -1.09020453460128
1.12 -0.946235698599194
1.16 -0.793003397671771
1.2 -0.636176286566092
1.24 -0.486277534980672
1.28 -0.329066182528991
1.32 -0.198089736435037
1.36 -0.0615915414579232
1.4 0.047521120594103
1.44 0.149228392628555
1.48 0.255861446842324
1.52 0.328181005143457
1.56 0.3948512098482
1.6 0.465930166831782
1.64 0.501512361470076
1.68 0.554579852648446
1.72 0.579795567239334
1.76 0.59548407964415
1.8 0.620782618752434
1.84 0.622961556781761
1.88 0.614228973109564
1.92 0.613940010647779
1.96 0.618575670862209
2 0.632889241374769
};
\addplot [semithick, color1, forget plot]
table {%
0 0.916354495143896
0.04 0.773632291476789
0.08 0.559225114071998
0.12 0.230999040819278
0.16 -0.0271808962722806
0.2 -0.432665035570335
0.24 -0.742991670575108
0.28 -1.01171978491327
0.32 -1.31936556432242
0.36 -1.39180910594202
0.4 -1.44864939282129
0.44 -1.56002502508327
0.48 -1.67520581009777
0.52 -1.70467007900183
0.56 -1.73560436823804
0.6 -1.70880318140425
0.64 -1.65874574701259
0.68 -1.58398308663161
0.72 -1.56088748349952
0.76 -1.49626699982732
0.8 -1.38305300113797
0.84 -1.28687467688152
0.88 -1.23959096840602
0.92 -1.16601850661855
0.96 -1.05219761567875
1 -0.964436788543751
1.04 -0.862768478858955
1.08 -0.748145404744453
1.12 -0.647383759408646
1.16 -0.55112907063784
1.2 -0.456414422296178
1.24 -0.344408018896688
1.28 -0.309700317523079
1.32 -0.175847938830296
1.36 -0.0657965953113336
1.4 -0.0735931083255694
1.44 -0.103122377512261
1.48 -0.0215333547722501
1.52 0.0494964892538899
1.56 0.169433030188707
1.6 0.309399728210511
1.64 0.398179872843983
1.68 0.475585143466176
1.72 0.505743590164562
1.76 0.578430411547044
1.8 0.752662533031883
1.84 0.920747893769615
1.88 1.11130352526578
1.92 1.44550450725342
1.96 1.78069080214099
2 1.8739613321026
};
\addplot [semithick, color0, forget plot]
table {%
0 1.26652261878921
0.04 1.08459049510052
0.08 0.893498463948571
0.12 0.697241927915589
0.16 0.471818409386366
0.2 0.235535562559594
0.24 -0.0036237384877713
0.28 -0.221380137159303
0.32 -0.466493501800122
0.36 -0.705329701179673
0.4 -0.91443356215616
0.44 -1.12889991242185
0.48 -1.35010086550558
0.52 -1.52834724428414
0.56 -1.68417712369379
0.6 -1.86625435575549
0.64 -1.99586791647015
0.68 -2.09819833902903
0.72 -2.20495340103794
0.76 -2.26376051723278
0.8 -2.27117306692498
0.84 -2.31184521042742
0.88 -2.31258225439472
0.92 -2.25898973359446
0.96 -2.19521659431702
1 -2.11755248295916
1.04 -1.99602940206427
1.08 -1.89409146777561
1.12 -1.7502772932089
1.16 -1.57731107031874
1.2 -1.36521328741747
1.24 -1.21214717084602
1.28 -1.00924416668134
1.32 -0.796337131652581
1.36 -0.574874773440598
1.4 -0.365570119518296
1.44 -0.119139438574777
1.48 0.103395653268018
1.52 0.316791446201729
1.56 0.551343353247318
1.6 0.758263178904438
1.64 0.983504670402201
1.68 1.15653777092066
1.72 1.34967689027183
1.76 1.50479830831037
1.8 1.66118979961322
1.84 1.78099445464234
1.88 1.85754157614733
1.92 1.92217279746437
1.96 1.96882200715816
2 1.98210445162296
};
\addplot [semithick, color1, forget plot]
table {%
0 0.910393486810908
0.04 0.769746549003946
0.08 0.581721388392381
0.12 0.253283801259009
0.16 0.00539677622033444
0.2 -0.368780735818899
0.24 -0.729173398128847
0.28 -0.961944830324461
0.32 -1.28217898614718
0.36 -1.35569287072972
0.4 -1.40610362977387
0.44 -1.53517770104774
0.48 -1.65155893304685
0.52 -1.68450520214998
0.56 -1.71966167308626
0.6 -1.70466346263644
0.64 -1.67108442113111
0.68 -1.60511045998691
0.72 -1.5909026116645
0.76 -1.53602088835232
0.8 -1.44676544034858
0.84 -1.35632757690784
0.88 -1.28497835466883
0.92 -1.2342896151368
0.96 -1.14433592092673
1 -1.04717240435481
1.04 -0.930791649571384
1.08 -0.82895603468552
1.12 -0.729944406288437
1.16 -0.633974507242453
1.2 -0.488055600906693
1.24 -0.407193402729946
1.28 -0.316724844769109
1.32 -0.20692955469583
1.36 -0.0617485782282797
1.4 -0.0341649381457658
1.44 -0.0605592415201942
1.48 0.0213065040267469
1.52 0.123421342956842
1.56 0.244663010451083
1.6 0.383457314708372
1.64 0.497233194218647
1.68 0.565609290621193
1.72 0.575748260991795
1.76 0.665735947758688
1.8 0.787391535775306
1.84 0.954115772856222
1.88 1.15346395389202
1.92 1.44397854442509
1.96 1.73086121630339
2 1.81333763350052
};
\addplot [semithick, color0, forget plot]
table {%
0 0.14226200427369
0.04 0.0709099307699506
0.08 0.0193480543437499
0.12 -0.0740910022734355
0.16 -0.146767253942616
0.2 -0.236255740092807
0.24 -0.319819186650346
0.28 -0.419455557576025
0.32 -0.520814531474518
0.36 -0.612920464796065
0.4 -0.70614857597818
0.44 -0.818852945785633
0.48 -0.889537854430613
0.52 -0.995019553334583
0.56 -1.07148159476079
0.6 -1.14419818627671
0.64 -1.2375234171415
0.68 -1.26635652147909
0.72 -1.34416355059099
0.76 -1.39602944730651
0.8 -1.45015626720813
0.84 -1.46129647593286
0.88 -1.50011818052865
0.92 -1.49540777476061
0.96 -1.489632707269
1 -1.48473093039622
1.04 -1.47484430849222
1.08 -1.41169390646755
1.12 -1.35159599770222
1.16 -1.29962712905996
1.2 -1.22893884511436
1.24 -1.10827770372415
1.28 -0.986001359935408
1.32 -0.886199381921549
1.36 -0.738488333822385
1.4 -0.607179344947014
1.44 -0.458582249366383
1.48 -0.318994562857315
1.52 -0.142603535279191
1.56 -0.00193820607937858
1.6 0.154528041906712
1.64 0.312219895648506
1.68 0.461171009675389
1.72 0.589094592425523
1.76 0.739176703622511
1.8 0.863004519845097
1.84 0.976296758145998
1.88 1.08204238653772
1.92 1.17597137688468
1.96 1.25213531319751
2 1.3017587831535
};
\addplot [semithick, color1, forget plot]
table {%
0 0.911086469009339
0.04 0.766809015154268
0.08 0.554454487464521
0.12 0.21390080558618
0.16 -0.0723168918337164
0.2 -0.434067801272047
0.24 -0.786487710868819
0.28 -1.03067255896649
0.32 -1.33655915584013
0.36 -1.40858001566021
0.4 -1.46092991471184
0.44 -1.55045317815833
0.48 -1.65887455080515
0.52 -1.64563159938278
0.56 -1.65865089983974
0.6 -1.62627040215219
0.64 -1.53719686372034
0.68 -1.43701152629837
0.72 -1.41004674988207
0.76 -1.31324497015577
0.8 -1.2225483511451
0.84 -1.09320706997062
0.88 -1.01968223826036
0.92 -0.946191337985366
0.96 -0.852874230787643
1 -0.734383693964545
1.04 -0.632014233539403
1.08 -0.525254202495851
1.12 -0.441375049097726
1.16 -0.349482881360212
1.2 -0.25066954582432
1.24 -0.141429672050417
1.28 -0.133953320271089
1.32 -0.0102163371160033
1.36 0.0865002105627855
1.4 0.108796489365784
1.44 0.0620334459180953
1.48 0.138077261276769
1.52 0.199419498691922
1.56 0.355463974788153
1.6 0.494873479478365
1.64 0.603132448440517
1.68 0.7034577963704
1.72 0.739570686339949
1.76 0.869115309152631
1.8 1.01484667332849
1.84 1.23774741704943
1.88 1.44268930406753
1.92 1.80093881143545
1.96 2.14071111930462
2 2.25579162261674
};
\addplot [semithick, color0, forget plot]
table {%
0 0.288175374287622
0.04 0.139044685662801
0.08 -0.0374372983899827
0.12 -0.192918425265846
0.16 -0.357797621834211
0.2 -0.499010627703799
0.24 -0.671173678858278
0.28 -0.814336433520092
0.32 -0.923496873978932
0.36 -1.06089002072364
0.4 -1.17617379770657
0.44 -1.27515195327211
0.48 -1.36911154968142
0.52 -1.44318043133466
0.56 -1.51144564632505
0.6 -1.56416213442309
0.64 -1.58271098990008
0.68 -1.61992953030117
0.72 -1.62070108427027
0.76 -1.61642714380856
0.8 -1.61477620063133
0.84 -1.58555959661861
0.88 -1.56037732236041
0.92 -1.53586145314748
0.96 -1.45988378146727
1 -1.42381105892259
1.04 -1.35268738985282
1.08 -1.26037455668925
1.12 -1.16363023658402
1.16 -1.07644661521232
1.2 -0.981831572980057
1.24 -0.857672685357349
1.28 -0.753524882431847
1.32 -0.608065012394579
1.36 -0.472081634157583
1.4 -0.337501882059186
1.44 -0.213245770433516
1.48 -0.0560172499206881
1.52 0.083258720553912
1.56 0.235507437846404
1.6 0.346714869504911
1.64 0.467827775390019
1.68 0.62731511779162
1.72 0.713299305587895
1.76 0.835765706047668
1.8 0.913375916496385
1.84 0.992627229709813
1.88 1.05904080349326
1.92 1.12072263220555
1.96 1.15784545218969
2 1.20858504034058
};
\addplot [semithick, color1, forget plot]
table {%
0 0.913934273104628
0.04 0.815489019517346
0.08 0.620293663751033
0.12 0.310900659262918
0.16 0.0683199009409292
0.2 -0.331509886631495
0.24 -0.637362120363607
0.28 -0.886579717216428
0.32 -1.17792217192548
0.36 -1.2779164858907
0.4 -1.35005450498147
0.44 -1.45896249377181
0.48 -1.59513042462334
0.52 -1.62005472138494
0.56 -1.67595801968624
0.6 -1.67294581040336
0.64 -1.66644624555976
0.68 -1.61294502471519
0.72 -1.61944701990791
0.76 -1.58334353563661
0.8 -1.52927545440237
0.84 -1.47170053867558
0.88 -1.44380299262653
0.92 -1.39523890791869
0.96 -1.3278179626285
1 -1.26872025023683
1.04 -1.19324118386843
1.08 -1.10794059455063
1.12 -1.02591155893064
1.16 -0.952606814809975
1.2 -0.861619446886437
1.24 -0.778887033409825
1.28 -0.725232761254539
1.32 -0.606881032573947
1.36 -0.508572823882119
1.4 -0.497987891307379
1.44 -0.537583007573221
1.48 -0.456085756146965
1.52 -0.338668041193449
1.56 -0.238865622465514
1.6 -0.109229712347384
1.64 0.0341496613455806
1.68 0.115830944459474
1.72 0.155756492838638
1.76 0.258156265806474
1.8 0.412847389753682
1.84 0.628402090895714
1.88 0.8342497896338
1.92 1.17203115488858
1.96 1.51847839939661
2 1.64707028477459
};
\addplot [semithick, color0, forget plot]
table {%
0 0.308665790035462
0.04 0.164528935515756
0.08 0.00715685468657662
0.12 -0.191682517387349
0.16 -0.382703790047709
0.2 -0.554682057993846
0.24 -0.751791193243006
0.28 -0.913775801917204
0.32 -1.10479284027103
0.36 -1.28050729869549
0.4 -1.42127611960267
0.44 -1.54516310635418
0.48 -1.62923070406023
0.52 -1.71325046249712
0.56 -1.79388047827932
0.6 -1.81896919288294
0.64 -1.83835502915531
0.68 -1.82099756302431
0.72 -1.7811559254294
0.76 -1.71027341797
0.8 -1.65253866040735
0.84 -1.57044706709332
0.88 -1.4702166168289
0.92 -1.3888820993376
0.96 -1.30147622167151
1 -1.19004289933398
1.04 -1.11217567993932
1.08 -1.00883010657305
1.12 -0.916617141419863
1.16 -0.841445323808712
1.2 -0.752329690846936
1.24 -0.651727601731332
1.28 -0.59057686074887
1.32 -0.498683084368885
1.36 -0.423749921462251
1.4 -0.317712635281125
1.44 -0.242810280691366
1.48 -0.135880001076603
1.52 -0.030652809144509
1.56 0.0758397500728232
1.6 0.164809932288724
1.64 0.293800247184013
1.68 0.390007635969713
1.72 0.489877906519043
1.76 0.594171127135998
1.8 0.690356609384038
1.84 0.761187967589525
1.88 0.834578900000884
1.92 0.900896004056318
1.96 0.949083405001776
2 0.984930809549091
};
\addplot [semithick, color1, forget plot]
table {%
0 0.911843125743111
0.04 0.73897787190618
0.08 0.509614838717498
0.12 0.158428767633477
0.16 -0.127866032382333
0.2 -0.526995303073185
0.24 -0.914680435349665
0.28 -1.17902512139295
0.32 -1.506054301158
0.36 -1.58985475570718
0.4 -1.65880935212447
0.44 -1.79584518712823
0.48 -1.95189078737744
0.52 -1.96457623169315
0.56 -2.02040603447978
0.6 -1.98850657802044
0.64 -1.95973833171126
0.68 -1.90309742064573
0.72 -1.88946599272632
0.76 -1.82887622228507
0.8 -1.74894098100391
0.84 -1.65820725513336
0.88 -1.61445530732283
0.92 -1.53693769812853
0.96 -1.44102745898763
1 -1.3469132105022
1.04 -1.23815660523193
1.08 -1.11207050808265
1.12 -1.03225611593236
1.16 -0.925549412932992
1.2 -0.823442086244018
1.24 -0.712322941528815
1.28 -0.669063347554367
1.32 -0.524980778961978
1.36 -0.388202028442422
1.4 -0.368070912756301
1.44 -0.373200323042728
1.48 -0.300782542121711
1.52 -0.194217275877142
1.56 -0.0407913743011182
1.6 0.0988164321037563
1.64 0.243032856076866
1.68 0.328050015462205
1.72 0.400336726825514
1.76 0.526960151206898
1.8 0.676797523620169
1.84 0.892125476025623
1.88 1.14357403008905
1.92 1.49774574409555
1.96 1.86364727668274
2 1.96392330318567
};
\addplot [semithick, color0, forget plot]
table {%
0 -0.269329210290774
0.04 -0.36461227698284
0.08 -0.495650267483827
0.12 -0.612652825449306
0.16 -0.712433066453428
0.2 -0.823893049470998
0.24 -0.905840097001594
0.28 -0.994723732972321
0.32 -1.08340400684499
0.36 -1.13998365999907
0.4 -1.17785626389898
0.44 -1.22932743323628
0.48 -1.22046020088593
0.52 -1.25234904877433
0.56 -1.23956006720069
0.6 -1.23838991160395
0.64 -1.19672660903077
0.68 -1.17558354128466
0.72 -1.15246585836039
0.76 -1.08366524745428
0.8 -1.02920939556498
0.84 -1.01799280467921
0.88 -0.953092514065958
0.92 -0.890013466904195
0.96 -0.847487077256661
1 -0.795882071099682
1.04 -0.750723241461218
1.08 -0.682423765713065
1.12 -0.644248975234437
1.16 -0.599834892010967
1.2 -0.561867971426809
1.24 -0.492030421443949
1.28 -0.460703249185062
1.32 -0.40042318096893
1.36 -0.383813730249955
1.4 -0.313956398579897
1.44 -0.280776260081733
1.48 -0.230945425948444
1.52 -0.191937896189764
1.56 -0.118727270744944
1.6 -0.0497198746756166
1.64 0.0236190832413357
1.68 0.104821359066795
1.72 0.233005705140739
1.76 0.309363391223987
1.8 0.422466278058383
1.84 0.527349885031535
1.88 0.66283698947078
1.92 0.787705672531927
1.96 0.921171553917616
2 1.03340581245512
};
\addplot [semithick, color1, forget plot]
table {%
0 0.908280739541912
0.04 0.788512698218476
0.08 0.590226988919081
0.12 0.258586625572628
0.16 -0.00983932252758473
0.2 -0.420377576430757
0.24 -0.737881173868184
0.28 -0.988655121982857
0.32 -1.29979129888877
0.36 -1.37337177885841
0.4 -1.4312739046201
0.44 -1.53458948496151
0.48 -1.64243776644115
0.52 -1.63852810503184
0.56 -1.65856712270032
0.6 -1.61059049387044
0.64 -1.5577873697197
0.68 -1.44312325094084
0.72 -1.42321561746129
0.76 -1.3276018369061
0.8 -1.20208668637239
0.84 -1.09500341614142
0.88 -1.02078936128106
0.92 -0.935240718254982
0.96 -0.814690532524963
1 -0.726162896227299
1.04 -0.617618419996957
1.08 -0.518256012816001
1.12 -0.4251465916143
1.16 -0.343336963831269
1.2 -0.241462358439159
1.24 -0.160605103226964
1.28 -0.136732281836089
1.32 -0.0463043382088847
1.36 0.0531048759229282
1.4 0.0321754955068126
1.44 0.00484806539147921
1.48 0.0564939598709523
1.52 0.12671768101176
1.56 0.217883642906004
1.6 0.33862792254005
1.64 0.444099846189695
1.68 0.491704468160515
1.72 0.537900929708952
1.76 0.610101044709655
1.8 0.742314905299281
1.84 0.915575460924679
1.88 1.10855378333218
1.92 1.43324172604932
1.96 1.73135202882846
2 1.80828220793259
};
\addplot [semithick, color0, forget plot]
table {%
0 0.12668355747921
0.04 0.00691444791206584
0.08 -0.136916879997148
0.12 -0.272786840742841
0.16 -0.414341886598462
0.2 -0.560176019180617
0.24 -0.668430506028942
0.28 -0.836034021858981
0.32 -0.953803770284429
0.36 -1.10954559147602
0.4 -1.19941829791224
0.44 -1.31478911214764
0.48 -1.4113202085099
0.52 -1.51689144783744
0.56 -1.5832083102075
0.6 -1.66776523953568
0.64 -1.70746114365645
0.68 -1.75571328476688
0.72 -1.75571587403639
0.76 -1.80949049271202
0.8 -1.77841984836213
0.84 -1.75985930696419
0.88 -1.71133148405327
0.92 -1.66677920979606
0.96 -1.58675447337218
1 -1.51494010708355
1.04 -1.4050836605966
1.08 -1.28199910242658
1.12 -1.16343194792747
1.16 -1.03098327317572
1.2 -0.892064116028058
1.24 -0.739163597184791
1.28 -0.590957144873574
1.32 -0.420349932211527
1.36 -0.265863525258209
1.4 -0.116449509793331
1.44 0.0504496467649259
1.48 0.198763867131903
1.52 0.362837259950269
1.56 0.522349959816393
1.6 0.694881070710684
1.64 0.857643903031667
1.68 1.01287985521865
1.72 1.15515130551195
1.76 1.33151494544884
1.8 1.48055659057679
1.84 1.61349795787134
1.88 1.75032968861966
1.92 1.86887745229896
1.96 1.99009154674209
2 2.08878657386148
};
\addplot [semithick, color1, forget plot]
table {%
0 0.916739498372461
0.04 0.773569836910968
0.08 0.558660723309132
0.12 0.206529468764786
0.16 -0.0741354026129852
0.2 -0.465762477552348
0.24 -0.819987601907777
0.28 -1.07992484846315
0.32 -1.42151989711939
0.36 -1.50789246274542
0.4 -1.585898599756
0.44 -1.7271459533702
0.48 -1.87122558417739
0.52 -1.88734316311411
0.56 -1.95632009690763
0.6 -1.9410751458673
0.64 -1.8949296337744
0.68 -1.82602107760782
0.72 -1.81574723489653
0.76 -1.74523235694345
0.8 -1.66192162712754
0.84 -1.56893882403145
0.88 -1.50953165487903
0.92 -1.44723468547905
0.96 -1.32969631957505
1 -1.26217019780109
1.04 -1.13714857206254
1.08 -1.02070034882131
1.12 -0.926108966034354
1.16 -0.810271630415745
1.2 -0.712425993139072
1.24 -0.612842171688991
1.28 -0.561721239074139
1.32 -0.447100133055498
1.36 -0.317808825775328
1.4 -0.325353351297006
1.44 -0.354424984344352
1.48 -0.277542546706643
1.52 -0.203579155138313
1.56 -0.0814105733895678
1.6 0.052617071369463
1.64 0.133601343005639
1.68 0.221365043280104
1.72 0.243651617202273
1.76 0.335762539160097
1.8 0.47736592892386
1.84 0.673109661969239
1.88 0.875223228093474
1.92 1.21556679973006
1.96 1.54541219379262
2 1.66050622484252
};
\addplot [semithick, color0, forget plot]
table {%
0 1.47434277487185
0.04 1.23093066911177
0.08 0.979748308723185
0.12 0.712849458914881
0.16 0.424305113134961
0.2 0.168254232309957
0.24 -0.115144023616233
0.28 -0.395972627907012
0.32 -0.628959432484763
0.36 -0.857313664684552
0.4 -1.05872602277109
0.44 -1.24947061561853
0.48 -1.42835162278583
0.52 -1.5501637146024
0.56 -1.64314640570561
0.6 -1.71438915478339
0.64 -1.76585804422632
0.68 -1.77736586265487
0.72 -1.78342400864927
0.76 -1.75256535582109
0.8 -1.73980595381965
0.84 -1.68909514238102
0.88 -1.59766458787966
0.92 -1.5458509061173
0.96 -1.46410657701243
1 -1.40650798413431
1.04 -1.30046470168485
1.08 -1.24105881892037
1.12 -1.12497281835208
1.16 -1.04594042999887
1.2 -0.954158264177845
1.24 -0.82798907324367
1.28 -0.72163163122681
1.32 -0.606277607025215
1.36 -0.480944603886779
1.4 -0.357448814889713
1.44 -0.20804449576966
1.48 -0.0573310514908938
1.52 0.110385091494633
1.56 0.284198305732192
1.6 0.435475833700268
1.64 0.583798223343402
1.68 0.766069474595104
1.72 0.896530827386777
1.76 1.05610582501832
1.8 1.17744014000848
1.84 1.29190163644449
1.88 1.37530175011818
1.92 1.43127525660157
1.96 1.49135973165493
2 1.51211584205731
};
\addplot [semithick, color1, forget plot]
table {%
0 0.903509486315403
0.04 0.772940528038244
0.08 0.571140361178657
0.12 0.225828894317988
0.16 -0.0414642913281497
0.2 -0.45306284165888
0.24 -0.816288361833825
0.28 -1.06512554152127
0.32 -1.37784802556149
0.36 -1.46419158303047
0.4 -1.50823166209358
0.44 -1.60667733159623
0.48 -1.72866155901198
0.52 -1.74231968403349
0.56 -1.77316976563941
0.6 -1.74399241417631
0.64 -1.6986864713272
0.68 -1.61000533414141
0.72 -1.5937073655269
0.76 -1.50541854819372
0.8 -1.43097830204464
0.84 -1.33617468914564
0.88 -1.2856810781348
0.92 -1.21155958632771
0.96 -1.1193435191644
1 -1.04438942397815
1.04 -0.949451306104592
1.08 -0.861934085621407
1.12 -0.780407609026861
1.16 -0.714901945309695
1.2 -0.617604437312181
1.24 -0.514436045519852
1.28 -0.472315377049255
1.32 -0.384439477679733
1.36 -0.276154023815935
1.4 -0.284993402243249
1.44 -0.323990726719548
1.48 -0.267560287436745
1.52 -0.194870661810262
1.56 -0.0507234768285798
1.6 0.0699058945822078
1.64 0.185249497892152
1.68 0.235202756666073
1.72 0.278296454286837
1.76 0.356899498839055
1.8 0.530397664730563
1.84 0.680516880531483
1.88 0.866446349416591
1.92 1.22270447431212
1.96 1.54779480843961
2 1.64426744165254
};
\addplot [semithick, color0, forget plot]
table {%
0 0.618427373219828
0.04 0.445698098426908
0.08 0.282845403673271
0.12 0.111908432475812
0.16 -0.066816901503808
0.2 -0.255217309527958
0.24 -0.435580929224332
0.28 -0.615544965447619
0.32 -0.765547269664502
0.36 -0.919382428376058
0.4 -1.05246844035589
0.44 -1.17539506659089
0.48 -1.29394019780972
0.52 -1.37453575538451
0.56 -1.45173701165273
0.6 -1.51557453560028
0.64 -1.54962545044158
0.68 -1.57947023961347
0.72 -1.59939387117431
0.76 -1.57404310268746
0.8 -1.56101139919886
0.84 -1.53260617831028
0.88 -1.48239038253328
0.92 -1.46001176656729
0.96 -1.39652922152033
1 -1.34237495109691
1.04 -1.28138026027268
1.08 -1.1740072056953
1.12 -1.10022756647066
1.16 -1.01245734927386
1.2 -0.900146835418892
1.24 -0.806365267638272
1.28 -0.697811255034984
1.32 -0.565181242083431
1.36 -0.451789027918922
1.4 -0.306302771273386
1.44 -0.188925925953096
1.48 -0.0451463241827084
1.52 0.0882327482334719
1.56 0.237920327063914
1.6 0.355413265213564
1.64 0.496502061275502
1.68 0.634307525789727
1.72 0.755245046930178
1.76 0.853952132768782
1.8 0.951456922543446
1.84 1.07630825389042
1.88 1.17573991077042
1.92 1.25393521871918
1.96 1.33122974058523
2 1.41736523941261
};
\addplot [semithick, color1, forget plot]
table {%
0 0.906346134416765
0.04 0.810816679667709
0.08 0.593788747649979
0.12 0.285775060538821
0.16 0.0187130258688363
0.2 -0.341832253066666
0.24 -0.690317149991742
0.28 -0.931336759940741
0.32 -1.23019140481473
0.36 -1.31652403731665
0.4 -1.36441331041452
0.44 -1.47773269073153
0.48 -1.59038816963087
0.52 -1.61327726023567
0.56 -1.6610829916495
0.6 -1.63762201361014
0.64 -1.59183309273446
0.68 -1.52351678264973
0.72 -1.48589554881997
0.76 -1.40404869588927
0.8 -1.31555855277586
0.84 -1.24366368934889
0.88 -1.17931843962303
0.92 -1.07396090313841
0.96 -0.977900254141682
1 -0.883475082334767
1.04 -0.757388259729919
1.08 -0.648842591431469
1.12 -0.518627904660772
1.16 -0.432564386416443
1.2 -0.301995160450874
1.24 -0.18510052649156
1.28 -0.128044905910038
1.32 -0.00472242484799117
1.36 0.136328399176891
1.4 0.134112073630467
1.44 0.100163223548665
1.48 0.199744560564161
1.52 0.292609981582936
1.56 0.395961552168593
1.6 0.522080223532793
1.64 0.627695590487497
1.68 0.692585198875852
1.72 0.717642575780134
1.76 0.786279221560306
1.8 0.935121311846508
1.84 1.09691359172039
1.88 1.30283159733781
1.92 1.61668053171542
1.96 1.9201490309028
2 1.98624126086629
};
\addplot [semithick, color0, forget plot]
table {%
0 0.385216588937495
0.04 0.339266219196219
0.08 0.265621984498161
0.12 0.20674838289021
0.16 0.129404433008686
0.2 0.0383131853749955
0.24 -0.0885805942563274
0.28 -0.218334489414867
0.32 -0.347484757661289
0.36 -0.506909223358862
0.4 -0.666653294969154
0.44 -0.794718273971649
0.48 -0.982664227174621
0.52 -1.14403954925132
0.56 -1.31053092408404
0.6 -1.48040961632852
0.64 -1.60932547319957
0.68 -1.7468688377498
0.72 -1.86385837458326
0.76 -1.99640160423054
0.8 -2.0774682812505
0.84 -2.11930541279623
0.88 -2.18108047624439
0.92 -2.19514645735598
0.96 -2.19082753454402
1 -2.15542449037606
1.04 -2.11606881611597
1.08 -2.0361329873949
1.12 -1.92103314343504
1.16 -1.82007851911983
1.2 -1.67022651470156
1.24 -1.47914467349964
1.28 -1.30964645382884
1.32 -1.10826332135029
1.36 -0.905935268689536
1.4 -0.648383066707088
1.44 -0.405076672698478
1.48 -0.18942781649216
1.52 0.066320372439286
1.56 0.294305840758011
1.6 0.50606186030872
1.64 0.713867442687267
1.68 0.92691430859526
1.72 1.09084274893947
1.76 1.26485997033271
1.8 1.40550199839966
1.84 1.50349679916701
1.88 1.57549716749187
1.92 1.6234287945625
1.96 1.66708431398338
2 1.63589955635261
};
\addplot [semithick, color1, forget plot]
table {%
0 0.911750943147497
0.04 0.793254177663365
0.08 0.57917097699776
0.12 0.25225020921356
0.16 -0.00666723077701557
0.2 -0.41281280989315
0.24 -0.763876737904886
0.28 -1.01440074873703
0.32 -1.35182008489529
0.36 -1.43832306961555
0.4 -1.49368567496299
0.44 -1.62799370442904
0.48 -1.76631597005153
0.52 -1.7882427801301
0.56 -1.83268711087493
0.6 -1.82071970781432
0.64 -1.79550000173284
0.68 -1.73361356199489
0.72 -1.72868718709211
0.76 -1.6673553463703
0.8 -1.56842497204549
0.84 -1.49142234760633
0.88 -1.4209370071268
0.92 -1.36091497938204
0.96 -1.23215600985882
1 -1.12621703837481
1.04 -0.999653190910588
1.08 -0.869882400237654
1.12 -0.773298389563403
1.16 -0.64301240838886
1.2 -0.514201877826396
1.24 -0.399383140513474
1.28 -0.32056823613942
1.32 -0.210700261267824
1.36 -0.0673162401212748
1.4 -0.0480637684766463
1.44 -0.0469603648370635
1.48 0.0397576686866165
1.52 0.128294714974723
1.56 0.24022651699694
1.6 0.392546213144311
1.64 0.513110478785066
1.68 0.608470546295385
1.72 0.637089095192455
1.76 0.72187960973612
1.8 0.856870882641594
1.84 1.05300775532887
1.88 1.25937443478415
1.92 1.57578745017479
1.96 1.91227542262388
2 2.00973188913128
};
\addplot [semithick, color0, forget plot]
table {%
0 0.280151606928355
0.04 0.150478673024117
0.08 0.0327314249010342
0.12 -0.0933294609257871
0.16 -0.230732278386218
0.2 -0.383937719753839
0.24 -0.517663614758556
0.28 -0.656989151803167
0.32 -0.78829237292748
0.36 -0.962172934052855
0.4 -1.09164844470349
0.44 -1.2334416467553
0.48 -1.34696344430442
0.52 -1.45991804718054
0.56 -1.58015316875133
0.6 -1.66315965560138
0.64 -1.73299419306009
0.68 -1.80940462548708
0.72 -1.85241957266465
0.76 -1.8721993170722
0.8 -1.87342826907825
0.84 -1.85128018844617
0.88 -1.79665904264881
0.92 -1.73840706257714
0.96 -1.67702083289738
1 -1.58132870726643
1.04 -1.46011866476695
1.08 -1.33722869960519
1.12 -1.20054290594437
1.16 -1.04722242747165
1.2 -0.91072886424575
1.24 -0.737343754455672
1.28 -0.564531428335717
1.32 -0.394795240038074
1.36 -0.21572276414369
1.4 -0.0623675438228455
1.44 0.112786672654257
1.48 0.253238762783053
1.52 0.422584732840003
1.56 0.570121286088369
1.6 0.693951322095339
1.64 0.840739408929553
1.68 0.946815915744308
1.72 1.02621931275017
1.76 1.15285769130787
1.8 1.21031993217582
1.84 1.2849954114148
1.88 1.35464222934746
1.92 1.42205369727985
1.96 1.44893398059128
2 1.49342937872277
};
\addplot [semithick, color1, forget plot]
table {%
0 0.91350922111329
0.04 0.772769398873122
0.08 0.582335111640593
0.12 0.267503907083824
0.16 0.0178773462228131
0.2 -0.372416573329961
0.24 -0.726731318614335
0.28 -0.962661067006741
0.32 -1.28014417213163
0.36 -1.34507271064098
0.4 -1.37807397753464
0.44 -1.49364114848126
0.48 -1.62021245615931
0.52 -1.63493157834435
0.56 -1.68210798456349
0.6 -1.65140870884994
0.64 -1.61503493064956
0.68 -1.5372509750177
0.72 -1.51363100436923
0.76 -1.43286997329827
0.8 -1.3354377347572
0.84 -1.24011676057143
0.88 -1.18635401506546
0.92 -1.1013978829288
0.96 -0.991874796465885
1 -0.900670514053981
1.04 -0.784223049440828
1.08 -0.658783602467859
1.12 -0.5427081941309
1.16 -0.444599928675041
1.2 -0.334156589151872
1.24 -0.217343518878343
1.28 -0.178654184128425
1.32 -0.0619351683346591
1.36 0.0581403119116643
1.4 0.0682854324652121
1.44 0.0158991450959051
1.48 0.129583934892942
1.52 0.207947297310019
1.56 0.313049662233142
1.6 0.449269808665011
1.64 0.54577026022642
1.68 0.614241535133
1.72 0.64638473628766
1.76 0.736081662471934
1.8 0.874417853999363
1.84 1.06428167878953
1.88 1.25725151177217
1.92 1.58736295025964
1.96 1.921612764359
2 1.99918092551232
};
\addplot [semithick, color0, forget plot]
table {%
0 0.898406691608156
0.04 0.693801751690788
0.08 0.499639657565286
0.12 0.290455826921398
0.16 0.0682276130015695
0.2 -0.152480134160097
0.24 -0.352348698820586
0.28 -0.562372782432541
0.32 -0.760314253075375
0.36 -0.953061407545947
0.4 -1.12314433442348
0.44 -1.27239979003251
0.48 -1.40098010241507
0.52 -1.53063255035235
0.56 -1.63358106063252
0.6 -1.69096074168497
0.64 -1.76482300097783
0.68 -1.80671828101684
0.72 -1.81397842327531
0.76 -1.80299212028955
0.8 -1.79325129185627
0.84 -1.75183793275519
0.88 -1.70414970284634
0.92 -1.64670815672096
0.96 -1.56187435320222
1 -1.49626519213025
1.04 -1.409468690996
1.08 -1.31200288760044
1.12 -1.21722759621365
1.16 -1.12439573593771
1.2 -0.996024563979984
1.24 -0.88316960927089
1.28 -0.751635046881963
1.32 -0.635590904609794
1.36 -0.490062246355172
1.4 -0.341559473039571
1.44 -0.18459809599447
1.48 0.00885701018073062
1.52 0.161429113755555
1.56 0.32451706483349
1.6 0.51096972878706
1.64 0.676213175341042
1.68 0.864280577668081
1.72 1.01636835391804
1.76 1.19456852416316
1.8 1.33543028370089
1.84 1.45722930493802
1.88 1.56667056822084
1.92 1.61442964128657
1.96 1.68866802910658
2 1.70849363769175
};
\addplot [semithick, color1, forget plot]
table {%
0 0.913089497150487
0.04 0.795292500048054
0.08 0.598480167183031
0.12 0.24555527141146
0.16 -0.0320385334927361
0.2 -0.430501380001836
0.24 -0.79223841380268
0.28 -1.05439594943142
0.32 -1.39931822749666
0.36 -1.49358017594616
0.4 -1.56483675542288
0.44 -1.68775630669556
0.48 -1.84088219518214
0.52 -1.8586927650772
0.56 -1.91081699646758
0.6 -1.90473444349209
0.64 -1.85897719106795
0.68 -1.79673186714113
0.72 -1.78281628246889
0.76 -1.70678438262578
0.8 -1.62262939320033
0.84 -1.53087689848933
0.88 -1.48102538442092
0.92 -1.4031049064539
0.96 -1.29950964020045
1 -1.20265424623004
1.04 -1.11750396292064
1.08 -0.980251057272525
1.12 -0.893552679170624
1.16 -0.777496152893533
1.2 -0.663638735954586
1.24 -0.59484684258291
1.28 -0.538279236754349
1.32 -0.412802796923319
1.36 -0.290183146817546
1.4 -0.283074959517644
1.44 -0.314862727836079
1.48 -0.224519139225953
1.52 -0.141219675731768
1.56 -0.024818323001722
1.6 0.115656214545093
1.64 0.23519855389164
1.68 0.315281969104786
1.72 0.349228638977561
1.76 0.449848774176316
1.8 0.624269006083189
1.84 0.790795700941658
1.88 0.983398461717517
1.92 1.33471738892576
1.96 1.66962370097849
2 1.77193504431717
};
\addplot [semithick, color0, forget plot]
table {%
0 0.253356691061309
0.04 0.193321694481294
0.08 0.143337660068942
0.12 0.0346437475510144
0.16 -0.0525864828505341
0.2 -0.181722219026318
0.24 -0.332054445105061
0.28 -0.470537610389231
0.32 -0.609284949860807
0.36 -0.758393783265305
0.4 -0.92096711438293
0.44 -1.08415552207368
0.48 -1.22537055380351
0.52 -1.38393441463633
0.56 -1.51938783941617
0.6 -1.65443595593111
0.64 -1.7729312743501
0.68 -1.85327590666357
0.72 -1.93937113866995
0.76 -1.95896943553957
0.8 -1.96700888513539
0.84 -1.96602669316203
0.88 -1.94500450422268
0.92 -1.86344704099076
0.96 -1.7761107283373
1 -1.64264798826379
1.04 -1.52343342953752
1.08 -1.34250259179534
1.12 -1.19596157065164
1.16 -0.988684642940077
1.2 -0.793341160527781
1.24 -0.584282457557866
1.28 -0.386713088161132
1.32 -0.178303727668132
1.36 0.0198968080754987
1.4 0.214928647304568
1.44 0.388448477762475
1.48 0.576318651087402
1.52 0.731358244941643
1.56 0.899292521369088
1.6 1.01415093757931
1.64 1.14491724539592
1.68 1.22551741963137
1.72 1.31750220962451
1.76 1.40398764159162
1.8 1.46234602216502
1.84 1.51141666825994
1.88 1.52365859679472
1.92 1.55051211307325
1.96 1.55824556516424
2 1.54068127116484
};
\addplot [semithick, color1, forget plot]
table {%
0 0.908729143314241
0.04 0.796128763914681
0.08 0.592820162642801
0.12 0.262560753388554
0.16 0.00386950822588751
0.2 -0.367556390543637
0.24 -0.717578003043333
0.28 -0.955934557435878
0.32 -1.283532705826
0.36 -1.36415651338043
0.4 -1.43060806342266
0.44 -1.54166005957412
0.48 -1.68995635553834
0.52 -1.70384482444844
0.56 -1.73612614954906
0.6 -1.72416023355039
0.64 -1.70317964443518
0.68 -1.64203049133514
0.72 -1.63946018620498
0.76 -1.57882124124101
0.8 -1.49753232151436
0.84 -1.41082310568162
0.88 -1.38445938281392
0.92 -1.31619191689826
0.96 -1.22315788789729
1 -1.15132675074296
1.04 -1.04573499441923
1.08 -0.93787115997006
1.12 -0.860477795319772
1.16 -0.765248496463508
1.2 -0.681884676677314
1.24 -0.582486232222688
1.28 -0.544793235621392
1.32 -0.442422536894311
1.36 -0.319987684069772
1.4 -0.330163083219316
1.44 -0.350822401519655
1.48 -0.276215260637634
1.52 -0.186041487601764
1.56 -0.0538560775255589
1.6 0.0595313726094333
1.64 0.188987838070704
1.68 0.274196545567122
1.72 0.306410815671088
1.76 0.406746396249674
1.8 0.544793440109929
1.84 0.772872333659778
1.88 0.967405724401641
1.92 1.32194195346902
1.96 1.65921094724861
2 1.75970543951769
};
\addplot [semithick, color0, forget plot]
table {%
0 1.14822315796022
0.04 0.954806710702456
0.08 0.760067618568493
0.12 0.548540412299357
0.16 0.299513721588825
0.2 0.043553398682498
0.24 -0.186833760459354
0.28 -0.450094338801725
0.32 -0.707640297777239
0.36 -0.921002892998152
0.4 -1.13784851375757
0.44 -1.34469101589267
0.48 -1.51369263252249
0.52 -1.65181293469332
0.56 -1.78321114518498
0.6 -1.88263808906213
0.64 -1.95842073736623
0.68 -1.99965435869426
0.72 -1.99170968761598
0.76 -2.03822761660386
0.8 -1.9889145060546
0.84 -1.94486596268803
0.88 -1.88806308949035
0.92 -1.82955075042697
0.96 -1.74824006121921
1 -1.63275978429906
1.04 -1.54328348718161
1.08 -1.42232316834026
1.12 -1.34372527118817
1.16 -1.23148416663021
1.2 -1.0986376456693
1.24 -0.984862489250348
1.28 -0.881240782050821
1.32 -0.727603109748319
1.36 -0.607799642254002
1.4 -0.482861874503098
1.44 -0.312983294825519
1.48 -0.170625669975803
1.52 -0.0430832819590394
1.56 0.107182259278846
1.6 0.256023605028814
1.64 0.412785449450539
1.68 0.561699004625125
1.72 0.704578024422741
1.76 0.864655835701399
1.8 0.971876171030141
1.84 1.10886519281119
1.88 1.19006926099126
1.92 1.28359871476314
1.96 1.35934387921893
2 1.39975671001283
};
\addplot [semithick, color1, forget plot]
table {%
0 0.908675052280347
0.04 0.771993595170801
0.08 0.557043835186363
0.12 0.262670538397911
0.16 -0.026654881231698
0.2 -0.381149634355392
0.24 -0.723705822835567
0.28 -0.984555495928551
0.32 -1.28022787758302
0.36 -1.33775946025882
0.4 -1.39353853007532
0.44 -1.51413299131795
0.48 -1.60738464695983
0.52 -1.62499592775948
0.56 -1.66532379480196
0.6 -1.60399901107087
0.64 -1.5516951277413
0.68 -1.48115799177443
0.72 -1.43122009533305
0.76 -1.34218008760697
0.8 -1.22777074582137
0.84 -1.10347313912905
0.88 -1.04609105543883
0.92 -0.968519487010259
0.96 -0.858820941292026
1 -0.769362042904849
1.04 -0.668942620670083
1.08 -0.558511149548553
1.12 -0.483698379581401
1.16 -0.395196597301261
1.2 -0.310851670589315
1.24 -0.211163661968553
1.28 -0.199630240480877
1.32 -0.12898444475271
1.36 -0.0362120686794693
1.4 -0.0723568667519083
1.44 -0.128782747000654
1.48 -0.0858911276037523
1.52 0.00547900961204878
1.56 0.0645035699568209
1.6 0.182320479182408
1.64 0.282382000059344
1.68 0.335221749321648
1.72 0.361176597857602
1.76 0.428428334929069
1.8 0.581807289342438
1.84 0.758019625633334
1.88 0.961693950238123
1.92 1.3226240873664
1.96 1.62411154790113
2 1.72581767865736
};
\addplot [semithick, color0, forget plot]
table {%
0 0.901363745180536
0.04 0.65465224292427
0.08 0.383204297663672
0.12 0.14495167340052
0.16 -0.103579628446988
0.2 -0.352982481064147
0.24 -0.617511565383453
0.28 -0.878064791851319
0.32 -1.10028006084568
0.36 -1.31070488342138
0.4 -1.49364820744111
0.44 -1.66921761733107
0.48 -1.80910303139076
0.52 -1.92689174182694
0.56 -2.01227299528311
0.6 -2.08204863140981
0.64 -2.10938793384459
0.68 -2.14638064769164
0.72 -2.14962345826063
0.76 -2.08351090841572
0.8 -2.06289438949551
0.84 -2.00814257565009
0.88 -1.92693468140096
0.92 -1.82455191799611
0.96 -1.72587487076204
1 -1.62028219210242
1.04 -1.47426154464694
1.08 -1.3611494798573
1.12 -1.22080220688938
1.16 -1.0920760254664
1.2 -0.940228836474253
1.24 -0.789886199679836
1.28 -0.64358696859089
1.32 -0.485479986587913
1.36 -0.322521655614004
1.4 -0.153147006797282
1.44 0.000300850611866795
1.48 0.160045950164707
1.52 0.290221150475781
1.56 0.428567161444381
1.6 0.586983751212738
1.64 0.729431560236163
1.68 0.850072761244828
1.72 0.994484303724544
1.76 1.12124802255142
1.8 1.22417712329096
1.84 1.31327978831568
1.88 1.38945759309623
1.92 1.47174178100217
1.96 1.54952565270994
2 1.61572868379925
};
\addplot [semithick, color1, forget plot]
table {%
0 0.907425513286328
0.04 0.79499534239786
0.08 0.601949590872618
0.12 0.247317502619282
0.16 -0.00718399722521074
0.2 -0.392324083351919
0.24 -0.727514006051053
0.28 -0.973431221372725
0.32 -1.2788833348747
0.36 -1.36359649728105
0.4 -1.40607417458342
0.44 -1.53536096669744
0.48 -1.66965101925821
0.52 -1.62858369297419
0.56 -1.6803723858914
0.6 -1.62361534032451
0.64 -1.58901314406665
0.68 -1.51356878958819
0.72 -1.48537754525978
0.76 -1.40697359017763
0.8 -1.29808472839038
0.84 -1.18638010864549
0.88 -1.12503200417348
0.92 -1.01914134631967
0.96 -0.93212613609042
1 -0.809614208420481
1.04 -0.696611465457434
1.08 -0.600896986504959
1.12 -0.514027841356388
1.16 -0.402711291638326
1.2 -0.305925957474973
1.24 -0.218099616880816
1.28 -0.176824847171501
1.32 -0.0796606895934607
1.36 0.0301676285411941
1.4 0.0221040703367207
1.44 -0.0467211220507809
1.48 0.0228296975477824
1.52 0.0767845804989612
1.56 0.170120209773922
1.6 0.281452279704509
1.64 0.375917801072308
1.68 0.403428027801262
1.72 0.435957108190612
1.76 0.50689192735085
1.8 0.659628795697634
1.84 0.836578975205137
1.88 1.04077476361963
1.92 1.35834424863447
1.96 1.69164159383287
2 1.77901636142692
};
\addplot [semithick, color0, forget plot]
table {%
0 0.488017434911105
0.04 0.402824545052662
0.08 0.334574600540932
0.12 0.229962612045172
0.16 0.105597521033614
0.2 -0.0147330669759846
0.24 -0.153252188017542
0.28 -0.318745782502216
0.32 -0.471323525980026
0.36 -0.624792602330133
0.4 -0.810897483596191
0.44 -0.950547482941895
0.48 -1.13375835600985
0.52 -1.26702069972595
0.56 -1.43175213069329
0.6 -1.57006722525625
0.64 -1.67217099438059
0.68 -1.76334029493208
0.72 -1.852723818327
0.76 -1.91000424879989
0.8 -1.93407456194781
0.84 -1.95912663052701
0.88 -1.9478200991689
0.92 -1.89131113902261
0.96 -1.82144184040161
1 -1.74450361421992
1.04 -1.63630207823159
1.08 -1.51885951341155
1.12 -1.38181488222811
1.16 -1.23632644010155
1.2 -1.08697818351642
1.24 -0.929597143038712
1.28 -0.7428811038774
1.32 -0.583405505107096
1.36 -0.400819510721391
1.4 -0.24175306179223
1.44 -0.0935224155732641
1.48 0.0366967684053117
1.52 0.224977063376729
1.56 0.372490937006195
1.6 0.477259134360623
1.64 0.619423802767533
1.68 0.740772090743217
1.72 0.834342448648232
1.76 0.957034138333706
1.8 1.03522343796284
1.84 1.10836090382411
1.88 1.17659913269844
1.92 1.24538065343519
1.96 1.29995059560053
2 1.35430533148345
};
\addplot [semithick, color1, forget plot]
table {%
0 0.912694393600547
0.04 0.747286688398741
0.08 0.538106264008132
0.12 0.198641342390402
0.16 -0.0630031465666935
0.2 -0.421968966618737
0.24 -0.796950595691823
0.28 -1.02242662344369
0.32 -1.32697600657259
0.36 -1.39187010765751
0.4 -1.4421409343382
0.44 -1.52255908910987
0.48 -1.6539700975295
0.52 -1.63620278148278
0.56 -1.67483915988966
0.6 -1.6488348945682
0.64 -1.59464551945816
0.68 -1.51368447527426
0.72 -1.49813757798189
0.76 -1.42817809225202
0.8 -1.32665079672495
0.84 -1.2306238665745
0.88 -1.19281295542067
0.92 -1.12749097593825
0.96 -1.02232613383298
1 -0.942987759810495
1.04 -0.838619535722591
1.08 -0.7554535214495
1.12 -0.657405741598168
1.16 -0.58056509053079
1.2 -0.45795106073477
1.24 -0.36452214309864
1.28 -0.329059838962972
1.32 -0.207365483507023
1.36 -0.0549477620245323
1.4 -0.0614717170106926
1.44 -0.0887274851271252
1.48 0.0155508845688619
1.52 0.12259378505876
1.56 0.237996718330344
1.6 0.357221911462592
1.64 0.524396931424883
1.68 0.593284661023309
1.72 0.631676133066613
1.76 0.71348513142126
1.8 0.894019168802259
1.84 1.06322765338313
1.88 1.28604546344181
1.92 1.60425990928049
1.96 1.93439113514268
2 2.02653822909031
};
\addplot [semithick, color0, forget plot]
table {%
0 0.968281558673353
0.04 0.841326584450998
0.08 0.704595681762346
0.12 0.560761305011714
0.16 0.383665700201032
0.2 0.208907201089874
0.24 -0.00159592319617987
0.28 -0.209733671025732
0.32 -0.417845110150234
0.36 -0.627090466099097
0.4 -0.858953016975915
0.44 -1.0614651403471
0.48 -1.27659939489758
0.52 -1.46434807237837
0.56 -1.64912041553707
0.6 -1.78364420308427
0.64 -1.92516335813212
0.68 -2.01489126265853
0.72 -2.12566940327056
0.76 -2.14518642042904
0.8 -2.15764807270013
0.84 -2.1626913086744
0.88 -2.1184563623035
0.92 -2.06489713260249
0.96 -1.99274545755215
1 -1.89644482355285
1.04 -1.76165340665717
1.08 -1.64630482651109
1.12 -1.48974478045778
1.16 -1.31605273280604
1.2 -1.17458320379805
1.24 -0.982838396772503
1.28 -0.839506973695406
1.32 -0.659190702226747
1.36 -0.47817820917375
1.4 -0.328044292512285
1.44 -0.169838383554233
1.48 -6.49660922805544e-05
1.52 0.116291608223875
1.56 0.236283779176588
1.6 0.344847766708515
1.64 0.476429433967892
1.68 0.536348798828845
1.72 0.638325327510917
1.76 0.679255449353792
1.8 0.730332136288419
1.84 0.780915575007438
1.88 0.815723274011214
1.92 0.808898523498904
1.96 0.789697075166666
2 0.785676628243426
};
\addplot [semithick, color1, forget plot]
table {%
0 0.913489086402277
0.04 0.774859796944146
0.08 0.548568688605034
0.12 0.191408042772511
0.16 -0.0798688849642293
0.2 -0.500572610044486
0.24 -0.846459139016791
0.28 -1.11581916035444
0.32 -1.44392155435892
0.36 -1.51517938766406
0.4 -1.59472137707509
0.44 -1.72411157570648
0.48 -1.85721206591439
0.52 -1.89460106001032
0.56 -1.93906377605492
0.6 -1.92973752393671
0.64 -1.8833251764384
0.68 -1.82474979218364
0.72 -1.80161658437664
0.76 -1.7498161349988
0.8 -1.65934222322556
0.84 -1.5842293164294
0.88 -1.51774063239709
0.92 -1.45159647809044
0.96 -1.37680825181927
1 -1.29505178158809
1.04 -1.17621001224042
1.08 -1.0782208402083
1.12 -0.999236821528339
1.16 -0.907998167371832
1.2 -0.807847783892773
1.24 -0.713702389199652
1.28 -0.666642214078106
1.32 -0.559010796983536
1.36 -0.426772383829458
1.4 -0.414240514293592
1.44 -0.432157866505321
1.48 -0.342655853157064
1.52 -0.24727451009357
1.56 -0.104137758801973
1.6 0.0472696166213948
1.64 0.162120335597414
1.68 0.261913458844382
1.72 0.318740523656076
1.76 0.41342521588727
1.8 0.558800754488228
1.84 0.756946355313153
1.88 0.971936877936035
1.92 1.29642083288975
1.96 1.62301698365227
2 1.71453942646835
};
\addplot [semithick, color0, forget plot]
table {%
0 1.09586921050878
0.04 0.976455969624293
0.08 0.808416116473953
0.12 0.653614503556835
0.16 0.44554613392629
0.2 0.228519757539173
0.24 0.0202041872772494
0.28 -0.178890757513986
0.32 -0.425079719016177
0.36 -0.650313413581529
0.4 -0.866200146660535
0.44 -1.06995222937883
0.48 -1.26367712048008
0.52 -1.4212795343637
0.56 -1.60159425568499
0.6 -1.71686266043939
0.64 -1.82167701497187
0.68 -1.91905911384912
0.72 -2.00040926624509
0.76 -2.03455317435785
0.8 -2.04859344742521
0.84 -2.03326573588973
0.88 -2.02000199911733
0.92 -1.97406039140218
0.96 -1.88325582112715
1 -1.81159077266094
1.04 -1.72859015789962
1.08 -1.58795128388109
1.12 -1.46353687502691
1.16 -1.31407897129967
1.2 -1.19056719635755
1.24 -1.00471299599472
1.28 -0.859843894720196
1.32 -0.672243466643858
1.36 -0.537040622662415
1.4 -0.311166848717568
1.44 -0.172057359485138
1.48 0.0198462833893249
1.52 0.198416148957623
1.56 0.396035913507565
1.6 0.545841748248943
1.64 0.730652969320318
1.68 0.885735007166211
1.72 1.04406012003
1.76 1.19558268051916
1.8 1.35083548647747
1.84 1.46405828342017
1.88 1.5773752415546
1.92 1.67663525940158
1.96 1.7436370088192
2 1.82098287349991
};
\addplot [semithick, color1, forget plot]
table {%
0 0.90423288930543
0.04 0.79119364919535
0.08 0.60736800830691
0.12 0.30528751298135
0.16 0.050155992439228
0.2 -0.324468582008067
0.24 -0.648475623516155
0.28 -0.881993713503156
0.32 -1.20013004196688
0.36 -1.27892131643834
0.4 -1.34246324874614
0.44 -1.45678818094858
0.48 -1.57843823696736
0.52 -1.60015726827753
0.56 -1.63624848990867
0.6 -1.62116437184753
0.64 -1.57655280373378
0.68 -1.51624614866614
0.72 -1.50641939713828
0.76 -1.43096030177024
0.8 -1.33886211679323
0.84 -1.25459001056658
0.88 -1.19031578632523
0.92 -1.12345398043592
0.96 -1.0245068089859
1 -0.921883862039372
1.04 -0.823085403452403
1.08 -0.711579724509121
1.12 -0.614441029576735
1.16 -0.526229731735053
1.2 -0.398034194069548
1.24 -0.297881955191378
1.28 -0.239131317395622
1.32 -0.12691515289442
1.36 -0.0182727695502575
1.4 0.0113352146436202
1.44 -0.0330616002042539
1.48 0.0595558025409628
1.52 0.140661021158866
1.56 0.268485971209606
1.6 0.411833015299457
1.64 0.516932715467133
1.68 0.583758859499987
1.72 0.602641589597441
1.76 0.711563589247304
1.8 0.82924256354772
1.84 1.02821463915898
1.88 1.21052245715631
1.92 1.53104702572417
1.96 1.85763287795345
2 1.91463352177567
};
\addplot [semithick, color0, forget plot]
table {%
0 0.888681908894979
0.04 0.712446659114853
0.08 0.47451343195937
0.12 0.248291739154001
0.16 0.0145055023460085
0.2 -0.227365750036306
0.24 -0.463179099302493
0.28 -0.712798680587367
0.32 -0.948872885730427
0.36 -1.15336313559629
0.4 -1.35551080284523
0.44 -1.51695321041753
0.48 -1.67225428420727
0.52 -1.79992858830656
0.56 -1.87825699741319
0.6 -1.94457684639344
0.64 -1.97424448009616
0.68 -2.00745666494714
0.72 -2.0047303004328
0.76 -1.95966638949185
0.8 -1.91020816277312
0.84 -1.83436323582103
0.88 -1.72822567141328
0.92 -1.63065624033372
0.96 -1.50849217875884
1 -1.4018175339242
1.04 -1.2871805288936
1.08 -1.15535959943158
1.12 -1.01671201617753
1.16 -0.889146250979436
1.2 -0.767061028501143
1.24 -0.640799575436499
1.28 -0.502398284766247
1.32 -0.37905844302756
1.36 -0.248911268171376
1.4 -0.126483276066979
1.44 -0.0138815332306884
1.48 0.0810580797902635
1.52 0.200988399327107
1.56 0.324802313976373
1.6 0.415681855401169
1.64 0.514261689461433
1.68 0.626499120207272
1.72 0.713873708572164
1.76 0.779895939338736
1.8 0.837211200399767
1.84 0.878119630950192
1.88 0.943832728041875
1.92 0.965453069653168
1.96 0.981406890315108
2 0.981063975982395
};
\addplot [semithick, color1, forget plot]
table {%
0 0.905776874301258
0.04 0.802114187693445
0.08 0.60611958006188
0.12 0.283791553116273
0.16 0.0203371797319813
0.2 -0.349069212356267
0.24 -0.684258879669004
0.28 -0.921975265122909
0.32 -1.23072877546131
0.36 -1.30385682188589
0.4 -1.35423770307713
0.44 -1.45495809253694
0.48 -1.57731389522485
0.52 -1.57443330625815
0.56 -1.62099242299089
0.6 -1.57328598005724
0.64 -1.52153863649881
0.68 -1.4345507122608
0.72 -1.43062663223226
0.76 -1.35070709891022
0.8 -1.23536823965257
0.84 -1.13049390915086
0.88 -1.07729827170654
0.92 -0.996577860386623
0.96 -0.886215346915706
1 -0.794808172240924
1.04 -0.690180469673875
1.08 -0.569678294588865
1.12 -0.474788378547122
1.16 -0.370381452921779
1.2 -0.263964995102081
1.24 -0.181789923835205
1.28 -0.120160957980472
1.32 -0.016586433283716
1.36 0.0938227133722821
1.4 0.103402564924228
1.44 0.0360301524917713
1.48 0.141122064038253
1.52 0.211057612066686
1.56 0.317716367658701
1.6 0.430061854688984
1.64 0.552482372464115
1.68 0.613478212387683
1.72 0.648181299393146
1.76 0.71926981253533
1.8 0.871159940037662
1.84 1.04727117289175
1.88 1.24792222404118
1.92 1.58539403959542
1.96 1.89924286770361
2 1.99058194056331
};
\end{axis}

\end{tikzpicture}

==> plots/gradients_lv_training/lotka_volterra_before.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale=0.51,
xlabel={\footnotesize $t$},
ylabel={\footnotesize $\dot{\mathbf{z}}(t)$},
xlabel style={yshift=0.5cm},
ylabel style={yshift=-1.0cm},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=2.0,
xtick style={draw=none},
y grid style={white!69.01960784313725!black},
ymin=-3.39195528183936, ymax=3.38660423263847,
ytick style={draw=none},
yticklabels={},
xticklabels={},
legend image post style={scale=0.5}
]
\addplot [semithick, color0]
table {%
0 -2.39871001152579
0.04 -2.5154884433342
0.08 -2.56054465706784
0.12 -2.54888069230619
0.16 -2.47558236598824
0.2 -2.34735416129863
0.24 -2.19970305517108
0.28 -1.97818980955538
0.32 -1.80288872451595
0.36 -1.56053361641227
0.4 -1.38243502164057
0.44 -1.19481230218223
0.48 -1.05503552255001
0.52 -0.939465143964978
0.56 -0.826216181275299
0.6 -0.72135201743015
0.64 -0.625714521759837
0.68 -0.542169097438858
0.72 -0.454638229451788
0.76 -0.349943834813569
0.8 -0.185790631856282
0.84 -0.0400989115532187
0.88 0.145733592971567
0.92 0.331339098995385
0.96 0.554816426736588
1 0.742842934991321
1.04 0.894051749076321
1.08 1.08337327628892
1.12 1.24059351781078
1.16 1.39097522384078
1.2 1.51475694504626
1.24 1.61733665824208
1.28 1.7323225696163
1.32 1.81810786924425
1.36 1.95287735971307
1.4 2.05357806998133
1.44 2.17886913819007
1.48 2.32715434047928
1.52 2.45191089526531
1.56 2.54838404026487
1.6 2.65596305079533
1.64 2.69949338852488
1.68 2.72578832377748
1.72 2.69646478279266
1.76 2.62666932490654
1.8 2.51882310022846
1.84 2.36731474676325
1.88 2.19373440383685
1.92 1.99975289021347
1.96 1.77941204144149
2 1.58295439908631
};
\addlegendentry{{\scriptsize Data-based}}
\addplot [semithick, color1]
table {%
0 -0.382605970131338
0.04 -0.378003714323741
0.08 -0.344480118367862
0.12 -0.325675974851756
0.16 -0.317451877908331
0.2 -0.298957848987933
0.24 -0.283629774377084
0.28 -0.27069549453784
0.32 -0.264984704969568
0.36 -0.245033722357887
0.4 -0.212285532485492
0.44 -0.224422897706705
0.48 -0.203244192272437
0.52 -0.211962929719004
0.56 -0.202209451380223
0.6 -0.193558695977659
0.64 -0.185798691629946
0.68 -0.179683961334701
0.72 -0.175143659316729
0.76 -0.176093062035284
0.8 -0.18379376308028
0.84 -0.181824124785099
0.88 -0.155495048451455
0.92 -0.186436095412278
0.96 -0.197643853860454
1 -0.189448045307055
1.04 -0.174054016927323
1.08 -0.168067063749689
1.12 -0.144015788514089
1.16 -0.152905450815133
1.2 -0.136493645207509
1.24 -0.108979109764645
1.28 -0.114982134248658
1.32 -0.112852880530237
1.36 -0.115654672809478
1.4 -0.152961775860429
1.44 -0.156899732855216
1.48 -0.134368302786184
1.52 -0.151639909967039
1.56 -0.160620568002116
1.6 -0.169667853803716
1.64 -0.179030435405685
1.68 -0.195485635932905
1.72 -0.229219487005093
1.76 -0.252652142677167
1.8 -0.258100321824131
1.84 -0.249310245526031
1.88 -0.28135545779435
1.92 -0.275502137741704
1.96 -0.287591300470585
2 -0.279914939121896
};
\addlegendentry{{\scriptsize Model-based}}
\addplot [semithick, color0, forget plot]
table {%
0 -2.09156093928557
0.04 -2.159023504545
0.08 -2.17010189582951
0.12 -2.16535294788252
0.16 -2.12595386902307
0.2 -2.04259798607161
0.24 -1.9235219528594
0.28 -1.79115741756184
0.32 -1.63857664491776
0.36 -1.45737343268479
0.4 -1.31322392180143
0.44 -1.13234873127149
0.48 -0.99145303631581
0.52 -0.82248478761578
0.56 -0.680599530669215
0.6 -0.528665973445255
0.64 -0.39513869103886
0.68 -0.294461606029288
0.72 -0.180694434353463
0.76 -0.0700840875448845
0.8 0.0550256036230472
0.84 0.150675580197259
0.88 0.250832802385518
0.92 0.378906875371722
0.96 0.50729356713225
1 0.617803741688739
1.04 0.742728909364751
1.08 0.883202388747054
1.12 1.00295588439529
1.16 1.14092172931979
1.2 1.27334009318528
1.24 1.40606137892868
1.28 1.52217433969308
1.32 1.6570370582775
1.36 1.79641490761506
1.4 1.89935478087027
1.44 2.05149959270826
1.48 2.1777941858307
1.52 2.29667239763822
1.56 2.4446699686326
1.6 2.57036352675372
1.64 2.68702332123199
1.68 2.74419617881828
1.72 2.78315042546509
1.76 2.75555069780721
1.8 2.66065934161618
1.84 2.50962828777131
1.88 2.25933993058552
1.92 1.94526969776782
1.96 1.56934358871792
2 1.12398207942508
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.378005070424212
0.04 -0.384419795592162
0.08 -0.331155512775375
0.12 -0.302802987512204
0.16 -0.282826695124092
0.2 -0.240138521989628
0.24 -0.227606054865812
0.28 -0.203016410019903
0.32 -0.172830566492463
0.36 -0.161209046909941
0.4 -0.152910953184406
0.44 -0.146518463697157
0.48 -0.149739977874265
0.52 -0.133164739952795
0.56 -0.117405650559816
0.6 -0.105685445132503
0.64 -0.116265070791098
0.68 -0.0811269852343106
0.72 -0.0771677009835411
0.76 -0.0781729912623166
0.8 -0.07103787351305
0.84 -0.0545048205183456
0.88 -0.0678195044539683
0.92 -0.0740910520825151
0.96 -0.0906290306313259
1 -0.06145818345007
1.04 -0.050596819472522
1.08 -0.037518107555247
1.12 -0.0289846077842265
1.16 -0.0377099331312892
1.2 -0.0136836043752695
1.24 -0.00108380407765638
1.28 0.0151432585784423
1.32 0.0133488734585165
1.36 -0.00450949544003886
1.4 -0.0116774020688781
1.44 -0.0521572588638733
1.48 -0.0301905861982646
1.52 -0.0467604114643051
1.56 -0.0403265498683727
1.6 -0.0522401740753349
1.64 -0.0589696381949138
1.68 -0.074330793450367
1.72 -0.120395845185931
1.76 -0.138660643412134
1.8 -0.156197581610834
1.84 -0.166539505527397
1.88 -0.193680808603581
1.92 -0.204397176018904
1.96 -0.254023009702389
2 -0.289686045814129
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.24806051514748
0.04 -2.44901818492106
0.08 -2.55503062910564
0.12 -2.58485595624194
0.16 -2.51155358078725
0.2 -2.35270979253031
0.24 -2.15785778235596
0.28 -1.93715594195906
0.32 -1.69933913058102
0.36 -1.42391701812067
0.4 -1.18356611431703
0.44 -0.96014354313135
0.48 -0.764316192783196
0.52 -0.587269746879213
0.56 -0.463492527141891
0.6 -0.323503260945835
0.64 -0.277646835533975
0.68 -0.191083033010358
0.72 -0.146802254317604
0.76 -0.0771938262495372
0.8 0.000580101869717919
0.84 0.0575162328910871
0.88 0.134284505018668
0.92 0.192322488248426
0.96 0.297498778714969
1 0.39101234979365
1.04 0.537226740192808
1.08 0.659957024660418
1.12 0.837581693410633
1.16 0.984580534735359
1.2 1.13230587676754
1.24 1.32936597519058
1.28 1.51302701359194
1.32 1.68397098585889
1.36 1.86887294742142
1.4 2.02096125791293
1.44 2.20317901913512
1.48 2.34016826113795
1.52 2.45462905263869
1.56 2.58802042224778
1.6 2.68095604955946
1.64 2.70989631808933
1.68 2.75857463788284
1.72 2.71245663959662
1.76 2.65782446179505
1.8 2.53645784188964
1.84 2.35873244401729
1.88 2.10793736972718
1.92 1.81417708495696
1.96 1.45062411049722
2 1.03127629566475
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.376425512765978
0.04 -0.361827603298278
0.08 -0.380941786191181
0.12 -0.347440145278097
0.16 -0.366088882446082
0.2 -0.349024188396239
0.24 -0.331206719747413
0.28 -0.315001688823261
0.32 -0.323455026897366
0.36 -0.30389764979466
0.4 -0.286964618704746
0.44 -0.275113646063041
0.48 -0.254979662524007
0.52 -0.247091673906088
0.56 -0.228787454104465
0.6 -0.226142523630176
0.64 -0.21236006147494
0.68 -0.204335917975922
0.72 -0.195613539712874
0.76 -0.173730530330791
0.8 -0.163003171030317
0.84 -0.15556161284819
0.88 -0.149437312122953
0.92 -0.171202885127385
0.96 -0.172370761279093
1 -0.166446124697405
1.04 -0.165293336878309
1.08 -0.143541729951796
1.12 -0.145506814473285
1.16 -0.134005754588886
1.2 -0.113823264831466
1.24 -0.100204686233104
1.28 -0.102332012677196
1.32 -0.0888668834923136
1.36 -0.0769057723220787
1.4 -0.105177769985834
1.44 -0.124217113075729
1.48 -0.09860399830094
1.52 -0.0971896150024721
1.56 -0.0907429455940864
1.6 -0.0824330613176867
1.64 -0.08503626547002
1.68 -0.0797490234627949
1.72 -0.121505732932869
1.76 -0.120934573843471
1.8 -0.149574264732058
1.84 -0.150980632520148
1.88 -0.169737461921364
1.92 -0.196347226203029
1.96 -0.231797331418292
2 -0.274410323388916
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.15750928132118
0.04 -2.31269206888651
0.08 -2.42119228773573
0.12 -2.42847098652348
0.16 -2.3848462291634
0.2 -2.25302171039904
0.24 -2.05662491258731
0.28 -1.87712657395826
0.32 -1.65684109585954
0.36 -1.44003459105555
0.4 -1.25732745614117
0.44 -1.06269832691137
0.48 -0.886167484939583
0.52 -0.749053979920544
0.56 -0.641870142594393
0.6 -0.532428743991347
0.64 -0.452573687983926
0.68 -0.36266961412825
0.72 -0.294882714702168
0.76 -0.171829658662611
0.8 -0.0799433722589878
0.84 0.0267366781056647
0.88 0.146931530412894
0.92 0.295060106695872
0.96 0.444483356124419
1 0.577844692057733
1.04 0.759187351911705
1.08 0.899814593799456
1.12 1.05008089698088
1.16 1.20390679367483
1.2 1.35114583732563
1.24 1.51509258061966
1.28 1.66908104328015
1.32 1.80581908259307
1.36 1.92734237850552
1.4 2.05628526056033
1.44 2.18419786197208
1.48 2.30742533466577
1.52 2.43481358032294
1.56 2.53660940547714
1.6 2.6037691035756
1.64 2.67153506420423
1.68 2.67792384643808
1.72 2.65812950865564
1.76 2.60509471766546
1.8 2.44668778231149
1.84 2.2449643648412
1.88 1.94509022351921
1.92 1.57702347429256
1.96 1.16078258364171
2 0.662256565501501
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.381076646874121
0.04 -0.349341616545714
0.08 -0.347492127533646
0.12 -0.354071320769423
0.16 -0.353905766085342
0.2 -0.320296397770202
0.24 -0.327533666314874
0.28 -0.302722885168855
0.32 -0.29931404145462
0.36 -0.267833154397427
0.4 -0.246794032679128
0.44 -0.228712425647448
0.48 -0.211018220469665
0.52 -0.191906916353039
0.56 -0.172442529113824
0.6 -0.155869657642335
0.64 -0.134783087502645
0.68 -0.111419744062648
0.72 -0.104170871806968
0.76 -0.084490522801092
0.8 -0.0573662925236643
0.84 -0.0613042426500311
0.88 -0.0661190156584172
0.92 -0.0634972349659968
0.96 -0.0643000172716922
1 -0.0521886298642974
1.04 -0.0411613176366353
1.08 -0.0199737314819157
1.12 -0.0200487735804526
1.16 0.0039280797272953
1.2 0.0124458755674631
1.24 0.0219152593975123
1.28 0.0170362028240776
1.32 0.00363432643075645
1.36 -0.0115736859017678
1.4 -0.0222161251136448
1.44 -0.0459233610169741
1.48 -0.0288332627238908
1.52 -0.0362786223297641
1.56 -0.0471252872977407
1.6 -0.0672491179749835
1.64 -0.0728140454257775
1.68 -0.0619278669356904
1.72 -0.0938513091083977
1.76 -0.121236559282053
1.8 -0.145849252055527
1.84 -0.130755743972897
1.88 -0.14932780725262
1.92 -0.168699857423245
1.96 -0.183801548060032
2 -0.225177928825611
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.22720487157512
0.04 -2.32649571161594
0.08 -2.35099151761893
0.12 -2.35231287967482
0.16 -2.32911105960659
0.2 -2.23704010877942
0.24 -2.14432860957066
0.28 -2.00495738623574
0.32 -1.82881132204156
0.36 -1.65667861129869
0.4 -1.47579306949594
0.44 -1.27481242455069
0.48 -1.12928548855441
0.52 -0.942183853087895
0.56 -0.793398263296278
0.6 -0.644094870465791
0.64 -0.505093041464286
0.68 -0.388609356764924
0.72 -0.275720419682363
0.76 -0.156574496471902
0.8 -0.0284739874345032
0.84 0.11008118228723
0.88 0.230015913214885
0.92 0.396736321041395
0.96 0.50448449269919
1 0.675835506102414
1.04 0.817065141467422
1.08 0.95885046464841
1.12 1.10568172247926
1.16 1.22174613249397
1.2 1.34142024678295
1.24 1.45909671965535
1.28 1.55724489358148
1.32 1.69020919871425
1.36 1.82224630995764
1.4 1.95372169270062
1.44 2.07938131529468
1.48 2.24476075890838
1.52 2.38667752660798
1.56 2.54829512057981
1.6 2.65855682299959
1.64 2.75712009635854
1.68 2.80732001414856
1.72 2.82445197025454
1.76 2.75050296598338
1.8 2.6236958657722
1.84 2.41679253065823
1.88 2.14847620104569
1.92 1.80950200499167
1.96 1.40481541682839
2 1.00238735909054
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.384761397733012
0.04 -0.371858781657718
0.08 -0.369366882022002
0.12 -0.35934060036093
0.16 -0.343370659681735
0.2 -0.336988955187812
0.24 -0.325611804574087
0.28 -0.305052550385757
0.32 -0.300092362275671
0.36 -0.281215414441291
0.4 -0.256974736266728
0.44 -0.2564513922663
0.48 -0.256886808911464
0.52 -0.245182728681705
0.56 -0.242044220244528
0.6 -0.220810043727458
0.64 -0.191446454839136
0.68 -0.173084706471731
0.72 -0.165245618049195
0.76 -0.154341275708299
0.8 -0.136218391215502
0.84 -0.13649971239444
0.88 -0.122559323532714
0.92 -0.11878267865813
0.96 -0.127763327629049
1 -0.112592378672907
1.04 -0.104810936571613
1.08 -0.0860682184100673
1.12 -0.0755260172274959
1.16 -0.0712651105543688
1.2 -0.0653936067725845
1.24 -0.0659030650228234
1.28 -0.0630127455695736
1.32 -0.0605367693349257
1.36 -0.087074575716906
1.4 -0.114700809916577
1.44 -0.138683836831555
1.48 -0.120936812595486
1.52 -0.141399502575576
1.56 -0.136614411450617
1.6 -0.138494634564585
1.64 -0.147914501891303
1.68 -0.136871105548229
1.72 -0.16344902123343
1.76 -0.166701191903075
1.8 -0.17600691233963
1.84 -0.167916754762494
1.88 -0.189178669774867
1.92 -0.197563765280016
1.96 -0.218227452196457
2 -0.248985409719501
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.5074955134833
0.04 -2.64836618814911
0.08 -2.69079471502569
0.12 -2.64398198333719
0.16 -2.57077462928347
0.2 -2.40797478577684
0.24 -2.18526338148181
0.28 -1.9744709783772
0.32 -1.7136689330807
0.36 -1.46917727363611
0.4 -1.24741609477774
0.44 -1.02933822367487
0.48 -0.854537426412851
0.52 -0.731612131247212
0.56 -0.578210518807491
0.6 -0.516179413743872
0.64 -0.449081152940969
0.68 -0.387117174776179
0.72 -0.300347156084842
0.76 -0.211083071302435
0.8 -0.124452049111871
0.84 -0.016460624415924
0.88 0.145059837152102
0.92 0.301963732393265
0.96 0.47196381038831
1 0.639903597724045
1.04 0.799270036476891
1.08 0.98146587431459
1.12 1.11928708686073
1.16 1.24998134361668
1.2 1.35939546514124
1.24 1.48257151478963
1.28 1.57231488062313
1.32 1.68505800851727
1.36 1.8310377867604
1.4 1.91727175620915
1.44 2.08205307216358
1.48 2.2276267961008
1.52 2.36275179259038
1.56 2.52592363079658
1.6 2.64796004189339
1.64 2.72458929748654
1.68 2.80745874262654
1.72 2.77436954082538
1.76 2.70062990376907
1.8 2.54208226316855
1.84 2.28925596833272
1.88 1.97567986848543
1.92 1.59376302169975
1.96 1.16087089133368
2 0.692623591413124
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382250101596719
0.04 -0.356887816151571
0.08 -0.330142103436777
0.12 -0.319549269978986
0.16 -0.319565277311287
0.2 -0.308660171953555
0.24 -0.272710996373189
0.28 -0.248717513207783
0.32 -0.235839473478888
0.36 -0.209642632981588
0.4 -0.179136737143326
0.44 -0.156840861806937
0.48 -0.184359174586798
0.52 -0.152090332334097
0.56 -0.129923804522677
0.6 -0.127165722879447
0.64 -0.122371155154857
0.68 -0.119068367991021
0.72 -0.108762826283383
0.76 -0.121149444778253
0.8 -0.114282572606313
0.84 -0.126613684547164
0.88 -0.137155364967668
0.92 -0.156325303853388
0.96 -0.170148373428156
1 -0.167385421782209
1.04 -0.174202942429895
1.08 -0.182111383722271
1.12 -0.194491085922443
1.16 -0.195918140162953
1.2 -0.185495335727006
1.24 -0.181897877666717
1.28 -0.191393309904959
1.32 -0.194078822191702
1.36 -0.214030536993938
1.4 -0.252994405736713
1.44 -0.242067509758002
1.48 -0.218952388798241
1.52 -0.210298778314182
1.56 -0.215673330764457
1.6 -0.213058058376791
1.64 -0.20683412225167
1.68 -0.190232812466885
1.72 -0.217885524866973
1.76 -0.239726263500679
1.8 -0.242434494406715
1.84 -0.247759572341052
1.88 -0.275962659864993
1.92 -0.282232275740627
1.96 -0.321521250533328
2 -0.325138696263444
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.30433610699189
0.04 -2.34498281319464
0.08 -2.38520731590573
0.12 -2.35132961045057
0.16 -2.26235311957887
0.2 -2.17030959412715
0.24 -2.02849149519182
0.28 -1.87979566224613
0.32 -1.70513174226751
0.36 -1.54723129266267
0.4 -1.37134487174009
0.44 -1.19192173576789
0.48 -1.0337016812616
0.52 -0.864817596326053
0.56 -0.743897710862759
0.6 -0.599250820289544
0.64 -0.476785075675552
0.68 -0.362865730998029
0.72 -0.27443665181697
0.76 -0.164741776703967
0.8 -0.034159424612072
0.84 0.0753906865011761
0.88 0.203964296631253
0.92 0.365203086725017
0.96 0.513907077518097
1 0.700984783136017
1.04 0.87748755474351
1.08 1.050828672434
1.12 1.17802102171866
1.16 1.31063712011841
1.2 1.45178198387797
1.24 1.56284478917444
1.28 1.64196328151598
1.32 1.7328837515481
1.36 1.79860186550712
1.4 1.8474569303824
1.44 1.95421557334122
1.48 2.03103369974335
1.52 2.17850879787098
1.56 2.30463460504916
1.6 2.44680185523564
1.64 2.57470196068997
1.68 2.69147440867219
1.72 2.78587607146554
1.76 2.79941552947521
1.8 2.7801815262477
1.84 2.59982913774761
1.88 2.34372439893347
1.92 1.96798901093266
1.96 1.44356510089479
2 0.846591210920948
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.38207594923934
0.04 -0.36004288128316
0.08 -0.330755310285467
0.12 -0.318781991094975
0.16 -0.309659922837761
0.2 -0.279351724978758
0.24 -0.261124490771606
0.28 -0.2376673995748
0.32 -0.247287030500251
0.36 -0.214973629180992
0.4 -0.176912813566862
0.44 -0.176056421445443
0.48 -0.185646388309459
0.52 -0.172371236090492
0.56 -0.167109188441197
0.6 -0.160556618190875
0.64 -0.159577259200736
0.68 -0.125730138986215
0.72 -0.119303197431394
0.76 -0.110400447775758
0.8 -0.109575702239911
0.84 -0.102204512966189
0.88 -0.109641205899288
0.92 -0.125603350551629
0.96 -0.118045086566629
1 -0.115846177195645
1.04 -0.101791518037187
1.08 -0.101475071666109
1.12 -0.0850007120722248
1.16 -0.0853196589549296
1.2 -0.0687335416286019
1.24 -0.0500563605564308
1.28 -0.0347290620629261
1.32 -0.0488375943380742
1.36 -0.0434919617929221
1.4 -0.047737379754492
1.44 -0.0701724177269234
1.48 -0.0631951862962005
1.52 -0.0661972677913422
1.56 -0.0847246182747634
1.6 -0.0768598437574082
1.64 -0.0953898692602777
1.68 -0.100821950706437
1.72 -0.136382956786934
1.76 -0.150319079038393
1.8 -0.155684383322122
1.84 -0.160817673686827
1.88 -0.175506051418515
1.92 -0.19749307592848
1.96 -0.229120137807423
2 -0.253796584494801
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.6864041301438
0.04 -2.74137995801389
0.08 -2.70849510895398
0.12 -2.62918957050916
0.16 -2.48002273097201
0.2 -2.30221456975077
0.24 -2.0718350381551
0.28 -1.83195045706568
0.32 -1.59046632367708
0.36 -1.34224556778089
0.4 -1.1271165792763
0.44 -0.928511060134445
0.48 -0.757704497875256
0.52 -0.621391198159542
0.56 -0.504182086887184
0.6 -0.439824688753119
0.64 -0.363006175198635
0.68 -0.292537800023112
0.72 -0.216836304277243
0.76 -0.13193467655281
0.8 -0.0385163105168655
0.84 0.102084409503802
0.88 0.226888352722299
0.92 0.366989792104569
0.96 0.539415023094305
1 0.71452644303952
1.04 0.869265294049706
1.08 1.02685452785382
1.12 1.17628850839359
1.16 1.29854717155239
1.2 1.39149370988037
1.24 1.49503653747546
1.28 1.61104801160598
1.32 1.7297596131385
1.36 1.82389945627224
1.4 1.94066153013191
1.44 2.07573573882309
1.48 2.22897900378616
1.52 2.37073544967435
1.56 2.49228982611484
1.6 2.62507366405735
1.64 2.7195641377301
1.68 2.76667536990994
1.72 2.77221605457505
1.76 2.70218888514938
1.8 2.58377707079342
1.84 2.35559652606143
1.88 2.06166751365384
1.92 1.65599097004084
1.96 1.2080139160165
2 0.692679464840462
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.371771349942062
0.04 -0.353271157638489
0.08 -0.349637356870065
0.12 -0.323339126814855
0.16 -0.318883718158958
0.2 -0.306553518500228
0.24 -0.26864830460453
0.28 -0.258182704454948
0.32 -0.241681365053231
0.36 -0.222631535412658
0.4 -0.19526580356756
0.44 -0.189261384900166
0.48 -0.182630242421439
0.52 -0.175784047451135
0.56 -0.178695531433602
0.6 -0.164385685223902
0.64 -0.144334577059332
0.68 -0.12029117652287
0.72 -0.113500912476043
0.76 -0.112536606637687
0.8 -0.0956820556678632
0.84 -0.0902768708543499
0.88 -0.0794688360025142
0.92 -0.0999273186621573
0.96 -0.0992311188080179
1 -0.0971970627845611
1.04 -0.110917527629195
1.08 -0.110926972006267
1.12 -0.11685168515372
1.16 -0.0980092342135361
1.2 -0.0812228158682666
1.24 -0.0814594485931107
1.28 -0.0779106667775924
1.32 -0.0461009337018161
1.36 -0.0548690178790523
1.4 -0.0661829667151427
1.44 -0.0731449981816693
1.48 -0.042008520771563
1.52 -0.0484696802330716
1.56 -0.0558588318857086
1.6 -0.0575887181421131
1.64 -0.0543702957426056
1.68 -0.0635449363381694
1.72 -0.117833809461187
1.76 -0.122067820325457
1.8 -0.151442264088114
1.84 -0.163108261069934
1.88 -0.201802797481116
1.92 -0.215061823294202
1.96 -0.226852789394173
2 -0.236501586861642
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.53012171365294
0.04 -2.65914072605458
0.08 -2.71106338491995
0.12 -2.67331240442776
0.16 -2.58652596264053
0.2 -2.42136356609345
0.24 -2.25290450258777
0.28 -2.00202351818425
0.32 -1.77693028633153
0.36 -1.53509364592185
0.4 -1.29650305681946
0.44 -1.08870395907493
0.48 -0.924097691340739
0.52 -0.747476332671943
0.56 -0.596597064653378
0.6 -0.466471570570245
0.64 -0.376626941285424
0.68 -0.264910141764925
0.72 -0.188202449323227
0.76 -0.0632949718225327
0.8 0.0433869495399417
0.84 0.144433718505453
0.88 0.272951369675034
0.92 0.410450353315586
0.96 0.530237850401988
1 0.680900704371309
1.04 0.788561193983778
1.08 0.943269484369484
1.12 1.09412864825211
1.16 1.23713474703184
1.2 1.3898018725611
1.24 1.53758290565313
1.28 1.68005139017713
1.32 1.84063837607747
1.36 2.00083739883542
1.4 2.17060423665796
1.44 2.34922289487394
1.48 2.50595285296192
1.52 2.63072516523807
1.56 2.77891812409626
1.6 2.87301488631544
1.64 2.91835054598812
1.68 2.93782326680876
1.72 2.91188104233392
1.76 2.81533749733581
1.8 2.63407242613545
1.84 2.4270524565276
1.88 2.16960601165809
1.92 1.86532078140921
1.96 1.51788429093388
2 1.14752052893752
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382883793688762
0.04 -0.359129319248677
0.08 -0.318037753809175
0.12 -0.320859059656814
0.16 -0.320362658039266
0.2 -0.291007920210469
0.24 -0.260855712334227
0.28 -0.251882524574778
0.32 -0.254818594534528
0.36 -0.215309004378475
0.4 -0.193232560730104
0.44 -0.174643989091176
0.48 -0.184689585273196
0.52 -0.168693510081023
0.56 -0.155603951180331
0.6 -0.151357891171479
0.64 -0.126110211089786
0.68 -0.109222793124817
0.72 -0.104232266593034
0.76 -0.0760996273840311
0.8 -0.0735970262382847
0.84 -0.0638976921679651
0.88 -0.0600145725821341
0.92 -0.0661498659376636
0.96 -0.0605878079873325
1 -0.0749134406630857
1.04 -0.0551672876788619
1.08 -0.0549103540738688
1.12 -0.0540654975590392
1.16 -0.0388108548542851
1.2 -0.0250595549586275
1.24 -0.00662663436205097
1.28 -0.0138845494520168
1.32 -0.00580546115083629
1.36 -0.0285568267488263
1.4 -0.0538656141147596
1.44 -0.0413206987648575
1.48 -0.0384736205970166
1.52 -0.0584503942505934
1.56 -0.0627957761082025
1.6 -0.0609692660812465
1.64 -0.0652061908607671
1.68 -0.0729348885402212
1.72 -0.101302478328471
1.76 -0.116963165992026
1.8 -0.129896153017288
1.84 -0.134615559735985
1.88 -0.148753909193301
1.92 -0.184262554974704
1.96 -0.192593882814278
2 -0.219971471877163
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.68758883948766
0.04 -2.63597308549593
0.08 -2.56263209454018
0.12 -2.47048463320069
0.16 -2.32546674705033
0.2 -2.17226693244038
0.24 -2.01003569149284
0.28 -1.85535192770818
0.32 -1.64430606982221
0.36 -1.47291898436866
0.4 -1.26194457251902
0.44 -1.09265315086379
0.48 -0.903424125280613
0.52 -0.735220014400896
0.56 -0.574263008032078
0.6 -0.47228491775066
0.64 -0.349429688538623
0.68 -0.219406273854363
0.72 -0.113574107685786
0.76 -0.0162818845476559
0.8 0.0881329064053463
0.84 0.171313707487777
0.88 0.27027738863346
0.92 0.371476103151312
0.96 0.479911297351398
1 0.606896539717431
1.04 0.71585544227577
1.08 0.841087890360246
1.12 0.947671795894895
1.16 1.07159091416536
1.2 1.20559862518141
1.24 1.31410873568369
1.28 1.42490829296704
1.32 1.55126322107225
1.36 1.67467966486749
1.4 1.81628015816804
1.44 1.94882022833699
1.48 2.10528168053116
1.52 2.24576837638068
1.56 2.39813564705074
1.6 2.52040064648468
1.64 2.62803372996137
1.68 2.70266404400312
1.72 2.72756249295385
1.76 2.68065601830242
1.8 2.57485946886618
1.84 2.37540580601149
1.88 2.11804243861488
1.92 1.75001040081613
1.96 1.31727764902235
2 0.794100857403403
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.380299715086081
0.04 -0.349137301458724
0.08 -0.32918579897177
0.12 -0.331469898126099
0.16 -0.306991990424387
0.2 -0.299741677691802
0.24 -0.275153494825113
0.28 -0.261614922508893
0.32 -0.261075260823769
0.36 -0.221334370944667
0.4 -0.214095867310926
0.44 -0.21519831776316
0.48 -0.202917467029034
0.52 -0.190567215373363
0.56 -0.196587455295001
0.6 -0.190978828001145
0.64 -0.178456776617665
0.68 -0.142832131053875
0.72 -0.154276945786532
0.76 -0.14062306351552
0.8 -0.128529029961513
0.84 -0.122978988864694
0.88 -0.119779973958615
0.92 -0.122423394830817
0.96 -0.124168193529049
1 -0.118125527957018
1.04 -0.121849600618099
1.08 -0.10104509881685
1.12 -0.101708989257455
1.16 -0.092311131030906
1.2 -0.0809033001610128
1.24 -0.0770271979300302
1.28 -0.0594624120362189
1.32 -0.0585994806769192
1.36 -0.0712940456941199
1.4 -0.0901583443251658
1.44 -0.0887871093936259
1.48 -0.0741555562373752
1.52 -0.0973126150702224
1.56 -0.102190338851648
1.6 -0.0891745908792584
1.64 -0.087522610447828
1.68 -0.101838334510361
1.72 -0.133866131406143
1.76 -0.145240464111616
1.8 -0.157922688094453
1.84 -0.154207379954002
1.88 -0.189804009261641
1.92 -0.213429933033625
1.96 -0.221142686114294
2 -0.245865103710851
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.44117613790337
0.04 -2.55851767467056
0.08 -2.61934293906401
0.12 -2.57874562636837
0.16 -2.48131757378662
0.2 -2.3424607550248
0.24 -2.12856049978734
0.28 -1.91297762589201
0.32 -1.68914079399517
0.36 -1.45748398776985
0.4 -1.24879051739975
0.44 -1.06412702261298
0.48 -0.896075081283591
0.52 -0.785681953150909
0.56 -0.658058824415798
0.6 -0.576240659109601
0.64 -0.49728497586611
0.68 -0.411492793637286
0.72 -0.300815203457535
0.76 -0.223130535553768
0.8 -0.100584239850484
0.84 0.0397362847985916
0.88 0.191261978960674
0.92 0.333585982915904
0.96 0.488004864297527
1 0.622840165397718
1.04 0.754645119081872
1.08 0.871525039826474
1.12 0.965196715868199
1.16 1.08516306219725
1.2 1.1711415715472
1.24 1.27729023947323
1.28 1.35566968740409
1.32 1.4804758573212
1.36 1.61596031705747
1.4 1.78286236312091
1.44 1.94608912855461
1.48 2.15234173859828
1.52 2.36518919116922
1.56 2.55537796283784
1.6 2.71198305144275
1.64 2.85047748874075
1.68 2.92481016659012
1.72 2.96072217456736
1.76 2.87504511788961
1.8 2.73039573361362
1.84 2.49602441501774
1.88 2.208908943517
1.92 1.82706496543917
1.96 1.40699405436725
2 0.924924022664704
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382741327809874
0.04 -0.387997697377815
0.08 -0.379585072136006
0.12 -0.382015252013001
0.16 -0.376919001068361
0.2 -0.349143934013131
0.24 -0.326914570896796
0.28 -0.30091961951767
0.32 -0.284662157741829
0.36 -0.273864447851276
0.4 -0.233515101988538
0.44 -0.223329600165317
0.48 -0.225751394915003
0.52 -0.223442670835032
0.56 -0.209264379590306
0.6 -0.195759033914867
0.64 -0.191292296214
0.68 -0.187720752174597
0.72 -0.18394976592026
0.76 -0.161028577822295
0.8 -0.178718321577545
0.84 -0.147527081684012
0.88 -0.137169380645851
0.92 -0.147085978327469
0.96 -0.138900014097766
1 -0.127860681386477
1.04 -0.125922344541041
1.08 -0.0977669254449792
1.12 -0.0873872675367341
1.16 -0.0858568285879033
1.2 -0.0634006445739075
1.24 -0.0639531517156896
1.28 -0.0621142899433299
1.32 -0.0622472606099396
1.36 -0.0683712682972836
1.4 -0.107317884563143
1.44 -0.0986017894762833
1.48 -0.109180285782143
1.52 -0.124909477357072
1.56 -0.119049710180176
1.6 -0.149020929126644
1.64 -0.157762129683002
1.68 -0.178705321160607
1.72 -0.219821673535578
1.76 -0.230818597620711
1.8 -0.233759922735729
1.84 -0.242280198358759
1.88 -0.271470264523454
1.92 -0.275986951402825
1.96 -0.284990142160677
2 -0.313024826908942
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.69781127046705
0.04 -2.64859764396644
0.08 -2.58819331176939
0.12 -2.46144853141824
0.16 -2.37568920313201
0.2 -2.25743057730071
0.24 -2.13567081652236
0.28 -1.97889418324486
0.32 -1.82458738834152
0.36 -1.68763723689302
0.4 -1.53787983720873
0.44 -1.3705270872987
0.48 -1.23899632099162
0.52 -1.07765439202465
0.56 -0.925435865141465
0.6 -0.770437282692768
0.64 -0.609502276385761
0.68 -0.456736270900449
0.72 -0.28625904462426
0.76 -0.118877901936198
0.8 0.0581450091463148
0.84 0.236857293699199
0.88 0.399479382913536
0.92 0.555976964669717
0.96 0.726826357264482
1 0.894884846057892
1.04 1.01337979867223
1.08 1.10944558266392
1.12 1.2144695761431
1.16 1.31768893969762
1.2 1.38049432466454
1.24 1.46940491988043
1.28 1.58630168949501
1.32 1.65936770067503
1.36 1.78173105392623
1.4 1.89799957600794
1.44 2.04036501870523
1.48 2.16934767595812
1.52 2.33286219853786
1.56 2.46456742696546
1.6 2.58879311381498
1.64 2.67272918730123
1.68 2.72249882565279
1.72 2.73263779531372
1.76 2.68401350138322
1.8 2.56769170998123
1.84 2.34039875303964
1.88 2.07091332192243
1.92 1.73100029460265
1.96 1.31171376685932
2 0.85757337274345
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.392505888138464
0.04 -0.345041784320749
0.08 -0.327042429870819
0.12 -0.309769380782091
0.16 -0.312111975685194
0.2 -0.279774934742466
0.24 -0.247913681446939
0.28 -0.237368542103771
0.32 -0.240895219208845
0.36 -0.219300398839211
0.4 -0.200230735247307
0.44 -0.18991580425235
0.48 -0.198314383996432
0.52 -0.198465007738755
0.56 -0.200231780195578
0.6 -0.190189383566305
0.64 -0.182474648723995
0.68 -0.187589457638479
0.72 -0.182535097571013
0.76 -0.16243446078921
0.8 -0.149760187926308
0.84 -0.131777025400761
0.88 -0.160430922162012
0.92 -0.149139960910823
0.96 -0.159563679020579
1 -0.172849105390221
1.04 -0.153896537680331
1.08 -0.150391414327665
1.12 -0.139737449876643
1.16 -0.137489056015721
1.2 -0.136759972953209
1.24 -0.133815340438802
1.28 -0.128271758738906
1.32 -0.126444117648688
1.36 -0.146941683612588
1.4 -0.175539630682039
1.44 -0.175838681345143
1.48 -0.172701836851777
1.52 -0.179736145784505
1.56 -0.167457649230355
1.6 -0.180676832258205
1.64 -0.18460361342409
1.68 -0.185562717143736
1.72 -0.226307777286431
1.76 -0.244505714610734
1.8 -0.253003777492419
1.84 -0.246934049162785
1.88 -0.278754404839593
1.92 -0.286665575300222
1.96 -0.289927537690477
2 -0.301464729543035
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.18375772157467
0.04 -2.4032287628896
0.08 -2.50895672302045
0.12 -2.54854621686305
0.16 -2.48542504693932
0.2 -2.36877743292429
0.24 -2.2042655490666
0.28 -2.01344316451968
0.32 -1.78770131145733
0.36 -1.55357132133488
0.4 -1.34024892068057
0.44 -1.1210944711819
0.48 -0.960334869522272
0.52 -0.781370244318713
0.56 -0.645267460808096
0.6 -0.516166929136896
0.64 -0.415295059643646
0.68 -0.302622159551773
0.72 -0.20562903615129
0.76 -0.100692699141403
0.8 0.0501130778830609
0.84 0.148423190027504
0.88 0.275011633253944
0.92 0.401808686244314
0.96 0.50584167940926
1 0.627410136033838
1.04 0.7365466243986
1.08 0.837033125395227
1.12 0.918217344211022
1.16 1.08167626521466
1.2 1.18650141054567
1.24 1.30047460976275
1.28 1.42730445725579
1.32 1.56326197367553
1.36 1.75227253545526
1.4 1.94070613077339
1.44 2.11152636224455
1.48 2.29416474016956
1.52 2.47386733762393
1.56 2.63554528813555
1.6 2.76924482661027
1.64 2.87959961740915
1.68 2.92985841802347
1.72 2.92740482964038
1.76 2.83353614404471
1.8 2.68126562547182
1.84 2.43334520943504
1.88 2.07847604651091
1.92 1.66897486147354
1.96 1.166340777677
2 0.577413903950079
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.371934382587256
0.04 -0.360836145948186
0.08 -0.361891855637063
0.12 -0.345920966882438
0.16 -0.323397066071455
0.2 -0.305006848157167
0.24 -0.281727189346699
0.28 -0.266569064032037
0.32 -0.257147067379883
0.36 -0.23570700900681
0.4 -0.208820344550525
0.44 -0.185507829685168
0.48 -0.203538899185014
0.52 -0.19284682522685
0.56 -0.169473317881903
0.6 -0.171409966385311
0.64 -0.154247399179495
0.68 -0.118590960906336
0.72 -0.109209642963518
0.76 -0.116260435172078
0.8 -0.112516995945729
0.84 -0.103627435501081
0.88 -0.0957358683911234
0.92 -0.0991935403101354
0.96 -0.113534129220597
1 -0.115854974906132
1.04 -0.104440370120173
1.08 -0.0794604002602983
1.12 -0.0726901329413827
1.16 -0.0859249654464793
1.2 -0.0607947286212465
1.24 -0.0495820268116923
1.28 -0.0502294563160737
1.32 -0.0272291207448235
1.36 -0.052057424952812
1.4 -0.0653510008828529
1.44 -0.0699476292620868
1.48 -0.0543229250469233
1.52 -0.0477232476378283
1.56 -0.0437067904630957
1.6 -0.0675207071647546
1.64 -0.044617282560395
1.68 -0.0726212674993761
1.72 -0.113527991626505
1.76 -0.14599736357193
1.8 -0.142502543289987
1.84 -0.165811602172982
1.88 -0.19931672023464
1.92 -0.215155383642546
1.96 -0.258446994129772
2 -0.286013442983043
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.79023777374117
0.04 -2.85489157594859
0.08 -2.8644837678942
0.12 -2.77265242848981
0.16 -2.64083017961483
0.2 -2.43509153093984
0.24 -2.19302133909259
0.28 -1.91425003413675
0.32 -1.66858862382297
0.36 -1.41459906053436
0.4 -1.19103964389723
0.44 -0.999437441111853
0.48 -0.827590167078768
0.52 -0.665706051143014
0.56 -0.552825257261164
0.6 -0.443954519359949
0.64 -0.375592038537751
0.68 -0.286068104662509
0.72 -0.203881411483604
0.76 -0.0852781740720678
0.8 0.00205477436339932
0.84 0.129633099111769
0.88 0.268925701257728
0.92 0.419082882122118
0.96 0.599303935481188
1 0.755326993979569
1.04 0.889314054726055
1.08 1.05849135892732
1.12 1.19261470405315
1.16 1.30382830112983
1.2 1.42443874324068
1.24 1.55335611096903
1.28 1.65236306655492
1.32 1.7669699367888
1.36 1.90735117160455
1.4 2.03089847552469
1.44 2.19353317246839
1.48 2.33728324354236
1.52 2.49801990989221
1.56 2.64074258621171
1.6 2.78678228232711
1.64 2.85936853064471
1.68 2.9189530044811
1.72 2.90145408859904
1.76 2.81098755318599
1.8 2.68758050088813
1.84 2.50841069353485
1.88 2.26452334081319
1.92 2.00043099621447
1.96 1.66663114448805
2 1.33763419682793
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.373284071770217
0.04 -0.348517540805425
0.08 -0.322691997190853
0.12 -0.301368509446109
0.16 -0.280296228785393
0.2 -0.250334596394403
0.24 -0.243490896101533
0.28 -0.219289545372636
0.32 -0.215051886796548
0.36 -0.18754359174765
0.4 -0.171388213392029
0.44 -0.155789416887044
0.48 -0.158229615521267
0.52 -0.145548471899621
0.56 -0.124913469587471
0.6 -0.113458028533992
0.64 -0.0982213535609344
0.68 -0.0827678738118035
0.72 -0.0653270283809816
0.76 -0.0532212577585944
0.8 -0.0433022386692823
0.84 -0.0259207461909348
0.88 -0.0385766927890943
0.92 -0.0402293705436119
0.96 -0.0381876376058447
1 -0.0375118236987947
1.04 -0.0180490589044701
1.08 -0.0337390877804504
1.12 -0.0410984632348285
1.16 -0.00974773049683605
1.2 -0.017796226654415
1.24 -0.0117651141035058
1.28 -0.0155079258719184
1.32 -0.00041160546364797
1.36 -0.021033458258208
1.4 -0.0418429316941713
1.44 -0.0473781815650441
1.48 -0.0370998214754083
1.52 -0.0526900817526353
1.56 -0.0561536706396212
1.6 -0.0710841499478846
1.64 -0.0760728803149883
1.68 -0.103105878850041
1.72 -0.137547600008917
1.76 -0.167769993673213
1.8 -0.171205655506314
1.84 -0.194820916269462
1.88 -0.233519765170853
1.92 -0.262906340389293
1.96 -0.286331948523476
2 -0.312679261290403
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.39027919351384
0.04 -2.56867863896271
0.08 -2.69698431662154
0.12 -2.70733700045597
0.16 -2.651592651672
0.2 -2.51961375669214
0.24 -2.32590617687636
0.28 -2.06087007700369
0.32 -1.77199753649453
0.36 -1.50331453530665
0.4 -1.25835759094722
0.44 -0.97787988092232
0.48 -0.795312440681988
0.52 -0.599447300844752
0.56 -0.467682717699789
0.6 -0.353485410620373
0.64 -0.298995950113152
0.68 -0.225878102137651
0.72 -0.185477451299521
0.76 -0.126496028161533
0.8 -0.0469583461170396
0.84 0.0349648801716357
0.88 0.128144275500067
0.92 0.238235405613302
0.96 0.395415239755958
1 0.469114028488352
1.04 0.616809838882855
1.08 0.757726958223773
1.12 0.878690017377408
1.16 1.0151066896607
1.2 1.15778483594958
1.24 1.27607662661693
1.28 1.41161278281869
1.32 1.55259891616994
1.36 1.71742877302418
1.4 1.90916135481979
1.44 2.09970422118953
1.48 2.28454041369351
1.52 2.48307284190032
1.56 2.68668870956523
1.6 2.84364987566612
1.64 2.96896496485422
1.68 3.05776881491684
1.72 3.0784878910713
1.76 3.00637063351657
1.8 2.84645176057191
1.84 2.6288740643619
1.88 2.2521740524857
1.92 1.85776640102399
1.96 1.37334057992008
2 0.830366670923218
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.367264368496021
0.04 -0.359100359248594
0.08 -0.343154610933587
0.12 -0.328994740519145
0.16 -0.31059165637104
0.2 -0.283745021448476
0.24 -0.250564982135425
0.28 -0.237395232898682
0.32 -0.238943419830209
0.36 -0.213890678034398
0.4 -0.180917189635597
0.44 -0.187318008911927
0.48 -0.187235305092188
0.52 -0.1690489795588
0.56 -0.155516896062162
0.6 -0.162477724953216
0.64 -0.15471325962869
0.68 -0.136621847111247
0.72 -0.128493093805963
0.76 -0.123159335000118
0.8 -0.0849878262715647
0.84 -0.106477161027996
0.88 -0.0945409842156401
0.92 -0.102784281896313
0.96 -0.0722931326432682
1 -0.0924219877472242
1.04 -0.0752016530761615
1.08 -0.0683216968918517
1.12 -0.0869334523303502
1.16 -0.0663890454948067
1.2 -0.047899632372985
1.24 -0.0582557848663886
1.28 -0.0611027927111451
1.32 -0.0594028578264955
1.36 -0.0619417835053829
1.4 -0.0875901519461127
1.44 -0.105292024225053
1.48 -0.0778925797433828
1.52 -0.0997558405346203
1.56 -0.0951948182718031
1.6 -0.0949324654015505
1.64 -0.0967108314991553
1.68 -0.111749028303459
1.72 -0.136298433450559
1.76 -0.151784452035862
1.8 -0.158479253787619
1.84 -0.157372649842826
1.88 -0.194926069299025
1.92 -0.191282875031323
1.96 -0.220109070761875
2 -0.227051391455598
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.41383200447862
0.04 -2.43917984745168
0.08 -2.41349387132493
0.12 -2.32094222374932
0.16 -2.17718828454251
0.2 -1.99414746572082
0.24 -1.78186631669235
0.28 -1.55693819916989
0.32 -1.34884133837167
0.36 -1.16827613574792
0.4 -0.992646413593569
0.44 -0.860311562140843
0.48 -0.752017747459006
0.52 -0.636072818237503
0.56 -0.564621622005408
0.6 -0.470324856584915
0.64 -0.406658148472302
0.68 -0.340218564659289
0.72 -0.252348004364481
0.76 -0.199264982054137
0.8 -0.0909799449433543
0.84 0.0327234668290094
0.88 0.127950196282002
0.92 0.259912448526872
0.96 0.39483026155938
1 0.525717793669881
1.04 0.629677623086978
1.08 0.758307077994878
1.12 0.917992051469213
1.16 1.04420111968845
1.2 1.19341547608384
1.24 1.33225365002513
1.28 1.48256509275383
1.32 1.63570178822652
1.36 1.82273869570906
1.4 1.94344278441395
1.44 2.10504610357801
1.48 2.24271914596418
1.52 2.38399329283814
1.56 2.50816249547497
1.6 2.5800992279695
1.64 2.67714685721527
1.68 2.72714946107246
1.72 2.73370862658236
1.76 2.71231858670243
1.8 2.6213593441891
1.84 2.46283211214103
1.88 2.23992699003909
1.92 1.92353037919992
1.96 1.54516374822736
2 1.10463404349275
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.383838115170051
0.04 -0.366498326933577
0.08 -0.34363446312376
0.12 -0.340829345555272
0.16 -0.337003594574334
0.2 -0.341750981970856
0.24 -0.306713667293008
0.28 -0.306546028461057
0.32 -0.289204387648056
0.36 -0.267089413989697
0.4 -0.255212226021847
0.44 -0.239589299159816
0.48 -0.246087015796756
0.52 -0.234936054461837
0.56 -0.205083000872881
0.6 -0.183142761744004
0.64 -0.173205593248921
0.68 -0.138165640352873
0.72 -0.120124527777837
0.76 -0.11901540457648
0.8 -0.105065362475647
0.84 -0.0721726888502497
0.88 -0.0753495239923468
0.92 -0.0966652174050639
0.96 -0.0894124292746039
1 -0.0961474578543318
1.04 -0.079172426972633
1.08 -0.073156365550156
1.12 -0.0474536414945822
1.16 -0.0267339919562727
1.2 -0.0149674959631424
1.24 -0.0105359301674148
1.28 0.0109636569758089
1.32 0.0077836003844031
1.36 0.0220002355750265
1.4 -0.00646360015177593
1.44 -0.0153678349400041
1.48 0.00712462644708573
1.52 -0.0169012219922343
1.56 -0.0117066215727518
1.6 -0.0256668133269315
1.64 -0.00940865402074035
1.68 -0.0277296454733976
1.72 -0.0605416731928929
1.76 -0.0731341330392696
1.8 -0.0940149332527054
1.84 -0.0903817808031195
1.88 -0.119749538072026
1.92 -0.153924220076952
1.96 -0.181549357626674
2 -0.211132072121085
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.627199223863
0.04 -2.63990666102739
0.08 -2.5575980341514
0.12 -2.43448348792626
0.16 -2.28456000598044
0.2 -2.10274053424743
0.24 -1.88815101147654
0.28 -1.68992319922105
0.32 -1.49691808021431
0.36 -1.33517800891127
0.4 -1.16002469495624
0.44 -1.03377607484351
0.48 -0.912116177965416
0.52 -0.825714627788501
0.56 -0.728693844515204
0.6 -0.676132343505381
0.64 -0.589294157058193
0.68 -0.517792784561667
0.72 -0.428504858078078
0.76 -0.350499858971667
0.8 -0.229111851464855
0.84 -0.110871945208895
0.88 0.0486292609934833
0.92 0.212604413357502
0.96 0.391333239635458
1 0.559249693582335
1.04 0.756802720800799
1.08 0.96761398551711
1.12 1.13193115498397
1.16 1.29999658777146
1.2 1.45099913121482
1.24 1.55241518686675
1.28 1.66980018986932
1.32 1.77368997114376
1.36 1.88273278603181
1.4 1.99498139394552
1.44 2.14214341868904
1.48 2.24755415061398
1.52 2.41464315935539
1.56 2.56299945399833
1.6 2.68673294973312
1.64 2.80339770314228
1.68 2.89484844095198
1.72 2.89775378398656
1.76 2.87554897804112
1.8 2.72384516734752
1.84 2.52075337518785
1.88 2.2092338998488
1.92 1.81204131129641
1.96 1.35257506030719
2 0.859145215285748
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382334273010938
0.04 -0.371450118797597
0.08 -0.36207262146219
0.12 -0.346276660248568
0.16 -0.329986050570197
0.2 -0.30467501431574
0.24 -0.269263697267493
0.28 -0.252469567762193
0.32 -0.257198684994269
0.36 -0.239303481530994
0.4 -0.219523859626334
0.44 -0.197060019211472
0.48 -0.199012788815937
0.52 -0.195339270706535
0.56 -0.173362879505813
0.6 -0.141065797717458
0.64 -0.120178509242627
0.68 -0.104722621429091
0.72 -0.117620490967827
0.76 -0.091446233722218
0.8 -0.0969071511011311
0.84 -0.0930155122559505
0.88 -0.0910089707031455
0.92 -0.110006038884229
0.96 -0.0989940314427434
1 -0.102030911394961
1.04 -0.101442723501582
1.08 -0.102216315936998
1.12 -0.0857711957140627
1.16 -0.0769560467721749
1.2 -0.0490011387938528
1.24 -0.0276736675779323
1.28 -0.0319059570018505
1.32 -0.00758928774620771
1.36 -0.0123169419214464
1.4 -0.0258809573736346
1.44 -0.0430449635228512
1.48 -0.0470409973594783
1.52 -0.0424856565273351
1.56 -0.0501461664278862
1.6 -0.048016765277925
1.64 -0.0520300048297765
1.68 -0.0478687541014053
1.72 -0.0860261558491216
1.76 -0.092923298045995
1.8 -0.0759437553848053
1.84 -0.0715308890632295
1.88 -0.0878126648207995
1.92 -0.109518374810645
1.96 -0.140949655386147
2 -0.168228480999569
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.75639549173055
0.04 -2.70693041495016
0.08 -2.58755934434219
0.12 -2.44224842167214
0.16 -2.25172482659119
0.2 -2.06447521418184
0.24 -1.84587330010009
0.28 -1.62966086900365
0.32 -1.39445156156141
0.36 -1.24558495161803
0.4 -1.05208833702584
0.44 -0.920877695434431
0.48 -0.808492962204303
0.52 -0.710148065810423
0.56 -0.636169398102054
0.6 -0.552443443955428
0.64 -0.484337795713929
0.68 -0.399987008165056
0.72 -0.326863496497107
0.76 -0.22036022455169
0.8 -0.111333078034919
0.84 -0.0063031131612502
0.88 0.13508059977896
0.92 0.261780294471768
0.96 0.384394022264517
1 0.55545188737685
1.04 0.678002831286819
1.08 0.826360781492202
1.12 0.964201020004891
1.16 1.09440875160347
1.2 1.24494730031114
1.24 1.3771147289061
1.28 1.51664920974235
1.32 1.64190800216125
1.36 1.74904931017841
1.4 1.92080713154314
1.44 2.07351505276392
1.48 2.21536437155432
1.52 2.35438909518063
1.56 2.49408273186307
1.6 2.58909943432632
1.64 2.6992640269911
1.68 2.71112244305833
1.72 2.71660330225494
1.76 2.67423784135452
1.8 2.58782145288958
1.84 2.42633068334583
1.88 2.21232611091056
1.92 1.94742260063743
1.96 1.66970532044696
2 1.3331815467652
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.37970000184725
0.04 -0.355747022930369
0.08 -0.349822563864642
0.12 -0.336262504951566
0.16 -0.323788638749696
0.2 -0.31320533955709
0.24 -0.28450199530896
0.28 -0.255972268884049
0.32 -0.258209829699061
0.36 -0.238955217750926
0.4 -0.203467388799411
0.44 -0.209405337116659
0.48 -0.193782139073301
0.52 -0.166816566687611
0.56 -0.160417069486894
0.6 -0.145756406951388
0.64 -0.118119661726898
0.68 -0.0989998424692367
0.72 -0.0798761644365037
0.76 -0.0756541019875992
0.8 -0.0784178400352717
0.84 -0.040788978495109
0.88 -0.0521144683450898
0.92 -0.0660706311604094
0.96 -0.0673125455884108
1 -0.0736429613487455
1.04 -0.0758630487800018
1.08 -0.0732797440720139
1.12 -0.0838415352841224
1.16 -0.0788295518484198
1.2 -0.0856459200566324
1.24 -0.0750199995179922
1.28 -0.0687893905768809
1.32 -0.0809523184946179
1.36 -0.100362965160208
1.4 -0.106299202001486
1.44 -0.120763746789695
1.48 -0.0967039715543879
1.52 -0.100777170198365
1.56 -0.0812934338755818
1.6 -0.0791645446621933
1.64 -0.0835301595486526
1.68 -0.0788117095489275
1.72 -0.0950369013919819
1.76 -0.113725519527667
1.8 -0.122866721218165
1.84 -0.125537127565462
1.88 -0.148650703894102
1.92 -0.176999171628007
1.96 -0.186866474819043
2 -0.226339545484119
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.55527995676097
0.04 -2.61558156099765
0.08 -2.57169925553493
0.12 -2.48724437881919
0.16 -2.36807476267636
0.2 -2.21459439515105
0.24 -2.0146583984681
0.28 -1.83854520987174
0.32 -1.62691084536366
0.36 -1.4476114150101
0.4 -1.2774761150368
0.44 -1.10932240871624
0.48 -0.969115895912836
0.52 -0.856246084376411
0.56 -0.72986245530352
0.6 -0.613728343590582
0.64 -0.520681266008153
0.68 -0.412444655743245
0.72 -0.298744518082648
0.76 -0.154275449301269
0.8 -0.0343809302253616
0.84 0.152275589434445
0.88 0.283496654424854
0.92 0.471565924429934
0.96 0.6103908578079
1 0.755882087948488
1.04 0.915313945152857
1.08 1.05044343812643
1.12 1.19170742661565
1.16 1.2913141766546
1.2 1.38143572328139
1.24 1.4685571919813
1.28 1.54275627334868
1.32 1.63613316167383
1.36 1.69687879419056
1.4 1.80698633716735
1.44 1.91212500751041
1.48 2.06244019133883
1.52 2.19496595012221
1.56 2.36259863482412
1.6 2.51397339350773
1.64 2.67486727488796
1.68 2.78964200107072
1.72 2.85358932118828
1.76 2.88859907503389
1.8 2.80846114584073
1.84 2.65091764953504
1.88 2.36937476280994
1.92 1.98785655324695
1.96 1.502210803672
2 0.908136973331596
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.386502340641228
0.04 -0.382620056462075
0.08 -0.353927601493446
0.12 -0.368762767920194
0.16 -0.357196149856891
0.2 -0.362544659008266
0.24 -0.330327410534767
0.28 -0.30897848450537
0.32 -0.307621067790744
0.36 -0.28579694471962
0.4 -0.257601005413149
0.44 -0.25510056444496
0.48 -0.24211935251977
0.52 -0.239249767867892
0.56 -0.209674412520616
0.6 -0.204721498421509
0.64 -0.190171675777548
0.68 -0.156823167873358
0.72 -0.167397416257724
0.76 -0.148248904147379
0.8 -0.134967130149018
0.84 -0.130720540280443
0.88 -0.137220910609725
0.92 -0.142600939463653
0.96 -0.132221417631765
1 -0.121716074224348
1.04 -0.113402945595417
1.08 -0.106268366187664
1.12 -0.107607527433796
1.16 -0.0840632132469221
1.2 -0.0845273224241899
1.24 -0.0641031681180386
1.28 -0.0711033443235101
1.32 -0.0595472360033223
1.36 -0.0656605996488862
1.4 -0.108395626775089
1.44 -0.101063880099918
1.48 -0.101065833749383
1.52 -0.0999264049918919
1.56 -0.0870899968592096
1.6 -0.0937881994953898
1.64 -0.0982915613198627
1.68 -0.0957699910696799
1.72 -0.149847536901683
1.76 -0.136013909879268
1.8 -0.158145771637487
1.84 -0.155660913134249
1.88 -0.175102263924586
1.92 -0.202979583287487
1.96 -0.223003126046191
2 -0.231820596858984
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.49622637990262
0.04 -2.63933043946687
0.08 -2.6575381049051
0.12 -2.61509918110274
0.16 -2.52931932358577
0.2 -2.37433813853989
0.24 -2.16450294745147
0.28 -1.94733676466054
0.32 -1.73380155767073
0.36 -1.50206259616686
0.4 -1.29114702870028
0.44 -1.09095111383909
0.48 -0.941940315564967
0.52 -0.737093812619676
0.56 -0.60596691990856
0.6 -0.485744978738472
0.64 -0.367541080501517
0.68 -0.249750448485083
0.72 -0.151091796169551
0.76 -0.061340037928354
0.8 0.0607832789823656
0.84 0.187297973309218
0.88 0.311488428540693
0.92 0.426584218496502
0.96 0.562781629148793
1 0.703901387914921
1.04 0.841830253481897
1.08 0.979350289200825
1.12 1.11691933445097
1.16 1.24120214845289
1.2 1.36739352389601
1.24 1.48047335480512
1.28 1.59086908159598
1.32 1.72018835452567
1.36 1.82054524386896
1.4 1.94406377678087
1.44 2.06631272093638
1.48 2.22095273386834
1.52 2.35350220243442
1.56 2.48451848603409
1.6 2.61689427593557
1.64 2.69044012839956
1.68 2.76983633909342
1.72 2.77133947475569
1.76 2.70229555887581
1.8 2.6028370354812
1.84 2.37556071484056
1.88 2.10321621244902
1.92 1.76923607246221
1.96 1.36577255185247
2 0.911386010602076
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.380941272003619
0.04 -0.346885464481785
0.08 -0.311389704982681
0.12 -0.304516328792506
0.16 -0.297524451907869
0.2 -0.271583595463083
0.24 -0.238193900704253
0.28 -0.22446454364661
0.32 -0.215930417998497
0.36 -0.203671631424206
0.4 -0.190994191938865
0.44 -0.178905034536668
0.48 -0.182542086631215
0.52 -0.163791207411687
0.56 -0.165579891541735
0.6 -0.130990364566526
0.64 -0.122976934704832
0.68 -0.106381634123328
0.72 -0.120655773909413
0.76 -0.0975665616106364
0.8 -0.101968074926515
0.84 -0.0917072362082658
0.88 -0.10691934581773
0.92 -0.108824326924221
0.96 -0.120622766255954
1 -0.131789071517547
1.04 -0.111681098904893
1.08 -0.122313443419316
1.12 -0.117162278733312
1.16 -0.112200544122588
1.2 -0.116343347096511
1.24 -0.109222869035144
1.28 -0.10870303895828
1.32 -0.0880277570924564
1.36 -0.0931396162072627
1.4 -0.128692939675174
1.44 -0.148023372790488
1.48 -0.132271979572711
1.52 -0.142981792132289
1.56 -0.12901104246138
1.6 -0.135057202696555
1.64 -0.142536216002846
1.68 -0.1239275194816
1.72 -0.161740645932779
1.76 -0.181726681931872
1.8 -0.186416760455389
1.84 -0.183285981281659
1.88 -0.213408215304628
1.92 -0.229445092007736
1.96 -0.236840897171966
2 -0.275991734476807
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.12974665159031
0.04 -2.39421348855148
0.08 -2.58585179506303
0.12 -2.5940702305258
0.16 -2.56949695489504
0.2 -2.42348572278359
0.24 -2.23264157453026
0.28 -1.98054581258378
0.32 -1.67762384475521
0.36 -1.41236371811969
0.4 -1.1350117915689
0.44 -0.899287339348571
0.48 -0.680029779435265
0.52 -0.510194295185238
0.56 -0.374407797664524
0.6 -0.246290085217231
0.64 -0.174859457286639
0.68 -0.113953324815657
0.72 -0.0931288294554868
0.76 -0.0396778347952583
0.8 0.0093421607602967
0.84 0.0652999593688199
0.88 0.137372525949736
0.92 0.24629106353682
0.96 0.342182397417746
1 0.454000426952579
1.04 0.611605103188718
1.08 0.782285496034032
1.12 0.927270430207519
1.16 1.09063007287232
1.2 1.24853861907466
1.24 1.40938921654113
1.28 1.57290509836378
1.32 1.74081502053786
1.36 1.88951808319294
1.4 2.02282083901484
1.44 2.16879068731992
1.48 2.32498536906792
1.52 2.43737893534452
1.56 2.56478755268105
1.6 2.69312067276978
1.64 2.78733680352356
1.68 2.84542196043895
1.72 2.86010167096414
1.76 2.76459482324312
1.8 2.63686586342952
1.84 2.42241858712362
1.88 2.13876651067072
1.92 1.7679828136378
1.96 1.28630467664634
2 0.751439890866911
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.377731366839152
0.04 -0.358070127813044
0.08 -0.355443795060791
0.12 -0.361359353815863
0.16 -0.340231162951471
0.2 -0.339208425795121
0.24 -0.309934811904402
0.28 -0.314188286559201
0.32 -0.293468331142218
0.36 -0.266511295110531
0.4 -0.239360836003454
0.44 -0.226772678835738
0.48 -0.224559975982859
0.52 -0.207202876983838
0.56 -0.192526802884114
0.6 -0.19015577975214
0.64 -0.157329045026709
0.68 -0.135914460804846
0.72 -0.136511596684598
0.76 -0.133475135172891
0.8 -0.126612531505034
0.84 -0.0973662370244949
0.88 -0.12220892719854
0.92 -0.127023598649522
0.96 -0.140982372672738
1 -0.126506106435328
1.04 -0.119564162659263
1.08 -0.108016154221343
1.12 -0.115034562847669
1.16 -0.0902897660341096
1.2 -0.0841739901181849
1.24 -0.0721360113705287
1.28 -0.069275938823222
1.32 -0.0561867421844002
1.36 -0.0663675041945449
1.4 -0.0716228042248096
1.44 -0.09471211080634
1.48 -0.0661341264256714
1.52 -0.0604261929717112
1.56 -0.0571649675083357
1.6 -0.0541306053369846
1.64 -0.0481299322140806
1.68 -0.0507393723587883
1.72 -0.0747699117519994
1.76 -0.0777437635675805
1.8 -0.0922894872787298
1.84 -0.0994502027192392
1.88 -0.113070878261484
1.92 -0.1369281735361
1.96 -0.141526438319231
2 -0.187536910194138
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.1472376941321
0.04 -2.3148728746422
0.08 -2.3689294926624
0.12 -2.40041481385326
0.16 -2.36738856781179
0.2 -2.32639730623957
0.24 -2.14030085871291
0.28 -2.01248898247761
0.32 -1.81245653656043
0.36 -1.5995009695182
0.4 -1.37969321969878
0.44 -1.14655666731372
0.48 -0.924895762248253
0.52 -0.707497397265493
0.56 -0.516529677481429
0.6 -0.36857100756314
0.64 -0.241615206962152
0.68 -0.137254383438047
0.72 -0.0203616622806016
0.76 0.080023752937546
0.8 0.122467008671176
0.84 0.228626421979977
0.88 0.307541244499851
0.92 0.421904526977546
0.96 0.529117168383099
1 0.623700829761672
1.04 0.778176624445023
1.08 0.876134549211529
1.12 1.01476934659005
1.16 1.13569915531086
1.2 1.24030437509371
1.24 1.36366902896767
1.28 1.47381671576436
1.32 1.60279771662502
1.36 1.72115937998286
1.4 1.85470024369596
1.44 2.01868410254704
1.48 2.13048804322376
1.52 2.31406831994884
1.56 2.46820739260961
1.6 2.59349032335302
1.64 2.67580200998616
1.68 2.78633647899422
1.72 2.76485609359512
1.76 2.73676323382183
1.8 2.65355215135038
1.84 2.46131964976111
1.88 2.21359095700105
1.92 1.92580368003468
1.96 1.55273475540446
2 1.17331571015406
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.389264214928761
0.04 -0.347083923293978
0.08 -0.308899580670609
0.12 -0.305722078913003
0.16 -0.295687735963649
0.2 -0.27862208257672
0.24 -0.252189451927614
0.28 -0.233975493537438
0.32 -0.216960486606937
0.36 -0.186756146544065
0.4 -0.17047328720735
0.44 -0.16658526650916
0.48 -0.149285825164881
0.52 -0.137209934649515
0.56 -0.126692973571546
0.6 -0.107620868916278
0.64 -0.0983700037883086
0.68 -0.0731513524061341
0.72 -0.0691270654864206
0.76 -0.0469474005645472
0.8 -0.0759855982252619
0.84 -0.0636064388336733
0.88 -0.0594127866673188
0.92 -0.0727390221357386
0.96 -0.0781999912103757
1 -0.0745211362221679
1.04 -0.050813602199859
1.08 -0.0642603941235199
1.12 -0.0712295412168968
1.16 -0.076202749554033
1.2 -0.0727387476714321
1.24 -0.0632627947304725
1.28 -0.0542019615791007
1.32 -0.0500911589259285
1.36 -0.0724391104105956
1.4 -0.106573137977211
1.44 -0.0886922092386764
1.48 -0.0855203770336993
1.52 -0.102901259307081
1.56 -0.118047841546246
1.6 -0.111771013256152
1.64 -0.0896123997510887
1.68 -0.094205306210929
1.72 -0.128980533667063
1.76 -0.156245935751384
1.8 -0.158334509024013
1.84 -0.159065978916158
1.88 -0.175225378087941
1.92 -0.193428875472059
1.96 -0.203412926442153
2 -0.221961465329891
};
\addplot [semithick, color0, forget plot]
table {%
0 -3.08383894027218
0.04 -2.97876302004138
0.08 -2.85478298966552
0.12 -2.68833950032393
0.16 -2.46030844252279
0.2 -2.21896185929424
0.24 -2.0049671135555
0.28 -1.78081030744238
0.32 -1.550223304574
0.36 -1.33818684767764
0.4 -1.15783189635882
0.44 -1.03416288227381
0.48 -0.894406359235576
0.52 -0.789663004532078
0.56 -0.692872748591183
0.6 -0.6217081189175
0.64 -0.542307395618375
0.68 -0.492345929319781
0.72 -0.389003751060436
0.76 -0.289375628895025
0.8 -0.193276605405847
0.84 -0.0585007883433936
0.88 0.108860893747258
0.92 0.290738360765745
0.96 0.455408508594563
1 0.654771074417025
1.04 0.827313134114305
1.08 0.990868996330143
1.12 1.19961328372678
1.16 1.32659273682746
1.2 1.50306502924937
1.24 1.62493568042053
1.28 1.7503654107196
1.32 1.87730383330016
1.36 1.99723813937361
1.4 2.10101206898239
1.44 2.22036663083029
1.48 2.33883652897498
1.52 2.44433474061704
1.56 2.56223052991613
1.6 2.6514219123996
1.64 2.74244972611326
1.68 2.78059878494956
1.72 2.75757812688722
1.76 2.70874390177319
1.8 2.56846018433692
1.84 2.33769081813229
1.88 2.05388270125152
1.92 1.68479766094509
1.96 1.24494156724833
2 0.771951830151172
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.378057410253816
0.04 -0.369608573444381
0.08 -0.360976497401022
0.12 -0.350891723993876
0.16 -0.356863704758852
0.2 -0.340647738929895
0.24 -0.337087863098959
0.28 -0.3154522029609
0.32 -0.309989705190158
0.36 -0.292881377966976
0.4 -0.270935479753083
0.44 -0.254200274138342
0.48 -0.262995095173231
0.52 -0.246132599209409
0.56 -0.235740237070484
0.6 -0.22118479045804
0.64 -0.197684068733141
0.68 -0.173838016702299
0.72 -0.170135720891063
0.76 -0.171752939393141
0.8 -0.130107604605084
0.84 -0.132012008416481
0.88 -0.114273527479858
0.92 -0.124538838332966
0.96 -0.112304331941796
1 -0.110980401593273
1.04 -0.100437238951786
1.08 -0.0875678526841821
1.12 -0.0780849408722429
1.16 -0.0639052249456395
1.2 -0.0385458640305653
1.24 -0.044569178867964
1.28 -0.0420215001489313
1.32 -0.0403091301170087
1.36 -0.0607002044240158
1.4 -0.0746352735931596
1.44 -0.090990618623217
1.48 -0.0937749846361537
1.52 -0.0984991682770356
1.56 -0.094664144541743
1.6 -0.105611928176145
1.64 -0.118771328765514
1.68 -0.110997860906568
1.72 -0.137421936628109
1.76 -0.154458818249473
1.8 -0.177299842717721
1.84 -0.156268902317096
1.88 -0.184193563209593
1.92 -0.186953353762022
1.96 -0.237193798221582
2 -0.255235542664831
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.35900577079501
0.04 -2.4691282911218
0.08 -2.48809696720175
0.12 -2.431515325317
0.16 -2.27985848722431
0.2 -2.08874429540408
0.24 -1.85751595596326
0.28 -1.61867595317616
0.32 -1.3921980392751
0.36 -1.18887383340595
0.4 -1.00772803809111
0.44 -0.857641008858373
0.48 -0.750638205385683
0.52 -0.661635778262437
0.56 -0.604279918565884
0.6 -0.567238686824221
0.64 -0.551242160068089
0.68 -0.524898583307238
0.72 -0.481019990333609
0.76 -0.399479520191137
0.8 -0.294557892636448
0.84 -0.168459711660275
0.88 -0.00675321309339049
0.92 0.138286730912512
0.96 0.323325872646526
1 0.495794443982977
1.04 0.676496081595595
1.08 0.8775057510409
1.12 1.0194785517876
1.16 1.16300059840769
1.2 1.3022752786875
1.24 1.43198096536927
1.28 1.55106487196267
1.32 1.68291880545532
1.36 1.82163519665718
1.4 1.96482593034597
1.44 2.11231743522868
1.48 2.2719087919331
1.52 2.41939428635452
1.56 2.56010067816829
1.6 2.68921859313462
1.64 2.78792068658823
1.68 2.8521645206375
1.72 2.83641342863489
1.76 2.76187318526257
1.8 2.63559512474182
1.84 2.42667260921755
1.88 2.14487654030659
1.92 1.78185187392516
1.96 1.36899236787591
2 0.922551413196944
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.369253294293475
0.04 -0.36844945969706
0.08 -0.377312805097642
0.12 -0.373827472044862
0.16 -0.371622680598424
0.2 -0.333213586371862
0.24 -0.323465060340289
0.28 -0.289082338807996
0.32 -0.271046020486142
0.36 -0.234461711208668
0.4 -0.193792524015551
0.44 -0.2030054620101
0.48 -0.178490874398461
0.52 -0.149558474073255
0.56 -0.147843874978969
0.6 -0.133178703669083
0.64 -0.0918615910021216
0.68 -0.0864523596748402
0.72 -0.0835668762602573
0.76 -0.0878301508440811
0.8 -0.0778486826684185
0.84 -0.0814776481639079
0.88 -0.0905600119917015
0.92 -0.0943563865979487
0.96 -0.0986548192085028
1 -0.0957266658387978
1.04 -0.110932937684247
1.08 -0.1005577209026
1.12 -0.0959179084565738
1.16 -0.0936654155590669
1.2 -0.0767775787639327
1.24 -0.0579878723192985
1.28 -0.0368373090676146
1.32 -0.0403835136076473
1.36 -0.0487955433178073
1.4 -0.0505233958458902
1.44 -0.0718756807532118
1.48 -0.0571851039963683
1.52 -0.0639026706209487
1.56 -0.0805943425042752
1.6 -0.0858756633785788
1.64 -0.102187823048075
1.68 -0.112277523005587
1.72 -0.160360802734023
1.76 -0.193271106218983
1.8 -0.195621067142064
1.84 -0.216282677422539
1.88 -0.236990434621803
1.92 -0.253289048125598
1.96 -0.266317728276302
2 -0.290307422859206
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.71460439749866
0.04 -2.67543827258659
0.08 -2.6072870863955
0.12 -2.51029872048477
0.16 -2.38040892393088
0.2 -2.26996743714996
0.24 -2.1259608267164
0.28 -1.94378326605409
0.32 -1.76136135053602
0.36 -1.56624809200891
0.4 -1.3883948848591
0.44 -1.20711810818465
0.48 -1.01200801460998
0.52 -0.838803740036322
0.56 -0.703073880190155
0.6 -0.567005362388096
0.64 -0.472103199770785
0.68 -0.33418892725761
0.72 -0.24955797980226
0.76 -0.169098222156697
0.8 -0.0650463704712586
0.84 0.0635595014893592
0.88 0.161097896377198
0.92 0.302972161893315
0.96 0.440417834533238
1 0.573032717413905
1.04 0.729262521834318
1.08 0.867062772403649
1.12 0.999847690320577
1.16 1.13614851341149
1.2 1.24935862264211
1.24 1.38427561846245
1.28 1.50163542053111
1.32 1.64287123899787
1.36 1.75406820828403
1.4 1.89465162263467
1.44 2.02875829370658
1.48 2.14521503385913
1.52 2.2960265399576
1.56 2.40626118219131
1.6 2.50247050334143
1.64 2.57685986522996
1.68 2.62454202041502
1.72 2.61072242865009
1.76 2.55880189982756
1.8 2.46647012514106
1.84 2.31090059149754
1.88 2.12018456339359
1.92 1.84415628921564
1.96 1.52557264941333
2 1.14467195104172
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.380116992674273
0.04 -0.351146581542033
0.08 -0.32968604381306
0.12 -0.33038245959397
0.16 -0.329256425244844
0.2 -0.302785206040311
0.24 -0.290074308905833
0.28 -0.271789254790337
0.32 -0.287547157519683
0.36 -0.250010136984842
0.4 -0.245774675563866
0.44 -0.215541565771919
0.48 -0.213208794590547
0.52 -0.196680049534603
0.56 -0.189129015628316
0.6 -0.168264489962318
0.64 -0.147362626619636
0.68 -0.12710596169208
0.72 -0.115694636084775
0.76 -0.0905005438516937
0.8 -0.0653355105418735
0.84 -0.0650594580883787
0.88 -0.0691615412910741
0.92 -0.0798299646279189
0.96 -0.0762284565194109
1 -0.0761813986163452
1.04 -0.0733197629791951
1.08 -0.0827961359496491
1.12 -0.0964983381908648
1.16 -0.0630975332805207
1.2 -0.0619928136386119
1.24 -0.057372969539832
1.28 -0.0702680046081795
1.32 -0.0546162454015324
1.36 -0.0684456527113514
1.4 -0.0934736126650716
1.44 -0.0958465921031503
1.48 -0.057816384456507
1.52 -0.0575645989705009
1.56 -0.0495508436986245
1.6 -0.0696894816149492
1.64 -0.0517872912625826
1.68 -0.0461904608818577
1.72 -0.0904890738864775
1.76 -0.116632689069212
1.8 -0.130195659343911
1.84 -0.128515420496281
1.88 -0.13721166517168
1.92 -0.168040175396939
1.96 -0.220023317129215
2 -0.235506645109632
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.01293535411754
0.04 -2.17712890346583
0.08 -2.3123273076573
0.12 -2.30700868891321
0.16 -2.28850652855259
0.2 -2.20311361454171
0.24 -2.07499929130983
0.28 -1.89099090072901
0.32 -1.71462469723082
0.36 -1.50429062867563
0.4 -1.34225045484008
0.44 -1.14619062951504
0.48 -0.983209940277954
0.52 -0.874347136175146
0.56 -0.750651598939338
0.6 -0.668511967136208
0.64 -0.551553203838535
0.68 -0.470041957600352
0.72 -0.380109368658082
0.76 -0.271637677355735
0.8 -0.128537294242136
0.84 0.0134103306056775
0.88 0.19413322593242
0.92 0.366283886957225
0.96 0.534174181227222
1 0.730875277833432
1.04 0.912774528588931
1.08 1.09702006220451
1.12 1.22376901578271
1.16 1.35815968106361
1.2 1.48004203214122
1.24 1.57469067688978
1.28 1.66611690831191
1.32 1.73892411405766
1.36 1.83146661173649
1.4 1.96123297656396
1.44 2.06654196350973
1.48 2.2183548308216
1.52 2.35530555432308
1.56 2.49387090925915
1.6 2.63524173351635
1.64 2.75076679180404
1.68 2.80072570082824
1.72 2.81514885825944
1.76 2.73816336169261
1.8 2.59279719467515
1.84 2.35314331983226
1.88 2.01562365543781
1.92 1.60279530506881
1.96 1.1336960076748
2 0.590249127692163
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.377557218356853
0.04 -0.349409131446955
0.08 -0.340085702539946
0.12 -0.332241045923336
0.16 -0.314853482716064
0.2 -0.290539526085543
0.24 -0.265484550968611
0.28 -0.265943625531714
0.32 -0.239956216147268
0.36 -0.22777177548267
0.4 -0.195222692821698
0.44 -0.199358610181624
0.48 -0.194400166414853
0.52 -0.180743483576839
0.56 -0.158283221394138
0.6 -0.139243776451389
0.64 -0.134477101119258
0.68 -0.0953680998354887
0.72 -0.107591535180719
0.76 -0.108398690160887
0.8 -0.0812868739328898
0.84 -0.0687754910318804
0.88 -0.0790065205322723
0.92 -0.0774242674348
0.96 -0.0896496447850499
1 -0.0889631541559321
1.04 -0.0624746743825098
1.08 -0.0549148120330063
1.12 -0.0646528523770014
1.16 -0.0621226862738369
1.2 -0.0418873378396968
1.24 -0.0324360516303055
1.28 -0.0460867315158776
1.32 -0.0332826392526296
1.36 -0.0698064502727779
1.4 -0.0802005487116893
1.44 -0.0958113738319667
1.48 -0.0910410805085901
1.52 -0.110898877136687
1.56 -0.130764876809155
1.6 -0.119426227667791
1.64 -0.140859436827849
1.68 -0.131256253180351
1.72 -0.163550390611788
1.76 -0.179454268738351
1.8 -0.190404155846846
1.84 -0.187508875381371
1.88 -0.208311721625903
1.92 -0.231447888604672
1.96 -0.259633858818253
2 -0.295687155265991
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.24030735261039
0.04 -2.29629375177591
0.08 -2.32967056655445
0.12 -2.3085991883063
0.16 -2.22698878530373
0.2 -2.13656571792572
0.24 -2.01100302548382
0.28 -1.84863795365602
0.32 -1.6614083707276
0.36 -1.51526844887645
0.4 -1.30514784059479
0.44 -1.10728057980625
0.48 -0.931754811141994
0.52 -0.760442459797792
0.56 -0.593755670223809
0.6 -0.464001898474303
0.64 -0.339572159013224
0.68 -0.251745956260638
0.72 -0.16856661822381
0.76 -0.10128502464405
0.8 -0.0171318188869475
0.84 0.0535738320772452
0.88 0.12824426346161
0.92 0.230729995575848
0.96 0.368590872843561
1 0.505318178763871
1.04 0.647138110665395
1.08 0.811851140107096
1.12 0.97648158754898
1.16 1.15392158796398
1.2 1.31917897277837
1.24 1.47893828072434
1.28 1.60820836053972
1.32 1.76571461270516
1.36 1.88867473925067
1.4 2.01554180233817
1.44 2.10577326572015
1.48 2.20356951524968
1.52 2.31009097400176
1.56 2.39337637531464
1.6 2.45177647197827
1.64 2.50515145524573
1.68 2.57939066986763
1.72 2.55192035710636
1.76 2.50913158355153
1.8 2.39296802812233
1.84 2.2090163157316
1.88 2.00973829715953
1.92 1.70896525855096
1.96 1.36574491978635
2 0.970490607759577
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.37692138198291
0.04 -0.348620761669662
0.08 -0.322518810618765
0.12 -0.323368383189396
0.16 -0.334602608170258
0.2 -0.293500292111077
0.24 -0.275511405073736
0.28 -0.271208137882146
0.32 -0.253917500740128
0.36 -0.243194720565133
0.4 -0.218720691095881
0.44 -0.209436883584795
0.48 -0.219129639106529
0.52 -0.207833196057802
0.56 -0.177180779497479
0.6 -0.170192447933879
0.64 -0.149539083241404
0.68 -0.142025016046704
0.72 -0.122809744915717
0.76 -0.12498237516239
0.8 -0.109377296309881
0.84 -0.098174320119886
0.88 -0.112780745421921
0.92 -0.108206937734571
0.96 -0.113704848988321
1 -0.107284343459233
1.04 -0.106614481330466
1.08 -0.0974800065376828
1.12 -0.108365855285441
1.16 -0.092869197706204
1.2 -0.071154129204517
1.24 -0.0586711922147586
1.28 -0.0650386680283833
1.32 -0.0490871362304439
1.36 -0.0621270446661097
1.4 -0.0895600011633734
1.44 -0.106469031426341
1.48 -0.0793066104862564
1.52 -0.0891197176673065
1.56 -0.0947907314936395
1.6 -0.101870782369471
1.64 -0.124003490795543
1.68 -0.11588396101603
1.72 -0.162707925831929
1.76 -0.175004554362057
1.8 -0.193130697425275
1.84 -0.202434663618989
1.88 -0.213748976140421
1.92 -0.253677913023878
1.96 -0.252249680174508
2 -0.300942960530592
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.43119872129123
0.04 -2.55149291371637
0.08 -2.57303754113934
0.12 -2.57514079021385
0.16 -2.50667525547965
0.2 -2.38998553470356
0.24 -2.21758764800636
0.28 -2.01421802714303
0.32 -1.76937583926727
0.36 -1.54277007930825
0.4 -1.30754048490765
0.44 -1.06962116720041
0.48 -0.898977033487436
0.52 -0.72626382776903
0.56 -0.575389621784476
0.6 -0.475070867115457
0.64 -0.378622950011934
0.68 -0.257419514477646
0.72 -0.187608889137773
0.76 -0.116602195945485
0.8 -0.000701142325814644
0.84 0.0930821091829959
0.88 0.225911481769176
0.92 0.348621897530925
0.96 0.483729271599357
1 0.633308561479887
1.04 0.789135476281626
1.08 0.950633762234779
1.12 1.08549265727151
1.16 1.21377728976599
1.2 1.38137106943133
1.24 1.51462443312289
1.28 1.6710254999555
1.32 1.8197221209443
1.36 1.9967906176565
1.4 2.16669521809395
1.44 2.33354799747416
1.48 2.51639345426971
1.52 2.67903564899131
1.56 2.81629873766053
1.6 2.900300584349
1.64 2.97397188629253
1.68 2.99110206857111
1.72 2.9313664302653
1.76 2.79300198855224
1.8 2.5783052325542
1.84 2.31459519690305
1.88 1.96562756103971
1.92 1.5656146975799
1.96 1.11668994378499
2 0.594200502687153
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.383505669858671
0.04 -0.368123427832196
0.08 -0.351435575624732
0.12 -0.342208864843345
0.16 -0.343611393191761
0.2 -0.314574451504167
0.24 -0.298655988948707
0.28 -0.289257144653758
0.32 -0.302207533074928
0.36 -0.272080506920396
0.4 -0.259642907972029
0.44 -0.248837997530254
0.48 -0.268378879823858
0.52 -0.250988795663492
0.56 -0.227131899218652
0.6 -0.222844585844509
0.64 -0.221852522545422
0.68 -0.192162205570203
0.72 -0.208264740921106
0.76 -0.187127311779053
0.8 -0.188608932924751
0.84 -0.166004874060406
0.88 -0.148461682640647
0.92 -0.149972223323211
0.96 -0.141508382527135
1 -0.137779478446685
1.04 -0.113535480854703
1.08 -0.0817961644719251
1.12 -0.094060444525356
1.16 -0.0678069049210606
1.2 -0.0497583287367835
1.24 -0.0315377374947188
1.28 -0.025159754000287
1.32 -0.0283988972838169
1.36 -0.0194523696329357
1.4 -0.031544710785598
1.44 -0.0623959471024527
1.48 -0.0361792860377955
1.52 -0.0377307255280294
1.56 -0.0450528421341374
1.6 -0.0322332996225981
1.64 -0.0471884460868855
1.68 -0.051488932635398
1.72 -0.0851300655795019
1.76 -0.0977737024585757
1.8 -0.115194281616016
1.84 -0.114078218604715
1.88 -0.146334539178009
1.92 -0.148724047935115
1.96 -0.175766293093446
2 -0.221021423334411
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.54384885471545
0.04 -2.56543876808495
0.08 -2.5587009713659
0.12 -2.46612907146112
0.16 -2.34892821800149
0.2 -2.20958132897653
0.24 -2.00637729805206
0.28 -1.80643171054698
0.32 -1.62847263250823
0.36 -1.42469373020461
0.4 -1.23974775218159
0.44 -1.08564521364499
0.48 -0.92099773998922
0.52 -0.812888996210098
0.56 -0.698997050751189
0.6 -0.589561515217012
0.64 -0.503589243801077
0.68 -0.412467716466617
0.72 -0.299589897642615
0.76 -0.183331963085581
0.8 -0.0613637190340627
0.84 0.0802750888240544
0.88 0.230619872293873
0.92 0.41027753384611
0.96 0.554354112960795
1 0.707580963491481
1.04 0.834313384725584
1.08 0.943923567528382
1.12 1.03952001141806
1.16 1.13980307427085
1.2 1.23278859414196
1.24 1.33624156522832
1.28 1.436842655662
1.32 1.55347889281282
1.36 1.71374793820514
1.4 1.84245859787776
1.44 1.98956663553376
1.48 2.1851334221918
1.52 2.36886084711167
1.56 2.56511788197367
1.6 2.69712140227475
1.64 2.82054172933532
1.68 2.8885471763454
1.72 2.89870936858087
1.76 2.8344809405333
1.8 2.71413013243295
1.84 2.5182035772717
1.88 2.28814270592622
1.92 1.96792088538427
1.96 1.65547329931874
2 1.32193702032749
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.389379418973164
0.04 -0.351144634745239
0.08 -0.342934626332678
0.12 -0.345931199168704
0.16 -0.340224864806509
0.2 -0.320116252760512
0.24 -0.283020306592314
0.28 -0.260354941734527
0.32 -0.258323706378559
0.36 -0.225179767196336
0.4 -0.218388580032557
0.44 -0.202804446666392
0.48 -0.20425572385774
0.52 -0.1824344910525
0.56 -0.172892092616351
0.6 -0.1516005237212
0.64 -0.158084240726516
0.68 -0.140096066413939
0.72 -0.131679852937838
0.76 -0.147920854245495
0.8 -0.120523231833893
0.84 -0.125499547219781
0.88 -0.132657647416079
0.92 -0.134938927943656
0.96 -0.147950249813923
1 -0.146578165816367
1.04 -0.144493320013234
1.08 -0.139275098573188
1.12 -0.136875543251198
1.16 -0.136743058229028
1.2 -0.118930494470709
1.24 -0.111717296910765
1.28 -0.121756717505657
1.32 -0.111099376615243
1.36 -0.117522187205024
1.4 -0.144467909074602
1.44 -0.160984911381555
1.48 -0.135054242861543
1.52 -0.13907579341861
1.56 -0.146315146974132
1.6 -0.137198290919611
1.64 -0.115002666241893
1.68 -0.135526923605689
1.72 -0.152339919741968
1.76 -0.168129008927938
1.8 -0.185812617732906
1.84 -0.179378774763293
1.88 -0.214480304304345
1.92 -0.230731428320638
1.96 -0.243120493296777
2 -0.288371521328444
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.28750250489747
0.04 -2.39165580704636
0.08 -2.44124042491212
0.12 -2.45129690347498
0.16 -2.38927241836943
0.2 -2.28908993671939
0.24 -2.1490774632074
0.28 -1.95875138411712
0.32 -1.76486006686139
0.36 -1.56586754130127
0.4 -1.34722497850224
0.44 -1.14309512185322
0.48 -0.959106444763847
0.52 -0.797700418006361
0.56 -0.663853738578488
0.6 -0.546287993366748
0.64 -0.438465206285215
0.68 -0.36256201873947
0.72 -0.247836892599774
0.76 -0.164431985784772
0.8 -0.0597705128913173
0.84 0.0461617788810915
0.88 0.164829077604685
0.92 0.304862345776309
0.96 0.469004588020356
1 0.619033944637036
1.04 0.761963394107452
1.08 0.933273966052793
1.12 1.07908622213118
1.16 1.24766464907517
1.2 1.3697207046335
1.24 1.5070454057436
1.28 1.66355514048028
1.32 1.77423337927538
1.36 1.9191391085896
1.4 2.05180786396838
1.44 2.1969733337091
1.48 2.34239381979201
1.52 2.46808440925367
1.56 2.58338088302879
1.6 2.67668097450354
1.64 2.71495162161828
1.68 2.73886899709099
1.72 2.71999048367889
1.76 2.61861637465795
1.8 2.51452277229193
1.84 2.35055461221269
1.88 2.1534324102407
1.92 1.89913151761812
1.96 1.62559100588235
2 1.33382557797576
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382035270991776
0.04 -0.381667460279351
0.08 -0.359964315680453
0.12 -0.337873955858225
0.16 -0.317525303462957
0.2 -0.292237907248367
0.24 -0.271317055655763
0.28 -0.260415902607408
0.32 -0.232805642795343
0.36 -0.211691279576371
0.4 -0.184450767679252
0.44 -0.199304953614084
0.48 -0.19506428041728
0.52 -0.166363116970936
0.56 -0.170089466897252
0.6 -0.158080147643125
0.64 -0.140692870244035
0.68 -0.113570065148283
0.72 -0.117864313754331
0.76 -0.103231550348994
0.8 -0.0937695887556011
0.84 -0.0836091252601781
0.88 -0.0926416642393947
0.92 -0.110050556797211
0.96 -0.0957014403165466
1 -0.0959216308358901
1.04 -0.0922115763819922
1.08 -0.0906987503366789
1.12 -0.0649647836806003
1.16 -0.0663473546562535
1.2 -0.0531872297074955
1.24 -0.0424215616843538
1.28 -0.0446160498869155
1.32 -0.0412011125308383
1.36 -0.0464195852545528
1.4 -0.0681147762722372
1.44 -0.0606295041973038
1.48 -0.0596603003110196
1.52 -0.0678714009677183
1.56 -0.0719465527682813
1.6 -0.0713732354691757
1.64 -0.0716318501205703
1.68 -0.0974406033823891
1.72 -0.15959326425533
1.76 -0.168612485893084
1.8 -0.184843734787014
1.84 -0.196788738222582
1.88 -0.234860730001345
1.92 -0.256555223697564
1.96 -0.275041482197578
2 -0.29391098238678
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.16580870728733
0.04 -2.39361801771981
0.08 -2.54341987520373
0.12 -2.62489012168
0.16 -2.61351963021828
0.2 -2.54681267463523
0.24 -2.40777653636691
0.28 -2.20697309089355
0.32 -2.00077757719856
0.36 -1.73764320047137
0.4 -1.48415266177499
0.44 -1.23430578069367
0.48 -0.977282586167625
0.52 -0.7970179294896
0.56 -0.6295171784356
0.6 -0.464724334477925
0.64 -0.335851628168857
0.68 -0.224763194247651
0.72 -0.166224277039715
0.76 -0.0758110515487985
0.8 0.0272198834702487
0.84 0.128686278093588
0.88 0.247538430103718
0.92 0.355067368832564
0.96 0.485853887311885
1 0.606011002428344
1.04 0.766528018428047
1.08 0.894314485214916
1.12 1.05575325835529
1.16 1.19957820416795
1.2 1.34850438241185
1.24 1.45152307261605
1.28 1.61293689224854
1.32 1.7753698884876
1.36 1.96510071707201
1.4 2.11578373545614
1.44 2.28428557979378
1.48 2.47040968260711
1.52 2.64703622747629
1.56 2.81240337043985
1.6 2.93459976273986
1.64 3.01520806774432
1.68 3.02872386891372
1.72 3.00600565800475
1.76 2.90118557652829
1.8 2.72644408546205
1.84 2.48798141684284
1.88 2.1443490937657
1.92 1.7632453330804
1.96 1.31710445667232
2 0.853813563605479
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.376653197888109
0.04 -0.349945982247228
0.08 -0.300158435263824
0.12 -0.2718292473306
0.16 -0.250215687874545
0.2 -0.232972051342774
0.24 -0.198346994554619
0.28 -0.186525174855826
0.32 -0.17079828509817
0.36 -0.145787088999035
0.4 -0.116284326249498
0.44 -0.123629543278185
0.48 -0.116302009557932
0.52 -0.113235545185507
0.56 -0.137200598137203
0.6 -0.110825316378478
0.64 -0.121036413280696
0.68 -0.11528564042137
0.72 -0.116358971661491
0.76 -0.131262371938125
0.8 -0.122780591587616
0.84 -0.137412596850703
0.88 -0.143927972300942
0.92 -0.166817630617637
0.96 -0.167384681666047
1 -0.170940550079481
1.04 -0.15383433426344
1.08 -0.15499837731614
1.12 -0.150240906060078
1.16 -0.163071769793681
1.2 -0.143129684630166
1.24 -0.128614936747287
1.28 -0.122355624217051
1.32 -0.113187609520668
1.36 -0.122768823957373
1.4 -0.133893067767289
1.44 -0.142247662926225
1.48 -0.125891390704099
1.52 -0.125640978114233
1.56 -0.118620617831266
1.6 -0.135902953939404
1.64 -0.125221548466387
1.68 -0.117616751978749
1.72 -0.155200941222102
1.76 -0.137501872087846
1.8 -0.149107202714164
1.84 -0.155526410282568
1.88 -0.159608687452921
1.92 -0.188568155210188
1.96 -0.186972616415217
2 -0.200547936101024
};
\addplot [semithick, color0, forget plot]
table {%
0 -2.39871001152579
0.04 -2.5154884433342
0.08 -2.56054465706784
0.12 -2.54888069230619
0.16 -2.47558236598824
0.2 -2.34735416129863
0.24 -2.19970305517108
0.28 -1.97818980955538
0.32 -1.80288872451595
0.36 -1.56053361641227
0.4 -1.38243502164057
0.44 -1.19481230218223
0.48 -1.05503552255001
0.52 -0.939465143964978
0.56 -0.826216181275299
0.6 -0.72135201743015
0.64 -0.625714521759837
0.68 -0.542169097438858
0.72 -0.454638229451788
0.76 -0.349943834813569
0.8 -0.185790631856282
0.84 -0.0400989115532187
0.88 0.145733592971567
0.92 0.331339098995385
0.96 0.554816426736588
1 0.742842934991321
1.04 0.894051749076321
1.08 1.08337327628892
1.12 1.24059351781078
1.16 1.39097522384078
1.2 1.51475694504626
1.24 1.61733665824208
1.28 1.7323225696163
1.32 1.81810786924425
1.36 1.95287735971307
1.4 2.05357806998133
1.44 2.17886913819007
1.48 2.32715434047928
1.52 2.45191089526531
1.56 2.54838404026487
1.6 2.65596305079533
1.64 2.69949338852488
1.68 2.72578832377748
1.72 2.69646478279266
1.76 2.62666932490654
1.8 2.51882310022846
1.84 2.36731474676325
1.88 2.19373440383685
1.92 1.99975289021347
1.96 1.77941204144149
2 1.58295439908631
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.382605970131338
0.04 -0.378003714323741
0.08 -0.344480118367862
0.12 -0.325675974851756
0.16 -0.317451877908331
0.2 -0.298957848987933
0.24 -0.283629774377084
0.28 -0.27069549453784
0.32 -0.264984704969568
0.36 -0.245033722357887
0.4 -0.212285532485492
0.44 -0.224422897706705
0.48 -0.203244192272437
0.52 -0.211962929719004
0.56 -0.202209451380223
0.6 -0.193558695977659
0.64 -0.185798691629946
0.68 -0.179683961334701
0.72 -0.175143659316729
0.76 -0.176093062035284
0.8 -0.18379376308028
0.84 -0.181824124785099
0.88 -0.155495048451455
0.92 -0.186436095412278
0.96 -0.197643853860454
1 -0.189448045307055
1.04 -0.174054016927323
1.08 -0.168067063749689
1.12 -0.144015788514089
1.16 -0.152905450815133
1.2 -0.136493645207509
1.24 -0.108979109764645
1.28 -0.114982134248658
1.32 -0.112852880530237
1.36 -0.115654672809478
1.4 -0.152961775860429
1.44 -0.156899732855216
1.48 -0.134368302786184
1.52 -0.151639909967039
1.56 -0.160620568002116
1.6 -0.169667853803716
1.64 -0.179030435405685
1.68 -0.195485635932905
1.72 -0.229219487005093
1.76 -0.252652142677167
1.8 -0.258100321824131
1.84 -0.249310245526031
1.88 -0.28135545779435
1.92 -0.275502137741704
1.96 -0.287591300470585
2 -0.279914939121896
};
\addplot [semithick, color0, forget plot]
table {%
0 0.790866210005291
0.04 0.625820485637541
0.08 0.471644795038187
0.12 0.316357730767692
0.16 0.151256298428934
0.2 -0.0265857817214181
0.24 -0.182904119556602
0.28 -0.316304907011004
0.32 -0.478969239229343
0.36 -0.596198025728767
0.4 -0.739596367849441
0.44 -0.882276380544523
0.48 -0.98439338955058
0.52 -1.11210068618638
0.56 -1.21815112895914
0.6 -1.30506824345068
0.64 -1.39034321287847
0.68 -1.50260083739875
0.72 -1.57145002168583
0.76 -1.66015630232257
0.8 -1.69503305785421
0.84 -1.73881178739794
0.88 -1.77465651944341
0.92 -1.80979017014225
0.96 -1.81457168936252
1 -1.76316553232621
1.04 -1.73670336773101
1.08 -1.69445455738072
1.12 -1.60358554076494
1.16 -1.49331901771356
1.2 -1.33254563998532
1.24 -1.1973724831302
1.28 -1.01543126950053
1.32 -0.806745309881322
1.36 -0.597626074401045
1.4 -0.38477054653884
1.44 -0.144495548069947
1.48 0.0754478120524724
1.52 0.319205890924767
1.56 0.576351755378893
1.6 0.78339516370589
1.64 1.00740282488571
1.68 1.19734423893255
1.72 1.37340623070996
1.76 1.55243257697637
1.8 1.66736916180255
1.84 1.79229138572374
1.88 1.87117862592438
1.92 1.94354632127272
1.96 1.97466006490802
2 2.00780771905882
};
\addplot [semithick, color1, forget plot]
table {%
0 0.345391679403434
0.04 0.439092225070446
0.08 0.488821386827733
0.12 0.513114763300542
0.16 0.588695625077877
0.2 0.510469113435943
0.24 0.390610687930833
0.28 0.376991167540759
0.32 0.297297787555824
0.36 0.331020865844807
0.4 0.402371123484412
0.44 0.385940341069703
0.48 0.389879031883416
0.52 0.393606507745395
0.56 0.351723592300737
0.6 0.3372570776717
0.64 0.339215382381097
0.68 0.393275203280568
0.72 0.353584007241466
0.76 0.362322200474313
0.8 0.358625945626662
0.84 0.390031828170357
0.88 0.412415516931233
0.92 0.367583994505736
0.96 0.3344648399666
1 0.27864269277549
1.04 0.270167803024181
1.08 0.322982019837379
1.12 0.284066190473997
1.16 0.310718493002669
1.2 0.328569419082888
1.24 0.322875761187502
1.28 0.278332410034541
1.32 0.336245099328359
1.36 0.402524309147935
1.4 0.326642743660711
1.44 0.197216133451668
1.48 0.185288362097594
1.52 0.219519214177161
1.56 0.225487138081597
1.6 0.257475029449779
1.64 0.263473200516682
1.68 0.224277969952487
1.72 0.175336263680021
1.76 0.132930329411995
1.8 0.143391489500055
1.84 0.160302999217919
1.88 0.190145037523625
1.92 0.249904040487179
1.96 0.317840248476449
2 0.290931094117415
};
\addplot [semithick, color0, forget plot]
table {%
0 1.00719566024361
0.04 0.765044348939676
0.08 0.532367085386544
0.12 0.297509209449606
0.16 0.0450175295771707
0.2 -0.195666402658377
0.24 -0.433630919304571
0.28 -0.647962168292228
0.32 -0.851407503155723
0.36 -1.02498505540366
0.4 -1.18711782802045
0.44 -1.36370949541236
0.48 -1.46237752815621
0.52 -1.57408940755103
0.56 -1.65913678894122
0.6 -1.72281533802448
0.64 -1.7363016615759
0.68 -1.77988660983911
0.72 -1.76176115549647
0.76 -1.76224625397107
0.8 -1.73168273884268
0.84 -1.69326065665686
0.88 -1.64340235018337
0.92 -1.5761072160106
0.96 -1.51831434265416
1 -1.4336994994684
1.04 -1.33589078027078
1.08 -1.23388868309886
1.12 -1.14362944370764
1.16 -1.02145579424113
1.2 -0.893747448020283
1.24 -0.803725045775419
1.28 -0.68283901261683
1.32 -0.533387915340479
1.36 -0.398050362658587
1.4 -0.254815546450766
1.44 -0.119483196858936
1.48 0.0321072066278102
1.52 0.184980348307832
1.56 0.320439804139655
1.6 0.454254673762146
1.64 0.588059679139715
1.68 0.720512018934319
1.72 0.819752044400468
1.76 0.919993671370406
1.8 1.01341749831679
1.84 1.06689416405115
1.88 1.13336949873885
1.92 1.16146380112823
1.96 1.15583443760519
2 1.13542135036761
};
\addplot [semithick, color1, forget plot]
table {%
0 0.34510089334004
0.04 0.399699765825489
0.08 0.442815176269735
0.12 0.453616693207405
0.16 0.489122095782052
0.2 0.409315481154918
0.24 0.258584591679722
0.28 0.242983712543633
0.32 0.144224904888961
0.36 0.138579864876449
0.4 0.181444500932498
0.44 0.15008828195055
0.48 0.13563844211817
0.52 0.124317820083345
0.56 0.0640283533307118
0.6 0.039869195730049
0.64 -0.0223955817399241
0.68 0.0473309821422042
0.72 -0.0378369281903574
0.76 -0.0188393999155859
0.8 -0.0506917989980371
0.84 -0.0240479401348582
0.88 -0.0221601650217054
0.92 -0.0695432753214997
0.96 -0.0932051880090398
1 -0.133956872098468
1.04 -0.132388891875183
1.08 -0.0806565485368116
1.12 -0.0888532578687005
1.16 -0.0462413798889213
1.2 0.00262950518963355
1.24 0.0441262798692134
1.28 0.00584189832518045
1.32 0.092285275522736
1.36 0.20891998819789
1.4 0.174475898296966
1.44 0.0657693673954554
1.48 0.116770818742449
1.52 0.154732023912517
1.56 0.216804237330086
1.6 0.258584321130669
1.64 0.296199052659831
1.68 0.279365434206504
1.72 0.231214438902526
1.76 0.219096129975504
1.8 0.231878835437973
1.84 0.243672332728172
1.88 0.273515962187881
1.92 0.332860437651395
1.96 0.371836136174163
2 0.353271158151475
};
\addplot [semithick, color0, forget plot]
table {%
0 0.958918005125033
0.04 0.754649033648635
0.08 0.521800669875608
0.12 0.296488594863969
0.16 0.0787966262369386
0.2 -0.11855110306858
0.24 -0.340677081774016
0.28 -0.542794959513991
0.32 -0.723790363708066
0.36 -0.898128066318343
0.4 -1.0774715056833
0.44 -1.21966041694396
0.48 -1.35607578285415
0.52 -1.46984165848725
0.56 -1.59134390462318
0.6 -1.67548346500994
0.64 -1.74354713880279
0.68 -1.78129620591428
0.72 -1.81985776224113
0.76 -1.83754561098321
0.8 -1.83129535393701
0.84 -1.83721128183081
0.88 -1.78467823060699
0.92 -1.72872708499241
0.96 -1.64570514053115
1 -1.55675627735137
1.04 -1.47416847848901
1.08 -1.38029597234532
1.12 -1.24691078154774
1.16 -1.08960886201321
1.2 -0.991363639331829
1.24 -0.847089515131589
1.28 -0.685521729371505
1.32 -0.553722587223029
1.36 -0.389930659721747
1.4 -0.243030076980782
1.44 -0.108015169615553
1.48 0.0490650622835221
1.52 0.178170529084141
1.56 0.325511022166431
1.6 0.439604719978502
1.64 0.549748335161253
1.68 0.683280291297985
1.72 0.762160326344885
1.76 0.850054761070311
1.8 0.938001706518838
1.84 0.989892659742434
1.88 1.04176869522323
1.92 1.02500421800744
1.96 1.05052280591162
2 1.03774159449823
};
\addplot [semithick, color1, forget plot]
table {%
0 0.345413638279722
0.04 0.384344257397908
0.08 0.361583549911233
0.12 0.338995850082398
0.16 0.353269660284437
0.2 0.263679716072419
0.24 0.110559666351923
0.28 0.0972902924903805
0.32 -0.0396423055382867
0.36 -0.0187497789021807
0.4 0.0697845995111648
0.44 0.0148529999197499
0.48 0.0301701752381894
0.52 0.0568436743746023
0.56 0.0140167168438339
0.6 0.0191075856496096
0.64 0.00612887094737354
0.68 0.0825153536904797
0.72 0.0432226479053903
0.76 0.0969237614806553
0.8 0.0674591694426128
0.84 0.117347036257424
0.88 0.147677427016055
0.92 0.114567137562321
0.96 0.11050461079205
1 0.0690588516863785
1.04 0.0718089311072896
1.08 0.12209212692196
1.12 0.0885107116397274
1.16 0.122409336290829
1.2 0.175836854221286
1.24 0.180288928300202
1.28 0.13058377023503
1.32 0.199882864538685
1.36 0.298494194593441
1.4 0.219041132876587
1.44 0.10972799897678
1.48 0.112549613775087
1.52 0.134070504198306
1.56 0.173000478388779
1.6 0.199980051601064
1.64 0.231624091458602
1.68 0.210400775024232
1.72 0.169026175992232
1.76 0.157464149966345
1.8 0.177292199285153
1.84 0.202493062305964
1.88 0.231639262905781
1.92 0.308221221297988
1.96 0.395276830836911
2 0.415213498128173
};
\addplot [semithick, color0, forget plot]
table {%
0 1.04797558812567
0.04 0.840590541229279
0.08 0.579488237899281
0.12 0.332041093918628
0.16 0.0756450841245914
0.2 -0.201211716844357
0.24 -0.476812342942439
0.28 -0.721447342305245
0.32 -0.966646116864908
0.36 -1.19720486388463
0.4 -1.42735851694804
0.44 -1.61625110390576
0.48 -1.80531560245595
0.52 -1.93019992251445
0.56 -2.04782071402959
0.6 -2.13530075723595
0.64 -2.16915595704016
0.68 -2.1843247561907
0.72 -2.18129142764716
0.76 -2.14938627870637
0.8 -2.09271032379086
0.84 -2.02562851309842
0.88 -1.93296635286159
0.92 -1.8149700154955
0.96 -1.69971082729458
1 -1.58239193220234
1.04 -1.44910022734294
1.08 -1.32651054293919
1.12 -1.1986202560861
1.16 -1.07458745738196
1.2 -0.946753507636606
1.24 -0.80080639888014
1.28 -0.666419632572309
1.32 -0.526241579556987
1.36 -0.41411741637394
1.4 -0.262091306867745
1.44 -0.163018576971564
1.48 -0.0239591854662502
1.52 0.103933292753892
1.56 0.245115747663692
1.6 0.38299542479508
1.64 0.517130171960475
1.68 0.654151709895647
1.72 0.778236213873732
1.76 0.902690048549212
1.8 1.0390849408596
1.84 1.14496055083404
1.88 1.23475137108028
1.92 1.31911234305759
1.96 1.40229781461404
2 1.43848865825426
};
\addplot [semithick, color1, forget plot]
table {%
0 0.352686514366028
0.04 0.401017718359347
0.08 0.427402039449045
0.12 0.431306515746707
0.16 0.455604406056413
0.2 0.36553461435352
0.24 0.201379062015868
0.28 0.166293481146115
0.32 0.05329774339197
0.36 0.0411844454823234
0.4 0.121412426499489
0.44 0.066663644651199
0.48 0.0484516905438024
0.52 0.0588887688761141
0.56 -0.00695300329847728
0.6 -0.0253042972786243
0.64 -0.0607577234902603
0.68 0.0162796419018562
0.72 -0.042079375794395
0.76 -0.00492678411844008
0.8 -0.0386136992477437
0.84 -0.00409369718493589
0.88 0.027859519825495
0.92 -0.0275535399277501
0.96 -0.028187548248138
1 -0.083194011935295
1.04 -0.0650080904481593
1.08 -0.00821751580529262
1.12 -0.045096451870157
1.16 -0.000562819899867182
1.2 0.0423472683339057
1.24 0.0528617381033244
1.28 0.0183360722720834
1.32 0.0920618379315076
1.36 0.199021595705371
1.4 0.133881147276613
1.44 0.0368917514320055
1.48 0.0577779454697488
1.52 0.0917097131421812
1.56 0.128263194966493
1.6 0.200823429632596
1.64 0.195734766774192
1.68 0.196844858447781
1.72 0.185120541977278
1.76 0.168791052668059
1.8 0.209368216456789
1.84 0.233947234801559
1.88 0.276956412704064
1.92 0.384211107265495
1.96 0.452463918579166
2 0.476571142292264
};
\addplot [semithick, color0, forget plot]
table {%
0 0.333636477261318
0.04 0.192704531617324
0.08 0.0713737931889749
0.12 -0.107663520739176
0.16 -0.284434936357392
0.2 -0.491074654107241
0.24 -0.663448893185802
0.28 -0.892637529786888
0.32 -1.10158597324894
0.36 -1.29142429921865
0.4 -1.47118470916765
0.44 -1.66670116554845
0.48 -1.80942727922125
0.52 -1.95124965471079
0.56 -2.08419364485934
0.6 -2.14722341447856
0.64 -2.21498349443465
0.68 -2.26736287167225
0.72 -2.25042709178164
0.76 -2.22339498991353
0.8 -2.16388479426971
0.84 -2.10464545454607
0.88 -1.99996622111512
0.92 -1.8767159626511
0.96 -1.7511641344417
1 -1.5692097164492
1.04 -1.39359998307819
1.08 -1.22196782281858
1.12 -1.03338623695995
1.16 -0.864959186900034
1.2 -0.652815577539727
1.24 -0.446149409277882
1.28 -0.243433580458571
1.32 -0.0790436649228572
1.36 0.115719152733552
1.4 0.265917483685501
1.44 0.431122853249293
1.48 0.604493691539693
1.52 0.743414788958724
1.56 0.871581046029169
1.6 0.969477134294302
1.64 1.05430745356416
1.68 1.13097093572626
1.72 1.18068279737547
1.76 1.23164612150029
1.8 1.25523187826391
1.84 1.26032231601121
1.88 1.24392105288736
1.92 1.19512331688951
1.96 1.17012563229957
2 1.12256771138156
};
\addplot [semithick, color1, forget plot]
table {%
0 0.342868735854814
0.04 0.454859051977255
0.08 0.491479407236882
0.12 0.523783437046376
0.16 0.58792690616389
0.2 0.514901626232553
0.24 0.404825305527786
0.28 0.393199483142189
0.32 0.293944803486888
0.36 0.31991635295046
0.4 0.383231221178064
0.44 0.364141106092066
0.48 0.369238536775738
0.52 0.346777283707595
0.56 0.29919592877625
0.6 0.26904940850863
0.64 0.25245774120137
0.68 0.303345694530793
0.72 0.23469646022277
0.76 0.254341772100054
0.8 0.201155517927137
0.84 0.220131684222813
0.88 0.236393647092448
0.92 0.170259454839966
0.96 0.136854792762533
1 0.062812912907341
1.04 0.0392047503149978
1.08 0.0802420300435922
1.12 0.0195923202245228
1.16 0.0440723538183545
1.2 0.0852794488030061
1.24 0.0574060309054953
1.28 0.00846995651901889
1.32 0.0402971818939178
1.36 0.142007541880046
1.4 0.059117197018123
1.44 -0.0845220414465577
1.48 -0.107323391597968
1.52 -0.0711670084121029
1.56 -0.0750124357919046
1.6 -0.0221265265582899
1.64 -0.0452817229331222
1.68 -0.0650467455087432
1.72 -0.119911909104682
1.76 -0.138106905498219
1.8 -0.129274066668431
1.84 -0.126269608485993
1.88 -0.086025221468792
1.92 -0.00210653890041098
1.96 0.0827446541485313
2 0.088299282824503
};
\addplot [semithick, color0, forget plot]
table {%
0 1.32666373175332
0.04 1.00836250222304
0.08 0.698980337938454
0.12 0.368314651922828
0.16 0.0574424308856644
0.2 -0.25398412053386
0.24 -0.533687681984802
0.28 -0.803693547478101
0.32 -1.04036650108877
0.36 -1.26829134403399
0.4 -1.45175531850606
0.44 -1.60706361983328
0.48 -1.75365149258081
0.52 -1.83718554690397
0.56 -1.92651416983925
0.6 -2.00952858795063
0.64 -2.03604157543863
0.68 -2.06670504162145
0.72 -2.06125297825344
0.76 -2.05614036993569
0.8 -1.99475388592662
0.84 -1.95403958357653
0.88 -1.86557347112098
0.92 -1.78964488686274
0.96 -1.69011890778176
1 -1.5823095992326
1.04 -1.46663453611622
1.08 -1.33083782455621
1.12 -1.19883990233804
1.16 -1.02710111864163
1.2 -0.875979894604964
1.24 -0.720595889058529
1.28 -0.560426839180311
1.32 -0.395925550939239
1.36 -0.201603348355842
1.4 -0.0563304391197457
1.44 0.11835430535362
1.48 0.265660637944069
1.52 0.432117062450539
1.56 0.57665304657707
1.6 0.698996267329386
1.64 0.834727615362654
1.68 0.976204932340758
1.72 1.07811323602093
1.76 1.20093056260624
1.8 1.28892629225589
1.84 1.3654203233626
1.88 1.46524523770901
1.92 1.54322049832322
1.96 1.59838675192041
2 1.65452189112027
};
\addplot [semithick, color1, forget plot]
table {%
0 0.348491813069396
0.04 0.400379757521086
0.08 0.448513156285892
0.12 0.443676921551256
0.16 0.483992570109251
0.2 0.411372247775359
0.24 0.284835855570865
0.28 0.261314574684355
0.32 0.16461115932569
0.36 0.181716409594657
0.4 0.262967165794592
0.44 0.242997466152406
0.48 0.245010416245841
0.52 0.253182748644063
0.56 0.218992825764235
0.6 0.216610950231251
0.64 0.213977727666765
0.68 0.281130537581029
0.72 0.244565263467174
0.76 0.264782425280282
0.8 0.24367162983254
0.84 0.292124454166027
0.88 0.303344729816973
0.92 0.285400083095756
0.96 0.255472818237637
1 0.183352642282772
1.04 0.194428985270736
1.08 0.235741212215573
1.12 0.189230913874241
1.16 0.227126850757855
1.2 0.255784146067519
1.24 0.24134806028617
1.28 0.191882018821702
1.32 0.261717324215069
1.36 0.343715342085694
1.4 0.275817405883713
1.44 0.151992446016157
1.48 0.141251224825842
1.52 0.18474673396365
1.56 0.205495142335485
1.6 0.235334887192146
1.64 0.250228366293113
1.68 0.240336575622718
1.72 0.228047751055082
1.76 0.182910292714985
1.8 0.219906299932482
1.84 0.23492473747722
1.88 0.295990128968481
1.92 0.374715767994934
1.96 0.478567810099837
2 0.463552703227198
};
\addplot [semithick, color0, forget plot]
table {%
0 0.321191914878453
0.04 0.322123187185585
0.08 0.264971333276824
0.12 0.239441084187955
0.16 0.201479511836763
0.2 0.112235359688664
0.24 -0.00206499799679563
0.28 -0.117146739478448
0.32 -0.233719599514246
0.36 -0.381539507245185
0.4 -0.52634257468883
0.44 -0.687306791969002
0.48 -0.829461835634108
0.52 -0.983670342803103
0.56 -1.12280972592137
0.6 -1.24922831000525
0.64 -1.36623579965937
0.68 -1.48539663989651
0.72 -1.59763485344828
0.76 -1.62796157450583
0.8 -1.66067871221157
0.84 -1.67152241363991
0.88 -1.66226290668059
0.92 -1.62928511604791
0.96 -1.535246538848
1 -1.46558840429703
1.04 -1.38344431546652
1.08 -1.23451582151966
1.12 -1.10998351253113
1.16 -0.957021316625703
1.2 -0.787432058106426
1.24 -0.638787118427413
1.28 -0.48643944460379
1.32 -0.350565304113151
1.36 -0.180490753093193
1.4 -0.047395407160944
1.44 0.0866522738240069
1.48 0.204443617687765
1.52 0.320645710087334
1.56 0.425655042211483
1.6 0.530114771702265
1.64 0.628678350133204
1.68 0.717627912523173
1.72 0.794550139224787
1.76 0.886264686056723
1.8 0.963573618726943
1.84 1.02614043535006
1.88 1.10495169018782
1.92 1.18192611891155
1.96 1.22775430001557
2 1.31809051182752
};
\addplot [semithick, color1, forget plot]
table {%
0 0.338951741526946
0.04 0.409159478804688
0.08 0.430641201790892
0.12 0.41876880619145
0.16 0.45371282248312
0.2 0.380800841025673
0.24 0.237802774501658
0.28 0.200501896816705
0.32 0.0880523651907511
0.36 0.0932127724873822
0.4 0.161396504097205
0.44 0.12369390895238
0.48 0.10186008295335
0.52 0.109498723289195
0.56 0.0531954832929215
0.6 0.0445240136946264
0.64 0.0164300058619671
0.68 0.0628276134247869
0.72 0.034665515459373
0.76 0.0532090345952384
0.8 0.038850673996271
0.84 0.0879504896187615
0.88 0.126391304956914
0.92 0.0845585870390529
0.96 0.0715499829606726
1 0.0283895383310697
1.04 0.0463637527678913
1.08 0.0891882520554348
1.12 0.0525503392818731
1.16 0.0681701633021238
1.2 0.105621282705105
1.24 0.112091932890722
1.28 0.0708038895555532
1.32 0.104189358949826
1.36 0.202445412733724
1.4 0.129109286632126
1.44 -0.0264997591392651
1.48 -0.0271489719579874
1.52 -0.0131221703113848
1.56 0.0166045365390017
1.6 0.0448229087858941
1.64 0.0189761708162621
1.68 0.00738559249850318
1.72 -0.0378551913189213
1.76 -0.0392922743427269
1.8 -0.0280494324848485
1.84 -0.0150667542084737
1.88 0.0225805838076837
1.92 0.102319007258852
1.96 0.194694797626543
2 0.204154279173091
};
\addplot [semithick, color0, forget plot]
table {%
0 0.933908951879224
0.04 0.697046122699566
0.08 0.411449175393123
0.12 0.147473566642851
0.16 -0.112696908982515
0.2 -0.381133380334586
0.24 -0.608511076903837
0.28 -0.841580287003663
0.32 -1.06829634247852
0.36 -1.27126375853801
0.4 -1.45181363506188
0.44 -1.57966205909499
0.48 -1.70832727399146
0.52 -1.77570046103075
0.56 -1.85655302546239
0.6 -1.88033969619069
0.64 -1.88957788214929
0.68 -1.86161031219177
0.72 -1.8498968130018
0.76 -1.79227287297101
0.8 -1.70925440902316
0.84 -1.66430539574966
0.88 -1.5459754681629
0.92 -1.4664870608323
0.96 -1.34478352475314
1 -1.26473346213182
1.04 -1.14233652987755
1.08 -1.01759359982643
1.12 -0.916307002221457
1.16 -0.791214222355883
1.2 -0.653642567741436
1.24 -0.528296255549844
1.28 -0.404958027238091
1.32 -0.251292712813422
1.36 -0.111720821173983
1.4 0.0376079755282367
1.44 0.173124181755856
1.48 0.353559404610748
1.52 0.48442851511524
1.56 0.645061332927791
1.6 0.793411964160938
1.64 0.947737789235236
1.68 1.07434803767466
1.72 1.2084521329684
1.76 1.31341268348334
1.8 1.40525277777615
1.84 1.46112668395702
1.88 1.53329754179309
1.92 1.53887565031959
1.96 1.56015829977623
2 1.53653048730012
};
\addplot [semithick, color1, forget plot]
table {%
0 0.343616056119443
0.04 0.403224153095234
0.08 0.406639224449683
0.12 0.413655050189928
0.16 0.464315220012851
0.2 0.383381010975509
0.24 0.249827782134311
0.28 0.242289406714499
0.32 0.161946298130324
0.36 0.190147390536558
0.4 0.278401479413538
0.44 0.274663721667694
0.48 0.283204856280382
0.52 0.315866556311526
0.56 0.281156673743146
0.6 0.303501077680592
0.64 0.275243715531063
0.68 0.359593150444838
0.72 0.329847821816286
0.76 0.369861386522205
0.8 0.367260379870804
0.84 0.399451145019243
0.88 0.431610736466205
0.92 0.383711077047474
0.96 0.352075816493144
1 0.30701759681825
1.04 0.327259844533682
1.08 0.354394860610999
1.12 0.303454923377201
1.16 0.336777639124832
1.2 0.384975749086695
1.24 0.361645340531916
1.28 0.321397049776746
1.32 0.364053155878555
1.36 0.471065733100892
1.4 0.400694439371904
1.44 0.280801235584821
1.48 0.29384024533022
1.52 0.31881376569941
1.56 0.400008991540528
1.6 0.443523108898399
1.64 0.455716157895079
1.68 0.447095873246422
1.72 0.440976188733534
1.76 0.433360264273724
1.8 0.478444109770021
1.84 0.508747176187635
1.88 0.575371515858898
1.92 0.656451919020655
1.96 0.76152277833271
2 0.760381961671806
};
\addplot [semithick, color0, forget plot]
table {%
0 0.795785991742112
0.04 0.617108780986124
0.08 0.435496884980471
0.12 0.259146149651094
0.16 0.0431459891454193
0.2 -0.163687694782284
0.24 -0.350204230188082
0.28 -0.543443096993869
0.32 -0.73579370699815
0.36 -0.912877823855136
0.4 -1.10793884157848
0.44 -1.24714098507552
0.48 -1.39418357151458
0.52 -1.55657190253689
0.56 -1.67903048121905
0.6 -1.77681694786114
0.64 -1.87411661942871
0.68 -1.95523138259606
0.72 -2.01188583119898
0.76 -2.03277453629372
0.8 -2.03259458967366
0.84 -2.04194797394696
0.88 -1.97901650457031
0.92 -1.92215790685481
0.96 -1.85655451885247
1 -1.75704009695473
1.04 -1.62449981884359
1.08 -1.48982724400312
1.12 -1.35353097691943
1.16 -1.19695742057203
1.2 -1.0284124825475
1.24 -0.869701470643628
1.28 -0.673051289838319
1.32 -0.516846796835532
1.36 -0.323893391620138
1.4 -0.16241042674134
1.44 -0.0123792554182007
1.48 0.128363400591367
1.52 0.281667718122818
1.56 0.387770193520207
1.6 0.483521629316087
1.64 0.564668143951258
1.68 0.627746191632835
1.72 0.691312801112542
1.76 0.724315466749817
1.8 0.757297383021147
1.84 0.759946467600192
1.88 0.747026926093837
1.92 0.708349637493984
1.96 0.699415350824678
2 0.657797121364073
};
\addplot [semithick, color1, forget plot]
table {%
0 0.338819158986325
0.04 0.414636318616051
0.08 0.427059872168035
0.12 0.445669808903117
0.16 0.495567887032643
0.2 0.418016835471938
0.24 0.299447926184312
0.28 0.30243762299869
0.32 0.179562037910631
0.36 0.205330107292421
0.4 0.277030195929217
0.44 0.266598784013549
0.48 0.271546642563914
0.52 0.268071566204006
0.56 0.23311600216896
0.6 0.219267839503935
0.64 0.20148379421483
0.68 0.241463977672044
0.72 0.206303805626838
0.76 0.227186262648112
0.8 0.183994070361869
0.84 0.208466181431752
0.88 0.234530884715603
0.92 0.180265167743527
0.96 0.138149913162117
1 0.0877644903108755
1.04 0.0782754205372974
1.08 0.135040722254511
1.12 0.0751495940470878
1.16 0.106790454904559
1.2 0.166047265659302
1.24 0.155425530049661
1.28 0.101457034629972
1.32 0.150304703939611
1.36 0.252488392296236
1.4 0.17594511772603
1.44 0.055539253541099
1.48 0.0387015599830296
1.52 0.0718646160240649
1.56 0.0986956965795657
1.6 0.125276530541145
1.64 0.135055243204299
1.68 0.103472181236523
1.72 0.0473011877921431
1.76 0.0371789816293031
1.8 0.050704899685672
1.84 0.0605292035372661
1.88 0.111937214411093
1.92 0.20262147821944
1.96 0.283090683721774
2 0.294209233678928
};
\addplot [semithick, color0, forget plot]
table {%
0 0.473582287825366
0.04 0.33713581702999
0.08 0.180376915038357
0.12 0.0134275071722691
0.16 -0.145213974412172
0.2 -0.285574594163004
0.24 -0.458345118689147
0.28 -0.642082336423429
0.32 -0.77667350059434
0.36 -0.943516155680064
0.4 -1.06363181069837
0.44 -1.19057436479728
0.48 -1.30897843222576
0.52 -1.41220545061517
0.56 -1.48578105825866
0.6 -1.53621194319798
0.64 -1.5752272529188
0.68 -1.63545362838097
0.72 -1.64033602233167
0.76 -1.64860120265271
0.8 -1.62151739267347
0.84 -1.60503507378395
0.88 -1.55173931250096
0.92 -1.49915918522084
0.96 -1.43887887740269
1 -1.36647682018507
1.04 -1.27533252241979
1.08 -1.20908694559511
1.12 -1.1137769474278
1.16 -1.01515661913623
1.2 -0.902182435581094
1.24 -0.789382976982778
1.28 -0.687365520376091
1.32 -0.576907463719722
1.36 -0.490763316644943
1.4 -0.354582640139316
1.44 -0.280058171756696
1.48 -0.163715605637303
1.52 -0.0500925723217578
1.56 0.0664182663582455
1.6 0.180597770438587
1.64 0.286705025007032
1.68 0.410741883580153
1.72 0.52578235489524
1.76 0.647942660766038
1.8 0.764150059676866
1.84 0.883814605041886
1.88 1.00328869601813
1.92 1.11931502267886
1.96 1.22320400962644
2 1.35096262030951
};
\addplot [semithick, color1, forget plot]
table {%
0 0.349099026383888
0.04 0.39945873872439
0.08 0.421870354420308
0.12 0.39654237506783
0.16 0.437773871681855
0.2 0.359417237016451
0.24 0.208797856930225
0.28 0.179058308885869
0.32 0.0838025918824318
0.36 0.0947229008508809
0.4 0.14626498120539
0.44 0.115473078892612
0.48 0.108265259699188
0.52 0.117461134961138
0.56 0.058272679795292
0.6 0.0659585390746632
0.64 0.0552368927721713
0.68 0.114657587915886
0.72 0.0793150309523108
0.76 0.0986718109211985
0.8 0.103213950487491
0.84 0.132540237058824
0.88 0.159738084884932
0.92 0.108123674042527
0.96 0.103592132816676
1 0.04670588630084
1.04 0.070367141566113
1.08 0.117090857451386
1.12 0.0647518774105059
1.16 0.105872465357509
1.2 0.132279707916518
1.24 0.148244766060115
1.28 0.0985406174102892
1.32 0.115863665401342
1.36 0.194150170385961
1.4 0.127451214826189
1.44 0.000939248458658558
1.48 -0.0344364868822064
1.52 -0.00723970964450621
1.56 -0.000664301824447104
1.6 0.0262527346330833
1.64 0.0148675123033452
1.68 -0.0322531550278023
1.72 -0.0827252933662705
1.76 -0.116412035071763
1.8 -0.084935028458031
1.84 -0.077617756132319
1.88 -0.0510389712303927
1.92 0.045862712759379
1.96 0.139883131364759
2 0.134099026965372
};
\addplot [semithick, color0, forget plot]
table {%
0 0.206651720936017
0.04 -0.00301302256811847
0.08 -0.206847356766458
0.12 -0.404583000118081
0.16 -0.611415432941432
0.2 -0.813726365349299
0.24 -0.997491740029436
0.28 -1.17467076907737
0.32 -1.33152516686077
0.36 -1.47453816709039
0.4 -1.62158065901111
0.44 -1.74315643378642
0.48 -1.82149408485381
0.52 -1.91214893555587
0.56 -1.95614658599662
0.6 -1.99642547800114
0.64 -1.99242807066739
0.68 -1.98047444933498
0.72 -1.94139926967541
0.76 -1.88810730292051
0.8 -1.81797050369356
0.84 -1.74275074233371
0.88 -1.63145939773032
0.92 -1.50202533251693
0.96 -1.40860083030233
1 -1.26666070151117
1.04 -1.13910624501289
1.08 -1.00586264530169
1.12 -0.89175488597095
1.16 -0.739192453045185
1.2 -0.631861997097213
1.24 -0.497691651619971
1.28 -0.38659772969405
1.32 -0.268575648622479
1.36 -0.179091095187199
1.4 -0.0908495555829282
1.44 0.0249252589340474
1.48 0.095038253499892
1.52 0.179988050212844
1.56 0.265488280110897
1.6 0.335291014241867
1.64 0.394797593507841
1.68 0.451795288647944
1.72 0.500062334587477
1.76 0.540726223404882
1.8 0.607108973378407
1.84 0.643337645639832
1.88 0.66250547024939
1.92 0.706509655116881
1.96 0.727622028209899
2 0.75359362593817
};
\addplot [semithick, color1, forget plot]
table {%
0 0.345085238364466
0.04 0.420272940097098
0.08 0.470396518271331
0.12 0.50183945619529
0.16 0.557706659808532
0.2 0.451114823339495
0.24 0.314787702954368
0.28 0.301120356006471
0.32 0.166158441348996
0.36 0.179207458383785
0.4 0.240924073391795
0.44 0.19011557291264
0.48 0.179368265798042
0.52 0.164639651796406
0.56 0.0971842377065947
0.6 0.0810340644570046
0.64 0.0422797457272503
0.68 0.0942602456105936
0.72 0.0376819702752705
0.76 0.072145308383161
0.8 0.0305503425374439
0.84 0.0643635500757856
0.88 0.064958709334027
0.92 0.0275196338554522
0.96 -0.00210805993314004
1 -0.0446228840032946
1.04 -0.0413022128288825
1.08 0.0239940469810915
1.12 -0.0481682685800948
1.16 -0.0101134629532741
1.2 0.0243089864692783
1.24 0.0274746755586163
1.28 -0.0118635467343698
1.32 0.0412803956452192
1.36 0.132468941416183
1.4 0.0517524201003544
1.44 -0.0494523921494832
1.48 -0.0698440615505734
1.52 -0.0254686517674282
1.56 -0.00512644319671129
1.6 0.0273328314649208
1.64 0.0566333513498418
1.68 0.0422514447003675
1.72 0.020930636653213
1.76 -0.00325191133710149
1.8 -0.00391402659750676
1.84 0.0371228107003311
1.88 0.0972659626638608
1.92 0.159381923736974
1.96 0.236979812406757
2 0.250950263257816
};
\addplot [semithick, color0, forget plot]
table {%
0 1.37776092477747
0.04 1.01823997987526
0.08 0.700401491983545
0.12 0.390082489260015
0.16 0.0357011407590278
0.2 -0.271684906619088
0.24 -0.582153356221065
0.28 -0.858857056659244
0.32 -1.12608577031702
0.36 -1.34623799937354
0.4 -1.55362589872221
0.44 -1.73160675338821
0.48 -1.87297661997688
0.52 -1.9629729005175
0.56 -1.9991367785858
0.6 -2.06218292184757
0.64 -2.06136340547091
0.68 -2.04835334871442
0.72 -2.00506731258635
0.76 -1.9431074146157
0.8 -1.88151496673103
0.84 -1.80549993495928
0.88 -1.69930679615762
0.92 -1.5957179910296
0.96 -1.52647632099854
1 -1.43317691597223
1.04 -1.30106005376239
1.08 -1.21546610336218
1.12 -1.09831476354879
1.16 -0.999616099100335
1.2 -0.876364566758569
1.24 -0.740401669361148
1.28 -0.630509872367327
1.32 -0.506727166572736
1.36 -0.376593472230015
1.4 -0.23771227881029
1.44 -0.103703660010829
1.48 0.0358968316638165
1.52 0.187654914799816
1.56 0.339548793901917
1.6 0.488301849354555
1.64 0.637572311879871
1.68 0.785066337101792
1.72 0.906639260132576
1.76 1.06435368127526
1.8 1.20462953725643
1.84 1.28538148411433
1.88 1.39663878034979
1.92 1.49666674787276
1.96 1.54533689203696
2 1.61813707160918
};
\addplot [semithick, color1, forget plot]
table {%
0 0.34395231092328
0.04 0.433898395288539
0.08 0.465716661101143
0.12 0.500413596632035
0.16 0.56436693318082
0.2 0.496130434442859
0.24 0.381551584496001
0.28 0.38046397674638
0.32 0.274731619379652
0.36 0.3082411044873
0.4 0.405201063194814
0.44 0.370732575268028
0.48 0.363826205571799
0.52 0.372103091728575
0.56 0.338669155537161
0.6 0.332840358201571
0.64 0.304530325654254
0.68 0.345507467925663
0.72 0.297210094986972
0.76 0.330013321694855
0.8 0.303954701418873
0.84 0.316035771116168
0.88 0.340258986474993
0.92 0.281843403491948
0.96 0.243627409049031
1 0.202975907710052
1.04 0.205386689794236
1.08 0.245396792615569
1.12 0.201100411855712
1.16 0.233887950116073
1.2 0.278713308934081
1.24 0.277721382639337
1.28 0.234130899084347
1.32 0.286902586275423
1.36 0.385759713021738
1.4 0.304924957583109
1.44 0.191393917231521
1.48 0.174839112678675
1.52 0.221428260706098
1.56 0.249219399653233
1.6 0.267075406627879
1.64 0.286347678128507
1.68 0.255976151395556
1.72 0.218669521145952
1.76 0.186262427720042
1.8 0.189261272554623
1.84 0.193528119455334
1.88 0.217862552842626
1.92 0.291101118982029
1.96 0.349985975281954
2 0.317902669662614
};
\addplot [semithick, color0, forget plot]
table {%
0 0.161159486843222
0.04 0.0519337804455407
0.08 -0.098432475661327
0.12 -0.214808463203949
0.16 -0.337968964460743
0.2 -0.455694386076856
0.24 -0.596520915367083
0.28 -0.715103906659955
0.32 -0.824191130959817
0.36 -0.948081386310467
0.4 -1.0218894219343
0.44 -1.13274644059044
0.48 -1.21027288852794
0.52 -1.29240744376964
0.56 -1.34118111086707
0.6 -1.40551140251417
0.64 -1.45158103188379
0.68 -1.46316429115234
0.72 -1.51323072419591
0.76 -1.52337049338275
0.8 -1.52478554421399
0.84 -1.53036903272977
0.88 -1.50295598968978
0.92 -1.48020150985218
0.96 -1.4361853017832
1 -1.41778348804547
1.04 -1.32394610839995
1.08 -1.26987506290637
1.12 -1.18810071656864
1.16 -1.03767566932085
1.2 -0.924893006694682
1.24 -0.81751318405068
1.28 -0.624425584520153
1.32 -0.476416995192556
1.36 -0.286139369781177
1.4 -0.107780566003596
1.44 0.123526886162518
1.48 0.312003605402458
1.52 0.516847261701184
1.56 0.691219900937789
1.6 0.901175722374588
1.64 1.07136816937113
1.68 1.21766577953651
1.72 1.34805440335759
1.76 1.45385165832264
1.8 1.5583370728824
1.84 1.61114791955857
1.88 1.61589941332209
1.92 1.62541574258322
1.96 1.56885005307712
2 1.52702348509232
};
\addplot [semithick, color1, forget plot]
table {%
0 0.340340208082777
0.04 0.443137375678005
0.08 0.469908370417121
0.12 0.466661396583812
0.16 0.543636137714398
0.2 0.44427248533419
0.24 0.306932535155291
0.28 0.301157096087999
0.32 0.201744140572753
0.36 0.203903532442722
0.4 0.27214171604455
0.44 0.223311974657682
0.48 0.216014434099479
0.52 0.222676738999867
0.56 0.168965121649317
0.6 0.150415589041741
0.64 0.10107524461674
0.68 0.156820434532548
0.72 0.128305327226721
0.76 0.128106652870855
0.8 0.0898279779314868
0.84 0.0941530489817042
0.88 0.118460474811352
0.92 0.0711287055125583
0.96 0.0636054577361855
1 -0.00749631704839163
1.04 -0.0253181975771885
1.08 0.0241177315214666
1.12 -0.0417153992630149
1.16 -0.0235284752199885
1.2 0.0265017468572824
1.24 0.0287741133390412
1.28 -0.0300829013880945
1.32 0.0149314910624419
1.36 0.113018083848532
1.4 0.00914358200477968
1.44 -0.0994803589232464
1.48 -0.116261616051237
1.52 -0.0879987493919265
1.56 -0.0699989966597097
1.6 -0.0451555900150387
1.64 -0.013749342186413
1.68 -0.0555287629617237
1.72 -0.103706789791652
1.76 -0.122092871780558
1.8 -0.127490936467305
1.84 -0.116053342373387
1.88 -0.0793243575129508
1.92 -0.0178104673820589
1.96 0.0356988131321025
2 0.00895940700173791
};
\addplot [semithick, color0, forget plot]
table {%
0 0.468937781403844
0.04 0.30645239315019
0.08 0.142866251759184
0.12 -0.00995419734544684
0.16 -0.192879955849814
0.2 -0.33219612891995
0.24 -0.481793221040869
0.28 -0.637032303780176
0.32 -0.779347054402175
0.36 -0.901990339473281
0.4 -1.02304777797729
0.44 -1.16818101931411
0.48 -1.28577574247952
0.52 -1.39744558851586
0.56 -1.48272416750513
0.6 -1.58189906011991
0.64 -1.66215033474401
0.68 -1.739643759064
0.72 -1.78759178742462
0.76 -1.86062169702322
0.8 -1.88590349396885
0.84 -1.91508214670098
0.88 -1.91227824030274
0.92 -1.90802526110922
0.96 -1.85207850139688
1 -1.8195045362791
1.04 -1.72833774980072
1.08 -1.63069628216468
1.12 -1.52254776576884
1.16 -1.37880827063568
1.2 -1.22452980415973
1.24 -1.05189331433335
1.28 -0.884125516072156
1.32 -0.640102683817572
1.36 -0.451352658816115
1.4 -0.229060543894762
1.44 -0.00577916427896837
1.48 0.210189131672218
1.52 0.408919476573511
1.56 0.611829679301344
1.6 0.817801031510005
1.64 0.997316851796869
1.68 1.18348681867401
1.72 1.34298606129642
1.76 1.46637998449537
1.8 1.59192852236952
1.84 1.67663410207506
1.88 1.72951744282739
1.92 1.77142169477246
1.96 1.79501549783003
2 1.78721946473021
};
\addplot [semithick, color1, forget plot]
table {%
0 0.337849543346624
0.04 0.411012265409703
0.08 0.423712930672395
0.12 0.4215834210415
0.16 0.460920818593844
0.2 0.372409334000812
0.24 0.226731760974906
0.28 0.21266544081161
0.32 0.0825736911339657
0.36 0.086827072433188
0.4 0.141513416460422
0.44 0.104042464681446
0.48 0.0781854714216674
0.52 0.0894841795490523
0.56 0.0220170214414915
0.6 -0.00562683016339224
0.64 -0.0347746243102795
0.68 -0.0130688929873007
0.72 -0.0663027222035962
0.76 -0.0629424284335063
0.8 -0.0874768438072597
0.84 -0.0755666216612072
0.88 -0.0830543634147526
0.92 -0.121115319377938
0.96 -0.155040175087189
1 -0.232389670942976
1.04 -0.241861503138584
1.08 -0.190896475275957
1.12 -0.238104469489254
1.16 -0.196202494452217
1.2 -0.147228897270929
1.24 -0.133769170966788
1.28 -0.159657025922667
1.32 -0.0984975819307545
1.36 0.0117194968930909
1.4 -0.0339937437229159
1.44 -0.121229986754449
1.48 -0.0965613790673599
1.52 -0.0438603386796779
1.56 0.0315039882743963
1.6 0.0809748414472921
1.64 0.121588507480497
1.68 0.122286384825004
1.72 0.115350030434712
1.76 0.0979778219363243
1.8 0.138294680787108
1.84 0.170283835291037
1.88 0.205336305736682
1.92 0.295199727011143
1.96 0.369787598324772
2 0.349021651108247
};
\addplot [semithick, color0, forget plot]
table {%
0 0.918266770216162
0.04 0.809345164695277
0.08 0.646821898286202
0.12 0.470647105798762
0.16 0.320171914388033
0.2 0.117923734675392
0.24 -0.0915922766986101
0.28 -0.304599685440019
0.32 -0.498648815675726
0.36 -0.707681376523616
0.4 -0.895480422873851
0.44 -1.07779925301403
0.48 -1.25459845207195
0.52 -1.40714881894522
0.56 -1.54865769706839
0.6 -1.65830169843054
0.64 -1.74231968562824
0.68 -1.83845522145526
0.72 -1.85923116574339
0.76 -1.8978069027029
0.8 -1.8854729610176
0.84 -1.89783159797835
0.88 -1.86500737203161
0.92 -1.82178671845548
0.96 -1.74339881620353
1 -1.67993063844644
1.04 -1.59373026729523
1.08 -1.48733345969928
1.12 -1.36933209757566
1.16 -1.23085143907212
1.2 -1.12629685820118
1.24 -0.965887185037116
1.28 -0.82165280604789
1.32 -0.652874626124188
1.36 -0.511653210928042
1.4 -0.308380204265243
1.44 -0.129021475554652
1.48 0.0677006995813713
1.52 0.236644384497283
1.56 0.44160565762754
1.6 0.61238853049204
1.64 0.800219565199524
1.68 0.986224233686159
1.72 1.15258576381474
1.76 1.31710549569034
1.8 1.48203371959064
1.84 1.61097829241562
1.88 1.72826328451285
1.92 1.80820886868861
1.96 1.89087421794453
2 1.9177590688474
};
\addplot [semithick, color1, forget plot]
table {%
0 0.340377598951734
0.04 0.420398772667265
0.08 0.447279998343818
0.12 0.444585763133137
0.16 0.476358488359259
0.2 0.397719566881376
0.24 0.245449366333828
0.28 0.213440874269335
0.32 0.089727353626204
0.36 0.112293602283257
0.4 0.162307749427033
0.44 0.123296597688082
0.48 0.098993019548558
0.52 0.106321912569399
0.56 0.0495792869168248
0.6 0.0108640636343106
0.64 0.0149597002785953
0.68 0.052347535157071
0.72 -0.00881414634507591
0.76 0.0318105867753234
0.8 0.0201501738807466
0.84 0.0510983886401012
0.88 0.0935107862993109
0.92 0.0706889714480776
0.96 0.0496313241911733
1 0.0139969853169654
1.04 0.0420430026849682
1.08 0.0954202989370016
1.12 0.0637561360216343
1.16 0.111028468878386
1.2 0.166486446579703
1.24 0.174327977350961
1.28 0.152441124967443
1.32 0.194201997133225
1.36 0.303633360118246
1.4 0.225441988076645
1.44 0.11830930507549
1.48 0.100198320390744
1.52 0.131702704031888
1.56 0.156933342555469
1.6 0.190258946947218
1.64 0.186412811933505
1.68 0.173985062021731
1.72 0.121036508470412
1.76 0.102766037193245
1.8 0.0989652497989371
1.84 0.126474698357639
1.88 0.180920663863218
1.92 0.257106744743996
1.96 0.344641188092553
2 0.335497415177835
};
\addplot [semithick, color0, forget plot]
table {%
0 0.567787859943572
0.04 0.477111291503942
0.08 0.361307708678832
0.12 0.25568455876649
0.16 0.136198915244148
0.2 -0.00614249268126543
0.24 -0.136441316717681
0.28 -0.276724664537358
0.32 -0.415383637200045
0.36 -0.579598064171708
0.4 -0.728482776617137
0.44 -0.880642221765291
0.48 -1.02040925677661
0.52 -1.1523969661164
0.56 -1.28998628392309
0.6 -1.38053115856678
0.64 -1.48141844069679
0.68 -1.54632111757139
0.72 -1.61117069733934
0.76 -1.64383402475449
0.8 -1.64835015262345
0.84 -1.63784727667871
0.88 -1.62773655120356
0.92 -1.59065224538121
0.96 -1.51892682512805
1 -1.45842540454329
1.04 -1.3610209660269
1.08 -1.24984033265747
1.12 -1.16419119558455
1.16 -1.0376796399268
1.2 -0.917251663242709
1.24 -0.810859234556653
1.28 -0.664298738461458
1.32 -0.537408761703011
1.36 -0.395001976248019
1.4 -0.295309703660377
1.44 -0.197186904535677
1.48 -0.0610153000618141
1.52 0.0412144372463657
1.56 0.135860079420455
1.6 0.231348275565308
1.64 0.328853280885888
1.68 0.423765796398635
1.72 0.500470654449119
1.76 0.599630427944577
1.8 0.657540096799627
1.84 0.724545438775767
1.88 0.809577979915579
1.92 0.856151612917133
1.96 0.924173248229249
2 0.966708012767189
};
\addplot [semithick, color1, forget plot]
table {%
0 0.345878162419489
0.04 0.405449209443302
0.08 0.41951321383167
0.12 0.406412966151644
0.16 0.457916750802796
0.2 0.369834956444505
0.24 0.24679691816035
0.28 0.219076968657975
0.32 0.117995680510445
0.36 0.146404261944884
0.4 0.221706377510601
0.44 0.201857931744334
0.48 0.201998397489779
0.52 0.20249921713423
0.56 0.156694632413815
0.6 0.148992393338491
0.64 0.14467199235089
0.68 0.216255055811393
0.72 0.152899188574343
0.76 0.191562063328912
0.8 0.164728621407991
0.84 0.208324775239304
0.88 0.228680802806839
0.92 0.184778189934424
0.96 0.161646342340961
1 0.102146010853694
1.04 0.120648013647887
1.08 0.170567594967068
1.12 0.113243715364019
1.16 0.155942095099349
1.2 0.190953471475789
1.24 0.206223690026148
1.28 0.158494184821272
1.32 0.215871973762446
1.36 0.322147000187993
1.4 0.27979125525684
1.44 0.15500276479165
1.48 0.154814631328182
1.52 0.207182156820652
1.56 0.252925681500039
1.6 0.305858228128853
1.64 0.319695240821959
1.68 0.295074072235696
1.72 0.277700864331657
1.76 0.283061200829276
1.8 0.297665132643781
1.84 0.337124520387622
1.88 0.379981210476313
1.92 0.473943270528329
1.96 0.553909222720181
2 0.550002847973237
};
\addplot [semithick, color0, forget plot]
table {%
0 1.46250862504745
0.04 1.25612346446613
0.08 1.05795629167643
0.12 0.822575365826675
0.16 0.598690003615843
0.2 0.369989554542025
0.24 0.118361728920841
0.28 -0.118530079654517
0.32 -0.335547312496404
0.36 -0.567902718501245
0.4 -0.773942613776513
0.44 -0.963718683674721
0.48 -1.14536363440167
0.52 -1.32115973654697
0.56 -1.45500131795893
0.6 -1.57655702241219
0.64 -1.6784677106561
0.68 -1.77195205347366
0.72 -1.81228500565301
0.76 -1.85457022743936
0.8 -1.89958418678664
0.84 -1.90153141437731
0.88 -1.8965927219402
0.92 -1.86672038804429
0.96 -1.80747145831597
1 -1.76933002892701
1.04 -1.682216224172
1.08 -1.59543628199795
1.12 -1.5018902774208
1.16 -1.4189349626425
1.2 -1.29516632116772
1.24 -1.16014201417379
1.28 -1.03048938717193
1.32 -0.878978085434645
1.36 -0.721692460872605
1.4 -0.580494663832901
1.44 -0.392849255008993
1.48 -0.218766410370775
1.52 -0.0407708199806938
1.56 0.127134349711884
1.6 0.300420539463625
1.64 0.474533536227249
1.68 0.633605944590131
1.72 0.771374876918843
1.76 0.896338075645452
1.8 1.04663071810269
1.84 1.12235506017593
1.88 1.18922374427019
1.92 1.22772261142416
1.96 1.25334174469997
2 1.23626953352359
};
\addplot [semithick, color1, forget plot]
table {%
0 0.34784107366201
0.04 0.431533888686638
0.08 0.427314648031553
0.12 0.433601925157144
0.16 0.468069388580707
0.2 0.392960404836786
0.24 0.25775944002315
0.28 0.238873220854769
0.32 0.137850689353459
0.36 0.151638040302957
0.4 0.234920474372516
0.44 0.209058682736523
0.48 0.192871576043345
0.52 0.222217493675626
0.56 0.170150688602185
0.6 0.147308233669296
0.64 0.155684584136336
0.68 0.198485426577173
0.72 0.145198505585653
0.76 0.164014542928158
0.8 0.130018432581012
0.84 0.15173272155018
0.88 0.160277635621765
0.92 0.10949822127537
0.96 0.0596010275009683
1 0.000952400368055617
1.04 0.00284060559609145
1.08 0.0329681588132007
1.12 -0.0276708317936754
1.16 0.00469763970620698
1.2 0.0329749894135494
1.24 0.0436666075060649
1.28 -0.00245414856343782
1.32 0.0579417975475821
1.36 0.14716166427835
1.4 0.0853440069235654
1.44 -0.0262687129512864
1.48 -0.00660200253478522
1.52 0.0548215700543306
1.56 0.10048601959833
1.6 0.136786734968093
1.64 0.173934519778666
1.68 0.174942545569816
1.72 0.153172802580884
1.76 0.176289869384711
1.8 0.181948619055079
1.84 0.218063660428989
1.88 0.26099408598001
1.92 0.349003388845527
1.96 0.414759542010871
2 0.418704088298757
};
\addplot [semithick, color0, forget plot]
table {%
0 0.367005873382134
0.04 0.250060839283509
0.08 0.139365501095833
0.12 -0.00356545449141321
0.16 -0.160646619030935
0.2 -0.298782712327744
0.24 -0.454831389148261
0.28 -0.587176123240023
0.32 -0.752121909628443
0.36 -0.898683705928854
0.4 -1.07009884521254
0.44 -1.19007819203823
0.48 -1.34135491535981
0.52 -1.45312043960202
0.56 -1.59080208221075
0.6 -1.66262280307767
0.64 -1.7682510113286
0.68 -1.83095885847163
0.72 -1.85271312025604
0.76 -1.90689402813868
0.8 -1.92635206021739
0.84 -1.91266896892914
0.88 -1.89695893797101
0.92 -1.85773619632862
0.96 -1.80623526443995
1 -1.70949145876544
1.04 -1.64959334770037
1.08 -1.5517526575549
1.12 -1.43783318322752
1.16 -1.33139671630817
1.2 -1.19461265282234
1.24 -1.03042305140805
1.28 -0.907857294658853
1.32 -0.739513512689065
1.36 -0.573104105696263
1.4 -0.400534957309794
1.44 -0.242092321053436
1.48 -0.0616424469901679
1.52 0.126474369911739
1.56 0.312377014072631
1.6 0.500450614572138
1.64 0.643730640523286
1.68 0.830300667970427
1.72 0.99538037718999
1.76 1.12435812199074
1.8 1.24032637121815
1.84 1.36579851514478
1.88 1.4572714651942
1.92 1.52623035519744
1.96 1.5668334495734
2 1.58298844518462
};
\addplot [semithick, color1, forget plot]
table {%
0 0.361385583269513
0.04 0.397161708772356
0.08 0.411640226541785
0.12 0.389455244915037
0.16 0.412418713517566
0.2 0.328589307774795
0.24 0.172097234940712
0.28 0.1545516128569
0.32 0.0372732871277093
0.36 0.0575999764121979
0.4 0.124448820714962
0.44 0.09060371894401
0.48 0.0914481614667934
0.52 0.0987392207977694
0.56 0.0239960246486012
0.6 0.0336324874437773
0.64 0.0069663351141697
0.68 0.0854528385689114
0.72 0.031807691495125
0.76 0.064213526891677
0.8 0.0254726732437777
0.84 0.0581895943177389
0.88 0.0800459039108085
0.92 0.0273887425237379
0.96 -0.00946782721253533
1 -0.0529342495438868
1.04 -0.0328607911016793
1.08 0.00745369271431979
1.12 -0.0422737407289408
1.16 -0.00587655870014566
1.2 0.0396690017220241
1.24 0.047689833121596
1.28 0.00321590641963407
1.32 0.0653232762002249
1.36 0.142920800524206
1.4 0.086225052594703
1.44 -0.03324232082995
1.48 -0.0260549092629485
1.52 0.0182415665528187
1.56 0.0408413052392802
1.6 0.0800230096658108
1.64 0.0775166235471287
1.68 0.0513227627534982
1.72 0.0140130782920043
1.76 -0.0183941367678477
1.8 -0.0215080434442964
1.84 -0.0168382330613888
1.88 0.0132413137738536
1.92 0.0820539900294725
1.96 0.155029577793743
2 0.129540701296086
};
\addplot [semithick, color0, forget plot]
table {%
0 1.10539849015498
0.04 0.851661906706521
0.08 0.61061577361033
0.12 0.351549829313917
0.16 0.0932263059019159
0.2 -0.15259136812616
0.24 -0.383112072988289
0.28 -0.605627383496663
0.32 -0.832422143002098
0.36 -1.02548056392881
0.4 -1.20592790966457
0.44 -1.35241200547228
0.48 -1.48394759616866
0.52 -1.58259439363944
0.56 -1.69473842887307
0.6 -1.72517496559169
0.64 -1.76616186123388
0.68 -1.78174359373289
0.72 -1.79708467912905
0.76 -1.76676950711756
0.8 -1.76331485071952
0.84 -1.73075356789651
0.88 -1.65970427076693
0.92 -1.60370922931647
0.96 -1.51822233212091
1 -1.45538412134478
1.04 -1.36987768321279
1.08 -1.2828926560099
1.12 -1.16197407220176
1.16 -1.06801273169174
1.2 -0.943851479886778
1.24 -0.857721723217043
1.28 -0.695435454736922
1.32 -0.56075622598
1.36 -0.422394978457529
1.4 -0.293733539041781
1.44 -0.139732992740539
1.48 0.00188851422047744
1.52 0.159434719588247
1.56 0.323679746472325
1.6 0.467505176405147
1.64 0.594114189574319
1.68 0.730193229895962
1.72 0.8629147233528
1.76 0.933599377073427
1.8 1.02578661835788
1.84 1.10017434951313
1.88 1.14182162827703
1.92 1.165570799978
1.96 1.18221302058173
2 1.12651756520525
};
\addplot [semithick, color1, forget plot]
table {%
0 0.352662230610712
0.04 0.380048136328408
0.08 0.4078248591518
0.12 0.403015262748039
0.16 0.422998413906969
0.2 0.355654990986956
0.24 0.20770365552115
0.28 0.187203330854338
0.32 0.0926139002999535
0.36 0.108785186799125
0.4 0.16973456363003
0.44 0.148913992654672
0.48 0.167326839245385
0.52 0.17486432880411
0.56 0.1220635814159
0.6 0.135499855592012
0.64 0.120146651080011
0.68 0.185339040156495
0.72 0.146700528819885
0.76 0.171743403705853
0.8 0.145518282423427
0.84 0.17577091350763
0.88 0.19626060080829
0.92 0.161097658952894
0.96 0.129407462508437
1 0.0771532896522906
1.04 0.0606400084118789
1.08 0.107178161870305
1.12 0.0568497529457109
1.16 0.0934527400265703
1.2 0.127038921107849
1.24 0.13590077825165
1.28 0.079278949872765
1.32 0.140210364044645
1.36 0.259305325699716
1.4 0.182006125781244
1.44 0.0613148406386769
1.48 0.0784760703550347
1.52 0.129726360121176
1.56 0.192487749774399
1.6 0.232050984073153
1.64 0.261842312057606
1.68 0.26952211279495
1.72 0.238674054737464
1.76 0.235237146622758
1.8 0.260847669143627
1.84 0.300548158891659
1.88 0.351085607386461
1.92 0.439389364673213
1.96 0.534326565870991
2 0.533264930372594
};
\addplot [semithick, color0, forget plot]
table {%
0 0.804752739263561
0.04 0.638581628415184
0.08 0.465280061516096
0.12 0.287213343218384
0.16 0.132336390236549
0.2 -0.0354993674747678
0.24 -0.23188086084987
0.28 -0.409128548543955
0.32 -0.57385611400171
0.36 -0.743001078815806
0.4 -0.919610305828941
0.44 -1.07655400652532
0.48 -1.24158698440908
0.52 -1.38382662242191
0.56 -1.51545475263554
0.6 -1.6476077712481
0.64 -1.76518320382345
0.68 -1.8779056538479
0.72 -1.94146872265696
0.76 -2.01713356262087
0.8 -2.05325783162526
0.84 -2.07291739244604
0.88 -2.04952964861211
0.92 -2.00074993307121
0.96 -1.97268880712098
1 -1.87087406238005
1.04 -1.75361906740066
1.08 -1.63964315908297
1.12 -1.4470075225764
1.16 -1.28314413660134
1.2 -1.08208677653546
1.24 -0.858778043335893
1.28 -0.618018668974732
1.32 -0.395458944460384
1.36 -0.172467033352503
1.4 0.100652152777683
1.44 0.281720275095169
1.48 0.519204871385003
1.52 0.694519950235408
1.56 0.854983060021469
1.6 1.01956461035014
1.64 1.10077962755918
1.68 1.1962096239607
1.72 1.26349738894063
1.76 1.29775147582662
1.8 1.26525516357573
1.84 1.23781165883539
1.88 1.20204157561404
1.92 1.11175874989253
1.96 1.04209958232909
2 0.926169487159938
};
\addplot [semithick, color1, forget plot]
table {%
0 0.352720811590779
0.04 0.419246398453463
0.08 0.444375685064245
0.12 0.453531811130097
0.16 0.499839254885474
0.2 0.42672660191084
0.24 0.274729154504181
0.28 0.26798137904639
0.32 0.141866364023759
0.36 0.166057555240969
0.4 0.229287841990053
0.44 0.202446923855381
0.48 0.161823314557507
0.52 0.161503466026081
0.56 0.10347509849052
0.6 0.0576840513802552
0.64 0.0442349358909403
0.68 0.0989210207008919
0.72 0.0343610426856994
0.76 0.037150973965297
0.8 0.00885301755392978
0.84 0.021333613684839
0.88 0.04923868834985
0.92 -0.0134951058367544
0.96 -0.0398905320798212
1 -0.0827726015506155
1.04 -0.0587050054875996
1.08 -0.0130834524763528
1.12 -0.0639024591543599
1.16 -0.0191924351191396
1.2 0.0290801304299494
1.24 0.0662530039509187
1.28 0.00715512919638515
1.32 0.0696158356657634
1.36 0.167664620618732
1.4 0.120765551569179
1.44 0.0188956162465887
1.48 0.033620428085876
1.52 0.0742477443867316
1.56 0.10648583718999
1.6 0.144202932651346
1.64 0.156567028255729
1.68 0.136460130063656
1.72 0.109920042957337
1.76 0.119491460515847
1.8 0.105739211161348
1.84 0.134963743684434
1.88 0.18382965357482
1.92 0.274458645743159
1.96 0.360528462005169
2 0.340874583532684
};
\addplot [semithick, color0, forget plot]
table {%
0 0.835245434416325
0.04 0.620795449914555
0.08 0.447588494588754
0.12 0.252487548405267
0.16 0.0337420698380445
0.2 -0.109933148336408
0.24 -0.294779600506152
0.28 -0.475913689439784
0.32 -0.647353322699871
0.36 -0.758107071684931
0.4 -0.909546846681501
0.44 -1.00742160404994
0.48 -1.10223220450718
0.52 -1.18435345719969
0.56 -1.23280400471781
0.6 -1.32544684849863
0.64 -1.34787957034366
0.68 -1.38883874146787
0.72 -1.41048275521246
0.76 -1.41083189125961
0.8 -1.44854213303563
0.84 -1.437435763539
0.88 -1.43819432988998
0.92 -1.43775973690399
0.96 -1.40578788682436
1 -1.37720681915804
1.04 -1.32023604943856
1.08 -1.27502228092602
1.12 -1.22419544707446
1.16 -1.13623204318575
1.2 -1.06054147992428
1.24 -0.956429931288608
1.28 -0.840204424393588
1.32 -0.719262927369746
1.36 -0.585374528582584
1.4 -0.444259969482462
1.44 -0.32302800772652
1.48 -0.145311871406004
1.52 0.00203257340825934
1.56 0.144061041101648
1.6 0.295828589143611
1.64 0.420129354828234
1.68 0.541721986532454
1.72 0.687231861759279
1.76 0.808068198151435
1.8 0.885388372623503
1.84 0.953033719137936
1.88 1.01659275975986
1.92 1.06548967964541
1.96 1.113887458984
2 1.09083274784921
};
\addplot [semithick, color1, forget plot]
table {%
0 0.333767600645783
0.04 0.438238864525838
0.08 0.495288232745093
0.12 0.549242081284662
0.16 0.584848055656417
0.2 0.540341682533995
0.24 0.422259029418711
0.28 0.398644888080423
0.32 0.310041166547911
0.36 0.343696005605454
0.4 0.408043514523198
0.44 0.392108512886115
0.48 0.379578542615585
0.52 0.393981315671284
0.56 0.333668586412849
0.6 0.31019946203974
0.64 0.289105614471486
0.68 0.333976298046265
0.72 0.299823625920152
0.76 0.313550027214919
0.8 0.279020857061857
0.84 0.305719176099134
0.88 0.305705480278921
0.92 0.270470295804026
0.96 0.234850459292196
1 0.171706213398426
1.04 0.172358568119963
1.08 0.204285664267876
1.12 0.133719166885605
1.16 0.178825916083785
1.2 0.191106200713204
1.24 0.198288297734934
1.28 0.168363280377176
1.32 0.200208838506825
1.36 0.297764487400135
1.4 0.240137437485958
1.44 0.12489185595055
1.48 0.130862471928831
1.52 0.161340949041284
1.56 0.189771259913547
1.6 0.272279052441366
1.64 0.266277484243438
1.68 0.260350741132563
1.72 0.259452114886349
1.76 0.258575891208631
1.8 0.272535686275015
1.84 0.327050592450681
1.88 0.390899709391765
1.92 0.489674365404811
1.96 0.591263339016398
2 0.596364873568484
};
\addplot [semithick, color0, forget plot]
table {%
0 0.1049978640102
0.04 -0.0756151356197339
0.08 -0.273885254579671
0.12 -0.452302664470363
0.16 -0.655884373429487
0.2 -0.827786235197964
0.24 -0.983538325710965
0.28 -1.1449490401342
0.32 -1.28120214561106
0.36 -1.41049860328781
0.4 -1.54448634611949
0.44 -1.60059848823903
0.48 -1.70724499383728
0.52 -1.77586984660907
0.56 -1.79290750490116
0.6 -1.81856394157799
0.64 -1.82244504565335
0.68 -1.80031961120619
0.72 -1.77072913548679
0.76 -1.73436987594663
0.8 -1.68668732091286
0.84 -1.59616728766397
0.88 -1.51758452828409
0.92 -1.43377744154882
0.96 -1.31790692530018
1 -1.18037823373924
1.04 -1.08556932458348
1.08 -0.95861730062942
1.12 -0.840956395501557
1.16 -0.709661250047554
1.2 -0.574523828963034
1.24 -0.457553844595285
1.28 -0.31448148586638
1.32 -0.205566184976086
1.36 -0.0694918474551988
1.4 0.0178635184874455
1.44 0.140495804362483
1.48 0.279793725979653
1.52 0.374102147317062
1.56 0.486576414351763
1.6 0.587957403756746
1.64 0.707345385968177
1.68 0.81442774547192
1.72 0.936651996183206
1.76 1.05256454939112
1.8 1.17206920369925
1.84 1.27700162295006
1.88 1.39035396532528
1.92 1.48966176477155
1.96 1.59546473167763
2 1.67010166356833
};
\addplot [semithick, color1, forget plot]
table {%
0 0.348142042098909
0.04 0.366023022312088
0.08 0.374706529245964
0.12 0.337402091515102
0.16 0.354910469973424
0.2 0.250322578776312
0.24 0.0932508626459429
0.28 0.0485660737800261
0.32 -0.078639850373435
0.36 -0.0982990827436235
0.4 -0.0110479928216053
0.44 -0.0614749399250051
0.48 -0.0799690692538398
0.52 -0.0566923155453419
0.56 -0.124671153071192
0.6 -0.134957437233959
0.64 -0.148173107499824
0.68 -0.0758394866160613
0.72 -0.131745352570952
0.76 -0.110217791706393
0.8 -0.11359076868269
0.84 -0.0917110358352259
0.88 -0.0411917586249818
0.92 -0.0882809529412595
0.96 -0.100530716503511
1 -0.135526590244476
1.04 -0.118225360961072
1.08 -0.0590569475341307
1.12 -0.124906826989343
1.16 -0.0696005784188241
1.2 -0.0335526234441878
1.24 -0.0428182729056821
1.28 -0.0697804564996833
1.32 -0.0219699128117663
1.36 0.0741091025311294
1.4 -0.0123593242045702
1.44 -0.127362848625692
1.48 -0.126868883619604
1.52 -0.0824398920194364
1.56 -0.0594529750995755
1.6 -0.0364384852793294
1.64 -0.0351938266704767
1.68 -0.0262110407542279
1.72 -0.0389503161532879
1.76 -0.0510639248585393
1.8 -0.0222946977630642
1.84 0.0391252129954823
1.88 0.087668398851641
1.92 0.214863260714931
1.96 0.317170837255713
2 0.355984691814621
};
\addplot [semithick, color0, forget plot]
table {%
0 1.37857447352217
0.04 1.17964409880664
0.08 0.950065104077342
0.12 0.725134872961358
0.16 0.494802206198445
0.2 0.301233684519084
0.24 0.0598321524276578
0.28 -0.140416161864721
0.32 -0.347381275766121
0.36 -0.539979379461741
0.4 -0.759025218409322
0.44 -0.925038873215849
0.48 -1.07061974434404
0.52 -1.23234196349196
0.56 -1.36792034527114
0.6 -1.46336941525734
0.64 -1.57424441914756
0.68 -1.66301805694217
0.72 -1.71523953779288
0.76 -1.76131412221516
0.8 -1.77730684734057
0.84 -1.79983411352692
0.88 -1.78254310952981
0.92 -1.72809745706673
0.96 -1.68545655525814
1 -1.60561465792046
1.04 -1.51896504464553
1.08 -1.43035905933021
1.12 -1.29955275210652
1.16 -1.18439949657062
1.2 -1.05187618761634
1.24 -0.909414183374378
1.28 -0.763180030091918
1.32 -0.6240735684364
1.36 -0.480347467293947
1.4 -0.3308656072233
1.44 -0.183148887502823
1.48 -0.0520754124791016
1.52 0.0942600525486085
1.56 0.190114052613641
1.6 0.333112588347593
1.64 0.429055671863472
1.68 0.547463290012605
1.72 0.657738004158118
1.76 0.744098174631227
1.8 0.824940484236142
1.84 0.89173840452071
1.88 0.972501656166737
1.92 1.01974622820347
1.96 1.06084580723444
2 1.0907519791015
};
\addplot [semithick, color1, forget plot]
table {%
0 0.349394243991843
0.04 0.428166175607694
0.08 0.451422595691864
0.12 0.460015517065154
0.16 0.513689464594544
0.2 0.430750044413605
0.24 0.285610392382891
0.28 0.277470161358791
0.32 0.176895013671035
0.36 0.177742648284557
0.4 0.26759395376604
0.44 0.226612533838835
0.48 0.241612296357902
0.52 0.228432558434832
0.56 0.195971560513232
0.6 0.183164643292947
0.64 0.166478952485846
0.68 0.247593008759179
0.72 0.213351679544498
0.76 0.24235610224147
0.8 0.228847020366275
0.84 0.261845552479907
0.88 0.282626251344763
0.92 0.257607681567873
0.96 0.225116271578768
1 0.182738250271799
1.04 0.180839469494809
1.08 0.223532077749311
1.12 0.196085312883279
1.16 0.222694651646689
1.2 0.259040052414471
1.24 0.27229808335109
1.28 0.212208714232345
1.32 0.254943205016363
1.36 0.352112185379869
1.4 0.287426989930652
1.44 0.163691863525377
1.48 0.153250930010131
1.52 0.175332726139583
1.56 0.191563996391688
1.6 0.246451131792203
1.64 0.243480466626652
1.68 0.210748667141464
1.72 0.178842212843224
1.76 0.181319618612281
1.8 0.185601225788451
1.84 0.197689163560637
1.88 0.234737414018093
1.92 0.334985445028686
1.96 0.411374567776051
2 0.394896601802607
};
\addplot [semithick, color0, forget plot]
table {%
0 0.91412475756656
0.04 0.708000476167874
0.08 0.456317636765185
0.12 0.221857100872847
0.16 -0.00382264226899205
0.2 -0.273303099827128
0.24 -0.487949370607741
0.28 -0.729862892487393
0.32 -0.957011674569213
0.36 -1.14490692373516
0.4 -1.34069319237402
0.44 -1.50068053708085
0.48 -1.65910762498815
0.52 -1.76689245439899
0.56 -1.86870530205979
0.6 -1.95356277173858
0.64 -2.03044556283849
0.68 -2.04541723635126
0.72 -2.08030080881841
0.76 -2.07204006690126
0.8 -2.04746565044376
0.84 -2.03420132376584
0.88 -1.97441484168132
0.92 -1.9110051035453
0.96 -1.8410451169212
1 -1.76326739841691
1.04 -1.6886684344412
1.08 -1.58708985760314
1.12 -1.47404951326743
1.16 -1.37102031302071
1.2 -1.26661438355404
1.24 -1.14499391220553
1.28 -1.03995958211605
1.32 -0.894100410417336
1.36 -0.747655241088498
1.4 -0.605058257690301
1.44 -0.470193215559543
1.48 -0.300677067847746
1.52 -0.127864719373251
1.56 0.0447278813432211
1.6 0.251076116698449
1.64 0.440586863491133
1.68 0.649398867718493
1.72 0.842553263908408
1.76 1.04768426037399
1.8 1.25872032218758
1.84 1.46325640750334
1.88 1.66800189671571
1.92 1.83985700489825
1.96 2.02829780025353
2 2.18032192256215
};
\addplot [semithick, color1, forget plot]
table {%
0 0.348488044990418
0.04 0.397203200093555
0.08 0.418966363834992
0.12 0.401644588310739
0.16 0.444831482230966
0.2 0.345654729338542
0.24 0.215063517082104
0.28 0.203730081470435
0.32 0.091362161972778
0.36 0.0975649130090482
0.4 0.175016761001183
0.44 0.147090069789455
0.48 0.161172865769736
0.52 0.163139339890262
0.56 0.12115469113256
0.6 0.116672826322922
0.64 0.114827688441811
0.68 0.16249631215262
0.72 0.119337319480208
0.76 0.140906254522668
0.8 0.122426873709499
0.84 0.151695637797618
0.88 0.159566828434091
0.92 0.110887232933374
0.96 0.0836120836362467
1 0.00413669120627382
1.04 -0.000111321894477976
1.08 0.0218365306896701
1.12 -0.0339972109736532
1.16 -0.000128669236719632
1.2 0.027158723901042
1.24 0.0161872890820251
1.28 -0.0248329542754721
1.32 0.024670641131783
1.36 0.111255342582875
1.4 0.0372186746184572
1.44 -0.0605842141708361
1.48 -0.0623041404871509
1.52 -0.0223266323258457
1.56 0.0215517790964973
1.6 0.0784423336184256
1.64 0.0940269331657701
1.68 0.0968565688876057
1.72 0.0633926840193145
1.76 0.081147505183623
1.8 0.105141559941205
1.84 0.138740134070266
1.88 0.18483910841469
1.92 0.298001033527948
1.96 0.387382712453031
2 0.409431744423484
};
\addplot [semithick, color0, forget plot]
table {%
0 1.11224513817954
0.04 0.961279070371392
0.08 0.790307617644253
0.12 0.580561867389479
0.16 0.369290963568749
0.2 0.13660782800756
0.24 -0.113320744321062
0.28 -0.369477653972782
0.32 -0.633652542591788
0.36 -0.897187467191106
0.4 -1.11421135916898
0.44 -1.37962884860821
0.48 -1.56935119803061
0.52 -1.71172678385591
0.56 -1.85204823028188
0.6 -1.96637057681948
0.64 -2.02884924010508
0.68 -2.0422990547058
0.72 -2.05484327024104
0.76 -1.98103564173497
0.8 -1.92263352462555
0.84 -1.79251070760525
0.88 -1.67249221297955
0.92 -1.51119678139389
0.96 -1.34056820486791
1 -1.18142252803864
1.04 -0.972800283813383
1.08 -0.808316416344203
1.12 -0.626708685724411
1.16 -0.464513069998276
1.2 -0.271858351070923
1.24 -0.125253058485311
1.28 0.0273411129250492
1.32 0.148319945339533
1.36 0.277440745681203
1.4 0.354700544405367
1.44 0.452718878061612
1.48 0.528077518694359
1.52 0.577242180439886
1.56 0.626102740330337
1.6 0.645686934235202
1.64 0.667408280974957
1.68 0.667229319453403
1.72 0.648844128764015
1.76 0.621243721516369
1.8 0.587186518469447
1.84 0.551670092356287
1.88 0.530788896317715
1.92 0.462083483583611
1.96 0.418354915569332
2 0.343212930618826
};
\addplot [semithick, color1, forget plot]
table {%
0 0.348262483908714
0.04 0.423908226125081
0.08 0.448271081089853
0.12 0.467708942131124
0.16 0.491510652799782
0.2 0.431864165995939
0.24 0.325763661181577
0.28 0.311532121948285
0.32 0.234503483032329
0.36 0.23374279895491
0.4 0.31694807067831
0.44 0.284221275773627
0.48 0.295600744245986
0.52 0.3103452144661
0.56 0.25010034536117
0.6 0.233798995050547
0.64 0.194306921343023
0.68 0.259719631291931
0.72 0.204442415600294
0.76 0.206086504431782
0.8 0.161600883115697
0.84 0.18600457982309
0.88 0.173119193649156
0.92 0.13090110588356
0.96 0.101591634707374
1 0.0176816078536872
1.04 0.0190133954304942
1.08 0.0432427540922147
1.12 -0.00276891762178978
1.16 0.0149903280771197
1.2 0.0320111616599201
1.24 0.0431095032216893
1.28 -0.0106785309475596
1.32 0.0367711992524722
1.36 0.131810612694387
1.4 0.0481367393541902
1.44 -0.0756929763537512
1.48 -0.0698794217325905
1.52 -0.044214045675297
1.56 -0.029557755547745
1.6 0.0126494788928711
1.64 0.00824912245559063
1.68 -0.0208279133326146
1.72 -0.0634211959922565
1.76 -0.0874362525226011
1.8 -0.0847846477149872
1.84 -0.0502139490586522
1.88 -0.0378163206820913
1.92 0.0457375445296292
1.96 0.12047806444362
2 0.140996176537649
};
\addplot [semithick, color0, forget plot]
table {%
0 0.722545890953496
0.04 0.606723819211811
0.08 0.49206227838077
0.12 0.314408051893456
0.16 0.175110327052259
0.2 -0.0399728491882609
0.24 -0.215695646351281
0.28 -0.378899130822223
0.32 -0.580179999241468
0.36 -0.782788194800274
0.4 -0.965719158063029
0.44 -1.15798521526166
0.48 -1.32016071415036
0.52 -1.47324758718484
0.56 -1.60577698761573
0.6 -1.69548336074178
0.64 -1.8007523645505
0.68 -1.87120677632182
0.72 -1.88280745603464
0.76 -1.92110725937774
0.8 -1.87798486679175
0.84 -1.83862193541718
0.88 -1.77175584926825
0.92 -1.69007860640478
0.96 -1.59634830701286
1 -1.48959179800128
1.04 -1.3621821837311
1.08 -1.24629330150122
1.12 -1.09751854025242
1.16 -0.978819448916926
1.2 -0.850552938177947
1.24 -0.708379625021782
1.28 -0.544730210426538
1.32 -0.414264964391312
1.36 -0.310699349922563
1.4 -0.154508579468818
1.44 -0.0143410141837061
1.48 0.118182665737381
1.52 0.242600099762041
1.56 0.356989916963511
1.6 0.488858802635118
1.64 0.574549613238717
1.68 0.692013411520856
1.72 0.773241485156161
1.76 0.844930420217356
1.8 0.934811336864929
1.84 0.976688515504373
1.88 0.99721685064165
1.92 1.00533502798649
1.96 1.0185445309322
2 1.0211572429813
};
\addplot [semithick, color1, forget plot]
table {%
0 0.341891916809353
0.04 0.396812038719872
0.08 0.393260680477075
0.12 0.390516410253039
0.16 0.423634745368849
0.2 0.344379709025109
0.24 0.20315455288577
0.28 0.193121251826142
0.32 0.0936312587305013
0.36 0.111615885585422
0.4 0.174126700019473
0.44 0.153154907674539
0.48 0.148312722346546
0.52 0.164048228816606
0.56 0.0857860977623263
0.6 0.106683157473802
0.64 0.0765535724799935
0.68 0.131001508279833
0.72 0.0743893214946601
0.76 0.0876314068506069
0.8 0.0611662406211488
0.84 0.0623099413530854
0.88 0.0744453396414076
0.92 0.0344807704743214
0.96 0.00372964905429822
1 -0.0783682990438024
1.04 -0.0737043741201144
1.08 -0.020446629315557
1.12 -0.0963189799674865
1.16 -0.0560704342493051
1.2 -0.0277761066927257
1.24 0.000964388025077047
1.28 -0.0606801420484211
1.32 0.00745847952035479
1.36 0.112224261391428
1.4 0.0415834266494782
1.44 -0.0777772280513291
1.48 -0.0857195494073234
1.52 -0.0396839581941504
1.56 -0.0173085831619117
1.6 0.0306633478168023
1.64 0.016308912592628
1.68 0.000318617546741432
1.72 -0.0427636354784226
1.76 -0.06587439382317
1.8 -0.0647541816464981
1.84 -0.0600999196659792
1.88 -0.0328387632851374
1.92 0.0435839887659813
1.96 0.0986853581815228
2 0.082129542784685
};
\addplot [semithick, color0, forget plot]
table {%
0 1.07578493959475
0.04 0.848547151356763
0.08 0.60510846750736
0.12 0.414281105557159
0.16 0.165136575042458
0.2 -0.0637240942878203
0.24 -0.282229557961851
0.28 -0.513531872625242
0.32 -0.725961026718672
0.36 -0.932318731523984
0.4 -1.14404439119875
0.44 -1.2987311050431
0.48 -1.46591702882766
0.52 -1.59129262032235
0.56 -1.7074977077366
0.6 -1.82908533868522
0.64 -1.87552266756327
0.68 -1.94720196986552
0.72 -1.93682132909505
0.76 -1.93984991819827
0.8 -1.91098666153783
0.84 -1.86630048595753
0.88 -1.78932847549362
0.92 -1.66458433535198
0.96 -1.55288813337035
1 -1.43751770241048
1.04 -1.28365418677668
1.08 -1.09792314728189
1.12 -0.935149075309389
1.16 -0.746816417338655
1.2 -0.577725033846843
1.24 -0.371588285776826
1.28 -0.190468920864105
1.32 -0.0324274909586453
1.36 0.140849093309249
1.4 0.285010981611002
1.44 0.451469536680626
1.48 0.578946167437309
1.52 0.686737987417693
1.56 0.794873052024245
1.6 0.866762931796574
1.64 0.936393530002781
1.68 0.979963508518813
1.72 1.0115892005631
1.76 1.02825152187712
1.8 1.0151477374352
1.84 1.01407508495448
1.88 0.98895880831115
1.92 0.944178585137526
1.96 0.894610765328794
2 0.852186244993715
};
\addplot [semithick, color1, forget plot]
table {%
0 0.345847179007807
0.04 0.42313998565527
0.08 0.463661916644161
0.12 0.459740729154562
0.16 0.51820298208454
0.2 0.434599305386432
0.24 0.260833686793988
0.28 0.254875251591235
0.32 0.132583683738055
0.36 0.126550773714604
0.4 0.194232734737904
0.44 0.15175671086322
0.48 0.138748608586402
0.52 0.107979983124966
0.56 0.0502626543955692
0.6 0.0206551552331901
0.64 -0.00980021266907372
0.68 0.0304716849277462
0.72 -0.0102303865569455
0.76 0.0178537202948448
0.8 -0.0168394704240056
0.84 -0.02014620020972
0.88 0.0390213347459154
0.92 -0.00612810875087491
0.96 -0.0220437616622971
1 -0.06049028682284
1.04 -0.0405720835822677
1.08 0.0208965699329474
1.12 0.00182075278287623
1.16 0.0810110769351667
1.2 0.122148304412184
1.24 0.167011841246992
1.28 0.12525531161707
1.32 0.216453750987123
1.36 0.328773271434627
1.4 0.270426556172986
1.44 0.194149744758216
1.48 0.194434318071443
1.52 0.244251372951184
1.56 0.263505869916412
1.6 0.313206616668948
1.64 0.30457158003898
1.68 0.292143111983916
1.72 0.248114265899533
1.76 0.217669373151814
1.8 0.218715500136523
1.84 0.220165126473338
1.88 0.230632986700136
1.92 0.280764377739402
1.96 0.313517952222067
2 0.280382804116866
};
\addplot [semithick, color0, forget plot]
table {%
0 1.19810980310953
0.04 1.0334500404675
0.08 0.85412563884504
0.12 0.623051555342308
0.16 0.417551100861649
0.2 0.168021155104989
0.24 -0.0682468718841686
0.28 -0.33703580601772
0.32 -0.564137834299255
0.36 -0.798002131173859
0.4 -1.04069823753972
0.44 -1.25273909159077
0.48 -1.44339873584057
0.52 -1.65086249025441
0.56 -1.79346868243481
0.6 -1.92582868989866
0.64 -2.06513764040935
0.68 -2.13915624089001
0.72 -2.2255524159558
0.76 -2.26092647840946
0.8 -2.267935326838
0.84 -2.2815380346329
0.88 -2.24435270683156
0.92 -2.19662405306421
0.96 -2.13877149600201
1 -2.04071691567411
1.04 -1.93099019287385
1.08 -1.82543469831294
1.12 -1.6728134985966
1.16 -1.52704229711683
1.2 -1.34162623759682
1.24 -1.18855918965228
1.28 -1.00926033006536
1.32 -0.815299367570964
1.36 -0.606121686756783
1.4 -0.413815438035111
1.44 -0.216894866926513
1.48 -0.00941593686712544
1.52 0.175219380423528
1.56 0.358854497458611
1.6 0.529790791749235
1.64 0.724485194180227
1.68 0.892017832162234
1.72 1.04376272320677
1.76 1.21957492236691
1.8 1.34728067351073
1.84 1.50788543269114
1.88 1.61820155775366
1.92 1.72187973973257
1.96 1.81140586321044
2 1.90979449637112
};
\addplot [semithick, color1, forget plot]
table {%
0 0.349851630529622
0.04 0.427257291970415
0.08 0.451726198264152
0.12 0.462760268787344
0.16 0.498647583424614
0.2 0.435767758702421
0.24 0.279667920233159
0.28 0.258331800037378
0.32 0.161355594279422
0.36 0.163087998577422
0.4 0.215935795166215
0.44 0.190957773448383
0.48 0.177447209454106
0.52 0.163245401294207
0.56 0.108810654532195
0.6 0.073763517065346
0.64 0.0476104581065055
0.68 0.10842315007617
0.72 0.0432067097270109
0.76 0.0662364230943293
0.8 0.0424382966178102
0.84 0.0453300367018053
0.88 0.0496824387867294
0.92 0.00537789330126122
0.96 -0.0230092885157703
1 -0.105505736156665
1.04 -0.0756534062856414
1.08 -0.0354907280709642
1.12 -0.0956751801182242
1.16 -0.0552315254239809
1.2 0.0055843686707688
1.24 -0.0143181645696775
1.28 -0.0171558374483567
1.32 0.024296441513827
1.36 0.122270433097228
1.4 0.081902594815954
1.44 -0.0241608656790132
1.48 -0.0300460968313875
1.52 0.035727044477249
1.56 0.0576944680720268
1.6 0.100578424651748
1.64 0.120895704981667
1.68 0.093807397458269
1.72 0.0793771938596261
1.76 0.0486170568132168
1.8 0.0713465325817975
1.84 0.076322817629674
1.88 0.114177819118249
1.92 0.170807684217693
1.96 0.246199127848545
2 0.218765178048769
};
\addplot [semithick, color0, forget plot]
table {%
0 0.96996218950118
0.04 0.819963290453808
0.08 0.612128165121785
0.12 0.422808814322047
0.16 0.188455060412814
0.2 -0.0274224460810657
0.24 -0.27161425411405
0.28 -0.522109221770808
0.32 -0.767077451646785
0.36 -1.01504699808248
0.4 -1.203621342484
0.44 -1.42210358999657
0.48 -1.61354679207519
0.52 -1.76633928282216
0.56 -1.93254814186444
0.6 -2.02472107247579
0.64 -2.10928407136567
0.68 -2.16595083884963
0.72 -2.17992951082622
0.76 -2.1997385387037
0.8 -2.15496031425793
0.84 -2.11272920869424
0.88 -2.03520701641661
0.92 -1.93090372131165
0.96 -1.80554982812751
1 -1.66848339651264
1.04 -1.51151228399806
1.08 -1.33442988540173
1.12 -1.16242620526421
1.16 -0.9955264994192
1.2 -0.833190277991407
1.24 -0.656331333300253
1.28 -0.496708307035082
1.32 -0.325646461909582
1.36 -0.188533100657426
1.4 -0.0236481570102541
1.44 0.103273429187807
1.48 0.245538958069868
1.52 0.361123452510824
1.56 0.472102821974518
1.6 0.558018372757594
1.64 0.686816416100252
1.68 0.763827671873986
1.72 0.869144387342022
1.76 0.982804194528677
1.8 1.10395979882249
1.84 1.21732108059811
1.88 1.29863804117175
1.92 1.42129301864604
1.96 1.50371117465762
2 1.6204542625943
};
\addplot [semithick, color1, forget plot]
table {%
0 0.343825144377374
0.04 0.410120516543028
0.08 0.437486055856961
0.12 0.434860274696414
0.16 0.451487771428912
0.2 0.378095863106907
0.24 0.221703526725473
0.28 0.189309897095342
0.32 0.0640279012523667
0.36 0.0707212552730897
0.4 0.140583587783026
0.44 0.102642743596711
0.48 0.0984645503175728
0.52 0.102388953756526
0.56 0.0425195706806873
0.6 0.030177366093795
0.64 0.000674865831259542
0.68 0.0572374495097056
0.72 0.021932652860315
0.76 0.0439334153370316
0.8 0.0181562389503413
0.84 0.0415779536569032
0.88 0.0643132078935254
0.92 0.0173928574107295
0.96 -0.00919658189371045
1 -0.0586390845752707
1.04 -0.0595650019269509
1.08 -0.0226683548775674
1.12 -0.0442816476199278
1.16 -0.0338770334079069
1.2 0.00991296171567169
1.24 0.0034068066304761
1.28 -0.0509055954759985
1.32 -0.0118316478172362
1.36 0.0833482992391758
1.4 -0.0157992199683391
1.44 -0.114942869801752
1.48 -0.127543299066422
1.52 -0.101237674828422
1.56 -0.0869102409405035
1.6 -0.0473060182056728
1.64 -0.0480505310650447
1.68 -0.05334987229872
1.72 -0.0984915884200152
1.76 -0.106303087251855
1.8 -0.0837703940735799
1.84 -0.0435190397059235
1.88 0.0274328862679535
1.92 0.135289040684068
1.96 0.244267614006744
2 0.276904035518713
};
\addplot [semithick, color0, forget plot]
table {%
0 1.12111674346449
0.04 0.9491412878932
0.08 0.737309026859529
0.12 0.551211180028937
0.16 0.289708834703663
0.2 0.065578281074312
0.24 -0.21090631869307
0.28 -0.465641221615379
0.32 -0.743516498037188
0.36 -0.985670521632325
0.4 -1.21641072738868
0.44 -1.4460974524283
0.48 -1.63814094985324
0.52 -1.80782824462852
0.56 -1.93613194087061
0.6 -2.05308411285561
0.64 -2.13952508123358
0.68 -2.18581103392757
0.72 -2.18974327244489
0.76 -2.19575174279325
0.8 -2.15732878989147
0.84 -2.054321863413
0.88 -1.94529488118149
0.92 -1.81901084295
0.96 -1.68103171673212
1 -1.48790211724186
1.04 -1.31336535713174
1.08 -1.13180333508248
1.12 -0.933128581599692
1.16 -0.738422468852511
1.2 -0.53773661495224
1.24 -0.320601404330656
1.28 -0.13038869326604
1.32 0.0599665922493612
1.36 0.25897885735222
1.4 0.432231166246763
1.44 0.574786120566686
1.48 0.719704250601829
1.52 0.851162228827716
1.56 0.983693210585507
1.6 1.07485048233656
1.64 1.15519328115637
1.68 1.23703413695893
1.72 1.2629315658626
1.76 1.32293734286306
1.8 1.3367020702012
1.84 1.3299327603479
1.88 1.31765539838005
1.92 1.28389515019647
1.96 1.2466137323393
2 1.17478612425826
};
\addplot [semithick, color1, forget plot]
table {%
0 0.347366041651526
0.04 0.43951118899078
0.08 0.494246638764423
0.12 0.504618554210268
0.16 0.545904683177032
0.2 0.502524200981694
0.24 0.384724292930334
0.28 0.394611945966755
0.32 0.284077699272748
0.36 0.304881824376083
0.4 0.359734393869691
0.44 0.350789673938669
0.48 0.324549472732887
0.52 0.348609474629594
0.56 0.28841910164525
0.6 0.253000409536597
0.64 0.206783964738342
0.68 0.266339380212618
0.72 0.188870579815039
0.76 0.191985714418688
0.8 0.176818236898656
0.84 0.167538722251094
0.88 0.170539447362866
0.92 0.126316694773352
0.96 0.0770357245946299
1 0.0297973565706668
1.04 0.0232314829391071
1.08 0.0680100619734043
1.12 0.0118183780759792
1.16 0.0529647375647884
1.2 0.105347222952535
1.24 0.0968854734117699
1.28 0.0841137669804089
1.32 0.123286457941276
1.36 0.245314926008519
1.4 0.180441918268415
1.44 0.105225803323553
1.48 0.105937338021489
1.52 0.149089617110024
1.56 0.203269889771303
1.6 0.247377366185115
1.64 0.284135217387026
1.68 0.278409719220378
1.72 0.253414765732175
1.76 0.257775434745894
1.8 0.277318277488281
1.84 0.316862938282466
1.88 0.374277508680391
1.92 0.485726322343856
1.96 0.5718252101449
2 0.577633970072102
};
\addplot [semithick, color0, forget plot]
table {%
0 0.430969217763783
0.04 0.246434223495788
0.08 0.0445384513526482
0.12 -0.176201461086197
0.16 -0.369728367536754
0.2 -0.590184249851383
0.24 -0.799858984565904
0.28 -0.999726046757042
0.32 -1.1871796537222
0.36 -1.37653687701041
0.4 -1.52420462362827
0.44 -1.65870485813723
0.48 -1.77230064169144
0.52 -1.87120315583934
0.56 -1.93674464491339
0.6 -1.99235366506629
0.64 -2.01956837279783
0.68 -2.00758940755114
0.72 -1.95980333399325
0.76 -1.94587184422235
0.8 -1.85888878125346
0.84 -1.77007117736061
0.88 -1.65889726334462
0.92 -1.53798758329076
0.96 -1.40246496918129
1 -1.26579234354091
1.04 -1.09037802130455
1.08 -0.955553088367411
1.12 -0.789210259293482
1.16 -0.652724372966801
1.2 -0.513970228127151
1.24 -0.377559558361943
1.28 -0.232464151402152
1.32 -0.134009671765472
1.36 -0.00239435897059549
1.4 0.0949137702275647
1.44 0.222334345768413
1.48 0.316321017893359
1.52 0.406294010321643
1.56 0.518269934729273
1.6 0.617772404790343
1.64 0.724816487014359
1.68 0.829160509060437
1.72 0.945721636160229
1.76 1.08501459742631
1.8 1.23224287503885
1.84 1.37920278110594
1.88 1.51284975985162
1.92 1.64380305249283
1.96 1.80162355945672
2 1.93417303894085
};
\addplot [semithick, color1, forget plot]
table {%
0 0.339768925126871
0.04 0.403276003168239
0.08 0.41668588108335
0.12 0.400575332643347
0.16 0.456651431142611
0.2 0.33799590475666
0.24 0.225499288632018
0.28 0.175611848929558
0.32 0.0504225270976455
0.36 0.0602261590198296
0.4 0.113639140121656
0.44 0.0583475974826468
0.48 0.0560364321233097
0.52 0.0464544132680106
0.56 -0.0266794544164113
0.6 -0.0530468286460251
0.64 -0.0807586173101729
0.68 -0.0301479225515995
0.72 -0.0874030268680032
0.76 -0.0699725460153817
0.8 -0.0975759951950793
0.84 -0.0510198381996358
0.88 -0.0420951704237106
0.92 -0.0910118548249301
0.96 -0.121540192845848
1 -0.16785969202377
1.04 -0.16274457470617
1.08 -0.111974176840569
1.12 -0.149435042008985
1.16 -0.118686331706076
1.2 -0.0603477856629499
1.24 -0.0504287804614798
1.28 -0.103744873360878
1.32 -0.0421286910654851
1.36 0.0753291032809264
1.4 0.0117039842251356
1.44 -0.0980233488479402
1.48 -0.0777660521114197
1.52 -0.0598696169729609
1.56 -0.0107210124624424
1.6 0.0342294379281412
1.64 0.0552523609927446
1.68 0.0320513878009362
1.72 0.0177866648031026
1.76 0.0101202134820717
1.8 0.00174570261146478
1.84 0.0519141836685231
1.88 0.0852054575867866
1.92 0.166277462958035
1.96 0.223701956453675
2 0.206866814257339
};
\end{axis}

\end{tikzpicture}

==> plots/sample_trajectories/double_well_samples.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scale=0.51,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={{\footnotesize $t$}},
xlabel style={yshift=0.1cm},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ticklabel style = {font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymin=-3.12490712804335, ymax=3.17054566720703,
ytick style={color=black},
tickwidth={0.075cm},
ytick={-2,0,2},
yticklabels={$-2$,$0$,$2$}
]
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.0153376470503221
0.8 -0.20886544587443
1.2 -0.0845615607197553
1.6 0.0574347782665561
2 -0.392476222288571
2.4 -0.38283877939338
2.8 -0.573559815035315
3.2 -0.745454656660023
3.6 -1.11230090735073
4 -1.51635476887817
4.4 -1.7557038662659
4.8 -1.29981686332173
5.2 -1.86007944989912
5.6 -1.7744601313556
6 -1.86996864696566
6.4 -1.59694582548718
6.8 -2.06115070474261
7.2 -1.86834061310528
7.6 -1.99077465757103
8 -2.03262425123394
8.4 -1.38161333621908
8.8 -1.33910746335146
9.2 -1.10887840766569
9.6 -0.969710019534046
10 -1.70568063192218
10.4 -2.13052614594058
10.8 -1.5982427258148
11.2 -1.60145497692532
11.6 -1.72156248369759
12 -1.84685838996965
12.4 -1.73337281666811
12.8 -2.03019653915853
13.2 -1.8074967831907
13.6 -1.74922965775592
14 -1.46469100806785
14.4 -1.6227871827768
14.8 -1.51581505642419
15.2 -1.82313475065786
15.6 -0.854946753545035
16 -1.52811341339477
16.4 -1.27713496572742
16.8 -1.85154863687763
17.2 -1.89017798405526
17.6 -1.96428312241001
18 -1.70046456672345
18.4 -1.55404114445561
18.8 -1.67387408437887
19.2 -1.67697854147995
19.6 -1.88904659206771
20 -1.62792629764561
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.072446731140037
0.8 -0.193951313311504
1.2 -0.749572764657701
1.6 -0.685326393124063
2 -1.07029199888651
2.4 -1.65570773398503
2.8 -1.457053761854
3.2 -1.25428235916072
3.6 -1.12024347221002
4 -1.33539616855525
4.4 -1.37954036612616
4.8 -1.88001914807213
5.2 -2.2529571525877
5.6 -1.81399090180115
6 -1.81336778434034
6.4 -2.18849440639143
6.8 -2.07085024380838
7.2 -1.966180640694
7.6 -1.98313176505612
8 -1.87974018886837
8.4 -1.38675388916888
8.8 -1.51888495502273
9.2 -1.1449844723629
9.6 -1.76523863641816
10 -1.72509335822981
10.4 -1.23202763872315
10.8 -2.04680777257169
11.2 -1.94318681951824
11.6 -2.23099522293931
12 -1.94212536371853
12.4 -1.53045010541041
12.8 -1.80784087300354
13.2 -1.91031331684849
13.6 -2.35483873776662
14 -2.5033687413203
14.4 -2.26752496164102
14.8 -2.15632046525203
15.2 -2.25474690820701
15.6 -2.29042783858267
16 -2.41624993944419
16.4 -2.24302972152632
16.8 -1.94273532016251
17.2 -2.3187055246914
17.6 -2.24815206738462
18 -2.14825122993452
18.4 -2.28974916538001
18.8 -2.83451321157196
19.2 -2.42350480443474
19.6 -2.12342635967921
20 -2.47289847529391
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.40144566629248
0.8 1.16935246631713
1.2 1.42084459981178
1.6 1.12203534476405
2 1.12984273644108
2.4 1.33616517895452
2.8 1.94802114667842
3.2 2.20836650277932
3.6 2.36395564933852
4 2.5149827413876
4.4 2.4841982911345
4.8 2.22708198846616
5.2 1.8892813354207
5.6 2.26109914225017
6 1.97182047803134
6.4 1.73614112279481
6.8 1.16102207958043
7.2 1.29728433534148
7.6 1.49026369956625
8 1.7587525380108
8.4 2.06066150846473
8.8 2.04837697344578
9.2 2.18397609078903
9.6 1.95815768663696
10 1.80655760493608
10.4 1.16241592270312
10.8 1.32190798053594
11.2 1.53901142621976
11.6 1.87590873927105
12 1.85576481101613
12.4 1.80707950054752
12.8 1.55840704631266
13.2 1.66045257793303
13.6 1.97665696435316
14 1.187179538673
14.4 1.17849076663907
14.8 1.32236851623496
15.2 0.672554723453669
15.6 1.19067049371185
16 1.37806313863976
16.4 1.31799032100319
16.8 1.84274007706591
17.2 1.57883934062624
17.6 1.31717872271469
18 1.65480097492492
18.4 1.86770936526655
18.8 1.66838934426089
19.2 0.804816008047691
19.6 0.64389281919875
20 0.329272471185033
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.442730463526439
0.8 0.390165552560036
1.2 -0.125018234180479
1.6 0.0544451891361772
2 0.250278424070564
2.4 -0.013715087859463
2.8 0.167330871939961
3.2 0.200335798874557
3.6 1.2928819686249
4 1.09415482075469
4.4 1.46744742688115
4.8 1.54451752719075
5.2 1.47733310784237
5.6 1.56899255332801
6 1.72581078975706
6.4 1.8501656469529
6.8 1.52651003085974
7.2 1.62631084561939
7.6 1.50002318505272
8 1.93937284798373
8.4 1.29093222771406
8.8 1.342874185264
9.2 1.83665048636431
9.6 1.86377459313662
10 2.09989599355219
10.4 1.9286812324062
10.8 2.01383749264852
11.2 1.96575303278333
11.6 2.28277097097833
12 2.26800210337009
12.4 2.51217444895044
12.8 2.20528149738829
13.2 2.66579358794796
13.6 2.13768689738023
14 1.97248895451952
14.4 1.87961895397034
14.8 2.00678257730591
15.2 2.17529813668807
15.6 2.13293973900248
16 1.92809772808413
16.4 1.66235726320826
16.8 1.77098992096441
17.2 2.26847364880975
17.6 2.07379275849151
18 2.12704569420276
18.4 1.94505259988858
18.8 1.58731601814469
19.2 1.70291456347697
19.6 1.64150851229811
20 2.25926174644924
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.542106210801332
0.8 0.74162110961093
1.2 0.959978257450681
1.6 1.24662878858273
2 1.36737051471402
2.4 0.999603805958835
2.8 0.0304890024161446
3.2 0.0976263764358641
3.6 0.372015481495525
4 0.304329631211411
4.4 -0.0134361886497321
4.8 0.0326563562341364
5.2 -0.323851025958817
5.6 -0.52398256290459
6 -0.887357492565535
6.4 -0.707989783587706
6.8 -0.971004294707074
7.2 -1.20426780831725
7.6 -0.879258339806178
8 -1.32096627023623
8.4 -1.73625434388449
8.8 -1.86308502895491
9.2 -1.80754086846965
9.6 -1.59352230107105
10 -2.03010009019578
10.4 -2.13080036843209
10.8 -2.03015541003417
11.2 -1.9186953650897
11.6 -1.69507809555189
12 -2.20297747390052
12.4 -2.33064355566066
12.8 -1.62013604010844
13.2 -1.13568998892226
13.6 -1.66905428108518
14 -1.89159599830863
14.4 -1.67382174862343
14.8 -1.26987915168858
15.2 -0.904972710747607
15.6 -1.58187700517764
16 -1.8383750023347
16.4 -2.29791458086293
16.8 -2.10946819920405
17.2 -1.93806011451702
17.6 -2.34504320238294
18 -1.93955653606596
18.4 -2.09666564081798
18.8 -1.70018505250179
19.2 -2.25755564366414
19.6 -1.9515437932546
20 -2.01658532730895
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.192845227389998
0.8 -0.100673521270442
1.2 -0.331119435379587
1.6 -0.628696770032456
2 -0.419910435747091
2.4 -0.548890800781152
2.8 -1.13569475291945
3.2 -1.31306156407542
3.6 -1.30235156318829
4 -1.74410824691867
4.4 -2.28198080497235
4.8 -2.52836311347241
5.2 -1.94247358932965
5.6 -2.06321826389813
6 -2.21398561007202
6.4 -2.5451929298706
6.8 -2.36550468965701
7.2 -2.75837413497778
7.6 -2.15762625798015
8 -2.35660027438619
8.4 -1.91272077750316
8.8 -2.19986565936612
9.2 -2.35186950074411
9.6 -2.58066389763195
10 -2.36783665978247
10.4 -2.35816407124643
10.8 -2.37539578957711
11.2 -1.75411627629645
11.6 -1.73157645041692
12 -2.04036817108019
12.4 -1.85210793205578
12.8 -1.62506593538111
13.2 -1.53670436636184
13.6 -2.13558734014087
14 -2.14773085054575
14.4 -2.48545366660778
14.8 -1.70926589483278
15.2 -1.66541329614268
15.6 -1.9163587629224
16 -2.19923079237193
16.4 -1.777375584707
16.8 -2.00117264869564
17.2 -1.83525746588476
17.6 -2.09593291187812
18 -2.22911190828458
18.4 -2.41199507810956
18.8 -2.21324299654269
19.2 -1.90865898140425
19.6 -2.05626198351345
20 -1.84337836042619
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.0642376762431191
0.8 0.11469825140983
1.2 0.276132587524428
1.6 0.768487641485127
2 1.20765367667343
2.4 1.6770497072536
2.8 1.81409230805657
3.2 2.08210261548096
3.6 1.93038219912193
4 1.85887293095815
4.4 1.92742714783925
4.8 2.16347046437794
5.2 1.66845276856934
5.6 1.32600571105207
6 1.70739660155906
6.4 2.19889325253607
6.8 2.26297895100904
7.2 2.31769124232168
7.6 1.90721800436776
8 2.38031564368848
8.4 2.33713075490829
8.8 2.22199908535635
9.2 2.08132309908631
9.6 2.20692069850763
10 2.25089039893719
10.4 2.35529896480723
10.8 2.50833350329777
11.2 2.13328355885981
11.6 2.48755972114632
12 1.9146025171323
12.4 2.15716704745815
12.8 2.24354605424785
13.2 2.20158381109781
13.6 2.28246032255665
14 2.11945493889867
14.4 2.33594082210275
14.8 2.15796186545805
15.2 2.24419733772256
15.6 2.23088016252533
16 1.95041264686185
16.4 2.41556982402816
16.8 2.25772412594456
17.2 1.91373003719536
17.6 2.40649484713544
18 2.18322883995732
18.4 2.13655978205846
18.8 1.90020155649186
19.2 1.5117394863691
19.6 2.03985627610949
20 1.86718372627758
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.0446292690128167
0.8 -0.473952313652966
1.2 -0.961428434073544
1.6 -0.547116479160461
2 -0.888143820970205
2.4 -1.44053192106663
2.8 -1.23619137592609
3.2 -1.33630364110814
3.6 -1.75179402874981
4 -1.83546986884204
4.4 -1.51699045429478
4.8 -1.4855975251822
5.2 -1.30121902871656
5.6 -1.20801608102146
6 -1.0666089888829
6.4 -1.39608579238863
6.8 -1.32268402173447
7.2 -1.307261089954
7.6 -1.66410259642317
8 -1.48701714513628
8.4 -1.5380013066693
8.8 -1.42829916358475
9.2 -1.7948989530578
9.6 -2.13061895199577
10 -2.32068339096274
10.4 -1.87044943782924
10.8 -1.94968030130117
11.2 -1.89567032258568
11.6 -1.45983840358933
12 -1.36319729495774
12.4 -1.18380121009963
12.8 -1.23662275987646
13.2 -1.91688526539484
13.6 -2.04523173818465
14 -1.70782148100163
14.4 -1.59775942137553
14.8 -1.15223644516368
15.2 -1.46211987861857
15.6 -1.10609394597284
16 -1.33976200321494
16.4 -1.75503631170797
16.8 -1.54317110666851
17.2 -2.0126499891155
17.6 -2.54230643835766
18 -2.18714386867682
18.4 -1.99898721514646
18.8 -1.85542526078646
19.2 -1.97281690258411
19.6 -2.3840734778165
20 -2.38467376338409
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.503146664639714
0.8 -0.450863915610198
1.2 -0.829131131665236
1.6 -0.863357966502461
2 -1.02490855747363
2.4 -1.19326348467595
2.8 -0.804728983870155
3.2 -1.02389909884944
3.6 -1.19789883078141
4 -1.14097480190151
4.4 -1.30275597924469
4.8 -1.45848288596216
5.2 -1.0897082406982
5.6 -1.6073405866343
6 -2.20480035945451
6.4 -1.82987030835204
6.8 -1.83161261608366
7.2 -2.23004039140262
7.6 -2.01511356561269
8 -2.21677486899821
8.4 -2.52076108247636
8.8 -2.19800499885936
9.2 -2.21952809474799
9.6 -1.88726468398745
10 -1.74391948924931
10.4 -1.6558712031385
10.8 -1.77981785367255
11.2 -2.24604826468109
11.6 -2.17441139389856
12 -1.79011984454829
12.4 -1.32848011289952
12.8 -1.70991190653029
13.2 -1.19656831527168
13.6 -0.820622347879964
14 -1.12915632244225
14.4 -0.793871276668824
14.8 -0.934786129296391
15.2 -0.855857252621562
15.6 -0.704629652444882
16 -0.744917831204716
16.4 -0.987084955873298
16.8 -1.21931354255673
17.2 -1.11819161769135
17.6 -1.25905293650961
18 -0.824745947693282
18.4 -0.834537094469959
18.8 -0.52800336290252
19.2 -0.539691072557044
19.6 -0.897642345272251
20 -1.02510902442211
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.595142685012903
0.8 0.801404441219727
1.2 0.772803969960555
1.6 0.701778512320168
2 0.813967908830535
2.4 0.741883170914568
2.8 0.698268690232336
3.2 1.14401881241708
3.6 0.835553110080984
4 1.31761051110296
4.4 1.7419565108965
4.8 1.86392701839331
5.2 1.78112399758612
5.6 1.50387273854291
6 1.87256068692081
6.4 1.90067760257556
6.8 1.91899017684869
7.2 1.74205661886588
7.6 1.1529274848428
8 1.22467315347388
8.4 1.43652353610553
8.8 1.42461546878148
9.2 2.16911804615332
9.6 2.30890946869168
10 2.33548249838776
10.4 1.68165687313624
10.8 1.646298290111
11.2 1.83151113747207
11.6 2.14822244394469
12 2.15274574006172
12.4 2.44003124247987
12.8 2.61796795078692
13.2 2.52423537692466
13.6 2.28042803954248
14 2.24821617639784
14.4 2.44368951509007
14.8 2.77668047557897
15.2 2.64189168435389
15.6 2.20386532014526
16 2.16669420051619
16.4 1.79628749635717
16.8 2.24177026990777
17.2 2.17605874738493
17.6 1.97508495337668
18 1.6085993024181
18.4 1.24615012499032
18.8 1.02856417941534
19.2 0.89899364032626
19.6 1.47756106532725
20 1.58463843538449
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.0937097128565739
0.8 -0.668062154953074
1.2 -0.565885443048443
1.6 -1.15874045308265
2 -1.48897348570956
2.4 -1.44912476425028
2.8 -1.39600981078669
3.2 -1.09729058656892
3.6 -1.1942473537502
4 -1.07672933820592
4.4 -1.4221051583234
4.8 -1.60145762991979
5.2 -1.56748577507308
5.6 -1.21977152249312
6 -1.21843877830308
6.4 -1.74072351619871
6.8 -1.59969197116927
7.2 -1.55289565612378
7.6 -1.89066402146946
8 -1.91794086073222
8.4 -1.94716736038303
8.8 -1.62473648912314
9.2 -2.03332177195133
9.6 -1.85823021333614
10 -1.66872940129829
10.4 -1.54481347745127
10.8 -1.28730132567301
11.2 -1.17374363811443
11.6 -1.13151616738663
12 -0.917920572725031
12.4 -1.63953460419877
12.8 -1.68531634602515
13.2 -2.02039845376093
13.6 -2.06225417064596
14 -1.88088629891817
14.4 -2.53766110463809
14.8 -2.57848197031461
15.2 -2.51479202389449
15.6 -1.90450423074241
16 -1.49287701798763
16.4 -2.297495906783
16.8 -2.64928929743734
17.2 -2.80977534247485
17.6 -2.66930909720559
18 -2.31598738466113
18.4 -2.5931064620236
18.8 -2.29686355185914
19.2 -2.50969833445472
19.6 -2.09094298842936
20 -1.86342140475723
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.0316243215268807
0.8 0.154904319277
1.2 -0.0852350977346223
1.6 0.264884558604589
2 0.945832795454938
2.4 1.18346101086909
2.8 1.27295825378207
3.2 1.26517786245204
3.6 1.29193575338524
4 1.33378244496014
4.4 1.9568979098494
4.8 1.97217223413622
5.2 1.80618223811475
5.6 2.13468859080071
6 1.91906171842642
6.4 1.88340486070877
6.8 1.73403165306826
7.2 2.21034297609438
7.6 2.29549007039127
8 2.11382800964999
8.4 1.97914680244221
8.8 2.48563354932881
9.2 2.18151893049164
9.6 2.24957538160226
10 2.18689618850281
10.4 2.21419885004498
10.8 2.18404604543418
11.2 2.11201680928674
11.6 2.07754354157754
12 2.41846606206073
12.4 2.06521045423958
12.8 1.84375921524973
13.2 2.55235878409393
13.6 2.26915785029239
14 1.60252310438055
14.4 1.78973952365431
14.8 1.92586560177989
15.2 1.82964270910183
15.6 1.52883389553967
16 1.48578735126142
16.4 2.02656038621375
16.8 1.76783007325847
17.2 1.96914040059684
17.6 1.8625835387505
18 1.86771430839328
18.4 1.66813195325759
18.8 1.9608503781134
19.2 1.7111211305956
19.6 1.46469039052901
20 1.19972101255965
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.119931518088082
0.8 -0.121256386098068
1.2 0.473461977701754
1.6 0.702226696160905
2 1.1194311636707
2.4 0.946431981576595
2.8 0.789398633007048
3.2 0.893666136181123
3.6 1.27245224534928
4 1.19907356651954
4.4 1.54040409540688
4.8 1.55316267271981
5.2 1.70654667772912
5.6 1.34169841091307
6 1.55633989238003
6.4 1.59904045627189
6.8 1.19037630430434
7.2 1.22168736272904
7.6 1.32493381111267
8 0.955499171561542
8.4 0.744919122783512
8.8 0.84358470689739
9.2 0.856443781327114
9.6 0.0432924677686479
10 -0.0329332099191577
10.4 0.186067678674148
10.8 0.291370314663185
11.2 0.314190686456932
11.6 0.282011844733225
12 0.308431900037568
12.4 0.469106998763952
12.8 0.370609472505136
13.2 0.223446359365887
13.6 0.614399654883893
14 0.614616728349352
14.4 0.121445362447256
14.8 0.0933535554230631
15.2 -0.341223121325673
15.6 -0.113132219708933
16 -0.0160959817359127
16.4 0.161154657529617
16.8 0.0584242884333051
17.2 0.0864986288229109
17.6 -0.409820781890281
18 -0.790604784998455
18.4 -0.619702006117423
18.8 -0.61589270696872
19.2 -0.097374272883455
19.6 -0.863640167399861
20 -1.07848337370589
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.210232134264718
0.8 -0.401118033376522
1.2 -0.0574248361769502
1.6 0.816225248050294
2 0.433095027692027
2.4 -0.0365830498676616
2.8 0.114481318236282
3.2 -0.586639778691568
3.6 -0.474443243234211
4 -0.562897062005188
4.4 -1.00402021932569
4.8 -1.56163918081296
5.2 -1.23986308349728
5.6 -1.35695863129698
6 -0.935350581792075
6.4 -1.01292985296781
6.8 -0.976572551840101
7.2 -0.843205519869808
7.6 -0.744543181362348
8 -0.928461277974547
8.4 -1.05470365623067
8.8 -1.4557988881251
9.2 -1.88259074781641
9.6 -2.2478762182005
10 -2.04699588952785
10.4 -2.51262563244776
10.8 -2.28098598813172
11.2 -2.17823875840507
11.6 -2.04708853620011
12 -1.78223445888071
12.4 -1.58892103174647
12.8 -1.41979586006916
13.2 -1.71429324603867
13.6 -1.94327333756866
14 -2.13330565726262
14.4 -2.24822293480978
14.8 -2.42289002838508
15.2 -1.76975452549217
15.6 -1.45563008812505
16 -1.46652569785707
16.4 -2.15591885542603
16.8 -2.11025273415935
17.2 -2.11860690423105
17.6 -2.02452565288798
18 -2.30106219904037
18.4 -2.21502327238976
18.8 -2.38710768743888
19.2 -2.24178126698918
19.6 -2.31466355568953
20 -1.87853070116223
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.597407686745204
0.8 0.585293927964886
1.2 0.813912594953605
1.6 1.05150768528286
2 1.05645348400584
2.4 0.685046514516596
2.8 1.09297964134574
3.2 1.01266942584953
3.6 1.53833590370534
4 1.35034951264455
4.4 1.7278306371286
4.8 1.95276356110728
5.2 2.02582967416278
5.6 2.02953314610754
6 1.99363133226908
6.4 1.71435257656863
6.8 1.72339918690137
7.2 2.09476127213476
7.6 2.16054274409761
8 2.35869625342934
8.4 1.89044157606727
8.8 1.54585293891062
9.2 1.69478036104189
9.6 1.8844681796511
10 2.06645439200832
10.4 2.1608459835621
10.8 1.91739004184748
11.2 2.67563006778641
11.6 2.23689663655873
12 1.95356220202229
12.4 1.85290199737585
12.8 1.61254512740695
13.2 1.61969168193774
13.6 1.55590275523957
14 1.77557402706029
14.4 2.28491771831886
14.8 2.3492419948913
15.2 2.2578652013255
15.6 2.54668732749574
16 2.62423721631928
16.4 2.36251063383529
16.8 2.09493078570095
17.2 2.28297100853352
17.6 2.21421967208233
18 2.56338989739583
18.4 2.1660254391223
18.8 1.86436583876217
19.2 1.8620164218541
19.6 1.80430758948688
20 1.83946185902485
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.195687920251198
0.8 -0.224286849735532
1.2 -0.265348901743289
1.6 -0.0933360939546905
2 -0.964786853265711
2.4 -1.90259334150345
2.8 -1.90483831841288
3.2 -2.2473176986473
3.6 -1.77914948581177
4 -2.18116391295436
4.4 -2.07177080308184
4.8 -1.98260988478048
5.2 -1.76145345394218
5.6 -1.31863972259635
6 -1.38585150806944
6.4 -1.26494794951088
6.8 -1.5400492597743
7.2 -1.74781484468496
7.6 -1.47154011375661
8 -1.67425826928841
8.4 -1.68773615868022
8.8 -2.08646460531689
9.2 -1.82133498187175
9.6 -1.96868094485283
10 -2.26769718558154
10.4 -1.93343252458012
10.8 -1.79678984265322
11.2 -1.47913373761731
11.6 -1.41949432411013
12 -0.924935317100397
12.4 -1.36527064861571
12.8 -1.05327019574395
13.2 -1.22162436430905
13.6 -1.13780238845297
14 -1.50770559690542
14.4 -1.82760856649218
14.8 -2.07847826766734
15.2 -2.05372757911006
15.6 -1.90805270955704
16 -2.578460826899
16.4 -2.83875018280469
16.8 -2.49885328983379
17.2 -2.59663627663627
17.6 -2.46158264595462
18 -2.39872979113981
18.4 -1.77620296066121
18.8 -1.95583975805391
19.2 -1.59582659864481
19.6 -1.97093470813535
20 -1.71703054685868
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 -0.122497612329962
0.8 -0.16322422280883
1.2 -0.74091269167805
1.6 -0.76151311288742
2 -0.471278624085412
2.4 -1.13080185514849
2.8 -1.16712134220248
3.2 -1.70029792324766
3.6 -1.54099783583358
4 -1.46522853379412
4.4 -1.614258475194
4.8 -1.19297918272496
5.2 -0.850429517178122
5.6 -0.760568354883406
6 -0.770308328017752
6.4 -1.07912851209564
6.8 -1.5509167932609
7.2 -1.32518141918898
7.6 -1.63484791564149
8 -1.50120819486215
8.4 -1.14963348359877
8.8 -1.29523663359728
9.2 -1.57053862203064
9.6 -1.39489860214708
10 -1.51659830166296
10.4 -1.50291030427765
10.8 -1.23731895283004
11.2 -1.65786737685507
11.6 -1.92347681746309
12 -1.75974190655353
12.4 -1.595460391628
12.8 -1.34735706524123
13.2 -1.12587183254553
13.6 -1.06314218057398
14 -0.755200483903525
14.4 -0.616909616078123
14.8 -0.985829092959787
15.2 -0.681266420589869
15.6 -0.855812089593508
16 -0.864988947507364
16.4 -1.38068764849722
16.8 -1.93954044558196
17.2 -2.12796982089987
17.6 -2.20229548655063
18 -2.10413390476922
18.4 -2.77291933182157
18.8 -2.54723968685957
19.2 -2.28480874743617
19.6 -2.32272405005337
20 -1.89280693773265
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.283081964397332
0.8 0.278617548889718
1.2 0.45018546786877
1.6 1.22555389280486
2 1.61711063576162
2.4 1.18386967427524
2.8 1.47512250460751
3.2 1.45575155778397
3.6 1.68139319933983
4 2.40001973013209
4.4 2.88438872196838
4.8 2.61491244924844
5.2 2.34013727893845
5.6 2.44729093752661
6 1.87239876715208
6.4 2.54628538594504
6.8 2.50046141746738
7.2 2.08767770543377
7.6 1.91787446294281
8 1.8854431128909
8.4 1.56537360860215
8.8 1.29742433169882
9.2 1.86070892330077
9.6 1.38827949691308
10 1.15648172490843
10.4 1.93855408693022
10.8 1.76112193149971
11.2 1.94841842255277
11.6 1.84495998032266
12 1.7742585771634
12.4 1.22730570790269
12.8 0.931680969726585
13.2 1.10345205526686
13.6 1.40755336729318
14 1.3578860808808
14.4 2.1010270544006
14.8 1.83331269050922
15.2 1.7429994621973
15.6 2.51567832468213
16 2.12119109823441
16.4 1.76521677712397
16.8 1.85929101052162
17.2 2.08774837387003
17.6 2.24081320072569
18 2.11074621085621
18.4 1.71178467438063
18.8 1.83376708275807
19.2 1.79263498219024
19.6 1.74607002178278
20 1.9345359711666
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.964072101940762
0.8 1.13697700886687
1.2 1.3368590705051
1.6 1.31653055759488
2 1.28312398808794
2.4 1.53116821775643
2.8 1.49484779381465
3.2 2.10343555828907
3.6 1.70118395953991
4 1.72101891140091
4.4 1.6763388738825
4.8 1.27915090914122
5.2 1.66013960955954
5.6 1.93293390120169
6 1.83620276283244
6.4 1.7216270818877
6.8 2.11750787301512
7.2 2.74817163930566
7.6 2.70831119005469
8 2.10339169900269
8.4 1.76760925510102
8.8 1.65318879271268
9.2 1.48444881626906
9.6 1.2366168240802
10 1.38467307858566
10.4 1.53680315328659
10.8 1.91868600740415
11.2 1.96882638092916
11.6 1.62284003038362
12 1.93158086638687
12.4 1.6811437086699
12.8 2.10209920447887
13.2 2.39425075632253
13.6 2.35372647779331
14 2.21276389684427
14.4 1.81978565002026
14.8 1.55647162315776
15.2 1.84659500550356
15.6 2.09740146582894
16 1.93520152609557
16.4 2.15647651726071
16.8 1.87600143831476
17.2 2.21596074463702
17.6 2.23052549755504
18 2.47466950946021
18.4 2.26092452374394
18.8 2.00592931741204
19.2 2.01128792790009
19.6 1.85996740880263
20 1.82509081999472
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 0
0.4 0.205005208991445
0.8 0.478196302888696
1.2 0.749881191731561
1.6 0.976814299509371
2 0.675509710088017
2.4 1.57414445903535
2.8 1.80751070850464
3.2 2.10653510855362
3.6 2.08016907604107
4 1.96457887474838
4.4 2.37171776256374
4.8 2.07165932846397
5.2 1.92283961235398
5.6 2.09081545027561
6 2.14560522490895
6.4 2.52504123070838
6.8 2.54740874225254
7.2 2.24334393492381
7.6 1.90417171202116
8 1.57654255355731
8.4 1.45980621758815
8.8 1.63198632201364
9.2 1.62677348874617
9.6 1.67836932006756
10 1.74476164914327
10.4 1.95408095780437
10.8 2.01878656342526
11.2 2.17401179214281
11.6 1.98675073834638
12 2.2637001066603
12.4 2.26671085904242
12.8 2.0614014190319
13.2 1.65034417352548
13.6 1.82982165219239
14 1.7552767283016
14.4 1.71087077762027
14.8 2.30125102368017
15.2 1.83937942308703
15.6 1.69985731670961
16 2.01157147192509
16.4 1.88332643818044
16.8 2.3559487164637
17.2 2.22607415779153
17.6 2.25790215157891
18 2.33898109633918
18.4 2.26393148482702
18.8 1.870595590374
19.2 1.70014333890639
19.6 2.07644413377486
20 1.93677301256493
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.4 -0.229263218953994
0.8 -0.29274510971806
1.2 -0.328740874589759
1.6 0.0478515369684885
2 0.60639853582068
2.4 0.791331337796347
2.8 1.17636766913469
3.2 1.20578536433412
3.6 1.84252400731454
4 1.84422176513566
4.4 1.92837341472964
4.8 2.03780645818672
5.2 1.83080321542893
5.6 1.91856284519485
6 2.14352166311414
6.4 1.99407858685157
6.8 2.18812883465968
7.2 2.462157374152
7.6 2.43979392579444
8 2.37233356069846
8.4 1.6955644373034
8.8 1.86996867861866
9.2 2.24139270553674
9.6 1.85823075134997
10 1.71843389549012
10.4 1.77094132049083
10.8 1.42040181248429
11.2 1.67341502302141
11.6 1.61795592506319
12 1.19956895248599
12.4 1.65383170926981
12.8 1.79875288613734
13.2 2.05167387531103
13.6 2.04385741477444
14 1.75755285621604
14.4 1.59276650912237
14.8 1.4270059406925
15.2 1.34417117476493
15.6 1.5662013378036
16 1.34137694869747
16.4 1.73323237886639
16.8 1.65290538280446
17.2 1.38089248855839
17.6 1.59601221940508
18 1.85683771873163
18.4 2.27307269972764
18.8 1.81109003916413
19.2 1.63423237907441
19.6 1.56449534887518
20 1.87784014567626
};
\end{axis}

\end{tikzpicture}

==> plots/sample_trajectories/lotka_volterra_samples.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale=0.51,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={{\footnotesize $t$}},
xlabel style={yshift=0.1cm},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,0.5,1,1.5,2},
xticklabels={$0.0$,$0.5$,$1$,$1.5$,$2.0$},
ticklabel style = {font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymin=0.135640445355291, ymax=8.60128783871579,
ytick style={color=black},
tickwidth={0.075cm},
ytick={2,4,6,8},
yticklabels={$2$,$4$,$6$,$8$}
]
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.82214233232033
0.08 4.62852406671909
0.12 4.37227635497354
0.16 4.14783503434
0.2 3.90449436575109
0.24 3.70275852724995
0.28 3.51241761644562
0.32 3.27932949092503
0.36 3.19274547595301
0.4 3.11201981765585
0.44 2.99233344751582
0.48 2.85230153613985
0.52 2.7952961090522
0.56 2.70698462840161
0.6 2.66629972187516
0.64 2.63349907318989
0.68 2.63868327106584
0.72 2.56586209084734
0.76 2.56173027791425
0.8 2.56777852795993
0.84 2.58804295760564
0.88 2.567068717866
0.92 2.54691975360901
0.96 2.57477118534232
1 2.59979587955944
1.04 2.67891932409334
1.08 2.78298102897265
1.12 2.86307525033468
1.16 2.9827729907938
1.2 3.13081616961688
1.24 3.28800002964401
1.28 3.38977541695639
1.32 3.59029889495632
1.36 3.73462972940029
1.4 3.82375101797524
1.44 3.93402833424992
1.48 4.19972372742447
1.52 4.38546007426156
1.56 4.64167131007391
1.6 4.89269270310503
1.64 5.16353765961239
1.68 5.42325530010569
1.72 5.58597425688602
1.76 5.83310887919716
1.8 6.09486332028403
1.84 6.37870481852848
1.88 6.56618356276708
1.92 6.79623326541644
1.96 6.96990733741711
2 7.04872324140954
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.13835422875577
0.08 3.22011040828347
0.12 3.27318310400561
0.16 3.36793137188124
0.2 3.28643134540251
0.24 3.0993221613687
0.28 3.07524513519526
0.32 2.91476773002346
0.36 2.89870444137172
0.4 2.95374827014726
0.44 2.84989263557121
0.48 2.78235916119673
0.52 2.71905901186482
0.56 2.56062350457821
0.6 2.45259705991827
0.64 2.32302842060162
0.68 2.30849578290832
0.72 2.13887758297805
0.76 2.0630270089358
0.8 1.92189412735657
0.84 1.85487551390898
0.88 1.78811721068618
0.92 1.61757207216823
0.96 1.48111882792425
1 1.3114598133961
1.04 1.22756084267474
1.08 1.2066266917278
1.12 1.05604792093442
1.16 1.04154830829299
1.2 1.03426685550533
1.24 0.979511918651259
1.28 0.876895686430625
1.32 0.905797231794655
1.36 1.01736424056736
1.4 0.903626760647341
1.44 0.729714922109413
1.48 0.719490258544719
1.52 0.771276033351984
1.56 0.824100306227119
1.6 0.889735367921683
1.64 0.91925720296979
1.68 0.917097548555866
1.72 0.919435754087216
1.76 0.939351382630994
1.8 0.998439253076427
1.84 1.06822351341601
1.88 1.16979101342301
1.92 1.32413894260971
1.96 1.47819811901111
2 1.53424153413781
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.80098034016397
0.08 4.60858615101111
0.12 4.31587195908479
0.16 4.11193639653593
0.2 3.87306424621452
0.24 3.68657916154259
0.28 3.47340007323476
0.32 3.23091265938698
0.36 3.10208488589771
0.4 3.01968764405145
0.44 3.04192440063643
0.48 2.98659766865592
0.52 2.86659545476054
0.56 2.77452154382671
0.6 2.70408092680412
0.64 2.69155137339131
0.68 2.64476430894732
0.72 2.59964322559828
0.76 2.63951584337847
0.8 2.74594191002235
0.84 2.78752881511642
0.88 2.85795493589243
0.92 2.95479109078084
0.96 2.9912885265812
1 3.06748101372985
1.04 3.15682250207543
1.08 3.25722766091621
1.12 3.38760435622072
1.16 3.54599605319851
1.2 3.70395079479009
1.24 3.87001653992406
1.28 3.95845564769033
1.32 4.06723502675046
1.36 4.1144449981042
1.4 4.18637358647527
1.44 4.30805934051791
1.48 4.36226490217035
1.52 4.37435218100876
1.56 4.46866700789465
1.6 4.56383936501509
1.64 4.63444523531906
1.68 4.66212989277162
1.72 4.67983537071718
1.76 4.67964917153395
1.8 4.73793755205965
1.84 4.79851434952294
1.88 4.83716892834515
1.92 4.81786824853737
1.96 4.84878665232074
2 4.81918816926447
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.17669820515888
0.08 3.21685861381094
0.12 3.19077202464337
0.16 3.1858023715777
0.2 3.23886853968284
0.24 3.18378908825568
0.28 3.12578693208122
0.32 3.05472981227134
0.36 2.9867665058912
0.4 2.74865667769165
0.44 2.75459876516846
0.48 2.67752574647912
0.52 2.53817723883542
0.56 2.35145194034268
0.6 2.16778501393075
0.64 2.04251187630857
0.68 1.93988845476627
0.72 1.77862162548833
0.76 1.64797859327277
0.8 1.71812959057497
0.84 1.60309947093381
0.88 1.39209594808085
0.92 1.28739195642202
0.96 1.27170857237033
1 1.24311123761563
1.04 1.23496733680567
1.08 1.21945063973659
1.12 1.31799967585477
1.16 1.31390470508585
1.2 1.37039010502983
1.24 1.37466115658517
1.28 1.44221665179248
1.32 1.40921168167241
1.36 1.47162255480772
1.4 1.49254521330376
1.44 1.47604237690145
1.48 1.44993487534204
1.52 1.53097672554904
1.56 1.60264719465662
1.6 1.69148639142658
1.64 1.73176504465742
1.68 1.70939446403326
1.72 1.64322028136069
1.76 1.73002966912496
1.8 1.74222244779274
1.84 1.83376071723263
1.88 1.90815390364832
1.92 1.894511355502
1.96 1.999116714852
2 2.06866270737723
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.7959527971196
0.08 4.549136983495
0.12 4.33844292598988
0.16 4.10610825762598
0.2 3.92881682763758
0.24 3.67927967161921
0.28 3.55629929215036
0.32 3.44534776500165
0.36 3.3233181176406
0.4 3.1886749475602
0.44 3.09185863484265
0.48 3.10153296346531
0.52 3.0592690949503
0.56 3.00075127535214
0.6 3.03558537968249
0.64 3.00316514668679
0.68 2.96209990656091
0.72 2.9243364682394
0.76 2.95192951329462
0.8 2.97578643454516
0.84 2.9788998713631
0.88 2.98255862569887
0.92 3.06243770053047
0.96 3.09288394875904
1 3.15719319543961
1.04 3.26233748109029
1.08 3.24352213362092
1.12 3.27578061062133
1.16 3.3782971294156
1.2 3.5252005981927
1.24 3.58841302728453
1.28 3.67538968939031
1.32 3.77080286455276
1.36 3.90187399977884
1.4 3.90727245885539
1.44 3.98737492090229
1.48 4.09784265514062
1.52 4.22994549197637
1.56 4.35351486052535
1.6 4.43665326786826
1.64 4.49021462589987
1.68 4.52496231481072
1.72 4.56240151026609
1.76 4.66489150055145
1.8 4.74220629323745
1.84 4.80191197058955
1.88 4.85934077426535
1.92 4.8480935903153
1.96 4.88740863166125
2 4.86615984183273
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.23737088795863
0.08 3.30535739478602
0.12 3.28752011034079
0.16 3.11285536829063
0.2 3.13863438695581
0.24 3.08581381255718
0.28 2.99147628846437
0.32 2.96437797510696
0.36 2.88083709530179
0.4 2.63024594574041
0.44 2.46391952303449
0.48 2.30256363388826
0.52 2.22212262156322
0.56 2.08966807408876
0.6 2.13607976793506
0.64 2.01337268982124
0.68 1.90962030277076
0.72 1.91735733872312
0.76 1.95220133056095
0.8 1.86086999785437
0.84 1.80389182218093
0.88 1.62862585055712
0.92 1.6030369452697
0.96 1.55067915988729
1 1.59718762403342
1.04 1.61530300038314
1.08 1.5579678050248
1.12 1.56574972230278
1.16 1.6155574236904
1.2 1.60828690292491
1.24 1.56737088271275
1.28 1.51441935850257
1.32 1.39173716437611
1.36 1.36339127656206
1.4 1.32812116795249
1.44 1.3891957319597
1.48 1.34236608485146
1.52 1.42090792526267
1.56 1.49178399673242
1.6 1.50860742971211
1.64 1.58311888632636
1.68 1.54556111641313
1.72 1.61483167109743
1.76 1.69153366745318
1.8 1.7604115807419
1.84 1.7811519093777
1.88 1.85454374223128
1.92 1.90648826264773
1.96 2.00679873436887
2 2.13308796255906
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.81162716302433
0.08 4.58257044689518
0.12 4.41776218669744
0.16 4.1521942085231
0.2 3.98918642571355
0.24 3.79496709601182
0.28 3.60151806806644
0.32 3.40399239434879
0.36 3.29263142242697
0.4 3.09332823782943
0.44 3.02327680389786
0.48 2.89763108359874
0.52 2.7958225050389
0.56 2.69015333639678
0.6 2.68988084964955
0.64 2.61309785135425
0.68 2.56008396995948
0.72 2.49714161544144
0.76 2.50590254014517
0.8 2.45060948570094
0.84 2.44972295337275
0.88 2.49147187762411
0.92 2.51264136777469
0.96 2.51840252509819
1 2.53101783510678
1.04 2.56186471461727
1.08 2.62514422330452
1.12 2.78681437259456
1.16 2.88491095345092
1.2 2.99469967406961
1.24 3.12762891935153
1.28 3.3089723458639
1.32 3.51249840618988
1.36 3.61157314372651
1.4 3.81101402234137
1.44 3.94502427775164
1.48 4.16857168388455
1.52 4.37236371007062
1.56 4.588825745044
1.6 4.78502941525594
1.64 5.04896262198754
1.68 5.33005698030904
1.72 5.59929992708692
1.76 5.75331078286315
1.8 5.98434361374464
1.84 6.10871598873384
1.88 6.24919590452336
1.92 6.37801582466743
1.96 6.44080092503755
2 6.5552419299376
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.15395410958763
0.08 3.27615270004937
0.12 3.31773148915419
0.16 3.30522384605192
0.2 3.41990233660616
0.24 3.39750414058215
0.28 3.24936975711555
0.32 3.20870805203705
0.36 3.23174146714221
0.4 3.14348758621777
0.44 3.08640560849435
0.48 3.08525422599224
0.52 2.9606770808141
0.56 2.75455513230032
0.6 2.80803408947064
0.64 2.58427098630485
0.68 2.36397716834391
0.72 2.25961131739799
0.76 2.08033937101382
0.8 1.95279367959025
0.84 1.82266401679686
0.88 1.78065601301035
0.92 1.69665975691152
0.96 1.59877541753686
1 1.48477928319622
1.04 1.29591037318098
1.08 1.26569393493497
1.12 1.1799774182733
1.16 1.16863177995619
1.2 1.09827605631887
1.24 0.977092787135262
1.28 0.935141897055921
1.32 0.984962116514138
1.36 0.948549010568261
1.4 0.953896080242656
1.44 0.858014522084998
1.48 0.89897119826623
1.52 0.937902644917782
1.56 0.902164782160082
1.6 0.863037653458277
1.64 0.91121188335834
1.68 1.07624388144847
1.72 1.04297926830189
1.76 1.12310108475411
1.8 1.16577157550715
1.84 1.23046672654797
1.88 1.2650256538359
1.92 1.30066551553785
1.96 1.46294576259539
2 1.58227130706723
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.790531842301
0.08 4.61641572049796
0.12 4.36312277718486
0.16 4.13279242482659
0.2 4.0618726375053
0.24 3.91961763707629
0.28 3.75688731147407
0.32 3.60573785560445
0.36 3.4350377572556
0.4 3.27007626695815
0.44 3.16781278923684
0.48 3.03136627515543
0.52 2.96573281810562
0.56 2.88548879895855
0.6 2.83991758009776
0.64 2.84323179445399
0.68 2.80061939696538
0.72 2.81009863122664
0.76 2.90444262891782
0.8 2.92971118643519
0.84 2.98982747070623
0.88 3.07141432638044
0.92 3.12495865517314
0.96 3.14414990288562
1 3.19526494746732
1.04 3.28699710862693
1.08 3.29771355275362
1.12 3.45327920670371
1.16 3.55266218662907
1.2 3.67576869846482
1.24 3.73443284775904
1.28 3.83917630158591
1.32 3.95044423133976
1.36 4.03067268391437
1.4 4.15243937592133
1.44 4.23810205909681
1.48 4.34354569106882
1.52 4.53168096910763
1.56 4.67851831158244
1.6 4.9017289046061
1.64 4.95228601326686
1.68 5.07848794597196
1.72 5.21355228107055
1.76 5.33671590627351
1.8 5.3937161834473
1.84 5.4233878030711
1.88 5.47672837340985
1.92 5.50453936922426
1.96 5.57849815267488
2 5.59506513084783
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.11713680186368
0.08 3.21143160299306
0.12 3.11131364031406
0.16 3.1081356711254
0.2 3.13135039899512
0.24 3.11778425869215
0.28 3.0970698162331
0.32 3.08015254800557
0.36 3.07918871404677
0.4 2.95918288680137
0.44 2.86699318570435
0.48 2.81623061540694
0.52 2.71207524395752
0.56 2.55966442687538
0.6 2.40268879104583
0.64 2.37634877335911
0.68 2.21680747955502
0.72 2.14712192302466
0.76 2.08594318043904
0.8 1.88656257234903
0.84 1.82860231162312
0.88 1.84585925884423
0.92 1.7931280396086
0.96 1.69800738489686
1 1.60867517999274
1.04 1.54233753177329
1.08 1.44024309762627
1.12 1.39450280360411
1.16 1.35944780262553
1.2 1.38311034411495
1.24 1.26754159261644
1.28 1.33307595789213
1.32 1.35898845946394
1.36 1.40658439903011
1.4 1.4199933526231
1.44 1.34388952179314
1.48 1.37529601007658
1.52 1.39060114376857
1.56 1.36722058863447
1.6 1.50161055721543
1.64 1.36676461294775
1.68 1.48303596085253
1.72 1.50346444758966
1.76 1.61262706602127
1.8 1.67377811656461
1.84 1.77697722740071
1.88 1.86004777010422
1.92 1.74571664758849
1.96 1.94373427209278
2 2.16320445567131
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.76022083956747
0.08 4.5401718097152
0.12 4.35284189326564
0.16 4.11630402456594
0.2 3.89605449965066
0.24 3.70261141366464
0.28 3.45605182380539
0.32 3.31744653326772
0.36 3.20107310483136
0.4 3.06708307882377
0.44 2.98416617426757
0.48 2.90173645587094
0.52 2.81384284398164
0.56 2.80146653318921
0.6 2.85063958419283
0.64 2.88245436377666
0.68 2.96816486698872
0.72 3.03793787940411
0.76 3.01630026194057
0.8 3.04549025843867
0.84 3.1043741011832
0.88 3.17253699906633
0.92 3.25051469936905
0.96 3.34496202638368
1 3.39514587433682
1.04 3.47524709868992
1.08 3.56387188924716
1.12 3.66659747900341
1.16 3.72102437711669
1.2 3.82628566840901
1.24 4.04080823243086
1.28 4.22668061645364
1.32 4.42500990986196
1.36 4.5854052458058
1.4 4.78529703097618
1.44 4.93878144536762
1.48 5.09504342403278
1.52 5.28579244320765
1.56 5.52540926094735
1.6 5.68329896108885
1.64 5.89915274179463
1.68 5.95849615973169
1.72 5.97047773232209
1.76 6.0057432563746
1.8 5.92775546627814
1.84 5.83104254644692
1.88 5.70714279412978
1.92 5.56725893349314
1.96 5.34701482168428
2 5.12266039553921
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.12282489391875
0.08 3.21174791703679
0.12 3.20448015538894
0.16 3.32643351267093
0.2 3.29824170374191
0.24 3.25532430410796
0.28 3.13292809953505
0.32 3.07207664271534
0.36 3.08988921173104
0.4 2.87292035820102
0.44 2.74388513466221
0.48 2.52281562737579
0.52 2.34797993465182
0.56 2.17757304760522
0.6 2.04455838957178
0.64 2.01614803102007
0.68 1.93522561063076
0.72 1.88407372224548
0.76 1.71644401021109
0.8 1.58062087632684
0.84 1.44393510912139
0.88 1.47648329277308
0.92 1.40038261690461
0.96 1.28813546714862
1 1.24277479961159
1.04 1.25192607732688
1.08 1.17488321791535
1.12 1.17729718368211
1.16 1.06468687458038
1.2 1.04275342038965
1.24 1.03556134071876
1.28 0.996388507951748
1.32 1.10211309664437
1.36 1.06784910798989
1.4 1.1760338457032
1.44 1.15940336620365
1.48 1.09213138789694
1.52 1.14781557877321
1.56 1.36981230918148
1.6 1.53408436798119
1.64 1.63378274903139
1.68 1.81886847096363
1.72 1.98214313837513
1.76 2.12107895315707
1.8 2.25570264836769
1.84 2.45920261508448
1.88 2.66044905435012
1.92 2.82653136000028
1.96 2.9411983270795
2 3.09962176266071
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.8274628837627
0.08 4.60516440323316
0.12 4.36831430219437
0.16 4.18030511404974
0.2 4.04611588907814
0.24 3.86913077450057
0.28 3.74509178884406
0.32 3.58805769796283
0.36 3.46783073907735
0.4 3.28838919401894
0.44 3.21289663047269
0.48 3.12968409061575
0.52 3.05486363954277
0.56 2.94259183950538
0.6 2.89362590091798
0.64 2.82358612035689
0.68 2.74490161765714
0.72 2.77256363728115
0.76 2.78678246027178
0.8 2.77311055959282
0.84 2.7872455229618
0.88 2.80454884322889
0.92 2.83618261021183
0.96 2.79568364024846
1 2.84314910563038
1.04 2.89313487807526
1.08 2.97516759484626
1.12 3.05094847459922
1.16 3.09724516157604
1.2 3.15169323917272
1.24 3.26275763323902
1.28 3.37832575975712
1.32 3.42162529796803
1.36 3.49275096356842
1.4 3.56225166414451
1.44 3.67595725150718
1.48 3.81954283213109
1.52 3.96399773794897
1.56 4.07562774294091
1.6 4.137208011376
1.64 4.22547955802631
1.68 4.39866625862548
1.72 4.57723242762379
1.76 4.72037501647824
1.8 4.81859806440916
1.84 4.94936390085994
1.88 5.07623315470576
1.92 5.09744574015258
1.96 5.10564381889663
2 5.09417467123438
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.00472423790147
0.08 3.07506631222459
0.12 3.0951233819338
0.16 3.09223411205682
0.2 3.13122299285532
0.24 3.06779189220239
0.28 3.09445567038396
0.32 3.22000944607185
0.36 3.07811595085587
0.4 2.91588550816795
0.44 2.86373821701681
0.48 2.77653579922819
0.52 2.59150142657585
0.56 2.50482918453892
0.6 2.31575901375272
0.64 2.28942221514046
0.68 2.18836639227736
0.72 2.01618494564388
0.76 1.99587398446872
0.8 1.97739904720831
0.84 1.87792848464636
0.88 1.81490972054127
0.92 1.82859493281842
0.96 1.69189658278949
1 1.66675482571797
1.04 1.56018102543474
1.08 1.41260365472445
1.12 1.37721499593792
1.16 1.33793162168375
1.2 1.28207980091485
1.24 1.23196271597811
1.28 1.30311287794476
1.32 1.26258073233345
1.36 1.25579055320556
1.4 1.3110216733865
1.44 1.29596471849015
1.48 1.2109335141975
1.52 1.18844949045318
1.56 1.2475929908857
1.6 1.21020039497149
1.64 1.19901615551843
1.68 1.30478784955855
1.72 1.38928175228085
1.76 1.40132182584039
1.8 1.41861888651183
1.84 1.47388704814007
1.88 1.61176957702479
1.92 1.78255429142484
1.96 1.87716277296833
2 1.88777444481261
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.80822831095285
0.08 4.56362785084612
0.12 4.31464319635768
0.16 4.11133094610405
0.2 3.92920299315435
0.24 3.77990626075644
0.28 3.59556919580283
0.32 3.42717530876574
0.36 3.24769451537585
0.4 3.15795713441759
0.44 3.02728405022954
0.48 2.91265574434389
0.52 2.82519851003109
0.56 2.71471970212565
0.6 2.77275993710611
0.64 2.77118889114719
0.68 2.69133685302374
0.72 2.68152078116923
0.76 2.72810266695202
0.8 2.77908120054885
0.84 2.87846612938836
0.88 2.90548691374237
0.92 2.93459914229255
0.96 3.05031400930402
1 3.08619733687405
1.04 3.18247240502134
1.08 3.20106276798201
1.12 3.23063330497739
1.16 3.31690760098147
1.2 3.38618474491717
1.24 3.44606251770313
1.28 3.48511739474783
1.32 3.66514604655594
1.36 3.71578627264438
1.4 3.87837413003846
1.44 4.05156956965831
1.48 4.13199758416866
1.52 4.18539639384823
1.56 4.2388674317975
1.6 4.30036885607978
1.64 4.43838884198225
1.68 4.51367545761957
1.72 4.62423476839146
1.76 4.71835805759162
1.8 4.89717590887905
1.84 5.01771422347124
1.88 5.05118215798201
1.92 5.1477081537544
1.96 5.08119892362087
2 5.07788449548217
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.11701217034559
0.08 3.21226906030236
0.12 3.24466181506129
0.16 3.2326628462447
0.2 3.18644570604661
0.24 3.10609160059768
0.28 3.09005257351046
0.32 3.02309700066281
0.36 2.89565638951724
0.4 2.78629084778516
0.44 2.56013834316921
0.48 2.44267979039227
0.52 2.49142610432318
0.56 2.28314169907973
0.6 2.27954841788345
0.64 2.12649640516428
0.68 1.89069327688902
0.72 1.79826280791167
0.76 1.80729596196794
0.8 1.74811226870551
0.84 1.6891735870927
0.88 1.59649257959921
0.92 1.515510949163
0.96 1.47985932498579
1 1.38216224674804
1.04 1.45020271298009
1.08 1.37411176010929
1.12 1.31784018872579
1.16 1.38154180740625
1.2 1.3518250477099
1.24 1.36794524919797
1.28 1.25798382712982
1.32 1.31583555848949
1.36 1.30233728662083
1.4 1.3410011615788
1.44 1.37104024895921
1.48 1.43042950227464
1.52 1.38986826402828
1.56 1.44824350883255
1.6 1.391552194249
1.64 1.48801738982945
1.68 1.50499931390014
1.72 1.49703361433498
1.76 1.50051299459826
1.8 1.54617735189973
1.84 1.6567679903098
1.88 1.82052565738784
1.92 1.8901076955977
1.96 2.05832285148131
2 2.25628015667774
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.81122602303918
0.08 4.59061172292661
0.12 4.40444452856215
0.16 4.13561284780398
0.2 3.85867551038968
0.24 3.5932613451763
0.28 3.38932713809028
0.32 3.26437715189091
0.36 3.13834544726411
0.4 3.03036534623187
0.44 2.95993678242097
0.48 2.92106007371948
0.52 2.82248535995068
0.56 2.73034097884105
0.6 2.67335123884331
0.64 2.57669918590609
0.68 2.52946825335466
0.72 2.50922765494181
0.76 2.55028714071368
0.8 2.57545608511818
0.84 2.6179001595407
0.88 2.74440301537267
0.92 2.83381862934724
0.96 2.88386153568555
1 2.92798307961501
1.04 3.02252923298749
1.08 3.13220041622693
1.12 3.22454732441224
1.16 3.36295822620199
1.2 3.54915764315454
1.24 3.67845794046763
1.28 3.90271787316789
1.32 4.11131269104021
1.36 4.33124818346916
1.4 4.59335922764065
1.44 4.91802531929095
1.48 5.18234092276086
1.52 5.39501827914246
1.56 5.71617978388501
1.6 6.0133905805201
1.64 6.26463500778111
1.68 6.60998772305916
1.72 6.93743470322024
1.76 7.25863188390793
1.8 7.55815650689021
1.84 7.88879691098672
1.88 8.10524843026342
1.92 8.20212238062645
1.96 8.20376106595337
2 8.21648568447213
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.15274561663064
0.08 3.27289801014046
0.12 3.36526316886052
0.16 3.35865707665445
0.2 3.30467170701142
0.24 3.26056026842951
0.28 3.15219745020616
0.32 3.02735671153827
0.36 2.90753153517673
0.4 2.80318193379267
0.44 2.62550914619614
0.48 2.56919376613035
0.52 2.48785844843512
0.56 2.44472548218302
0.6 2.3457883562264
0.64 2.15560718659472
0.68 1.98525965412276
0.72 1.85913818095074
0.76 1.64816952454087
0.8 1.55716236353771
0.84 1.46886922708881
0.88 1.44602166636885
0.92 1.27612585540417
0.96 1.1869809721384
1 1.01239463507632
1.04 0.957920044674836
1.08 0.969048472005298
1.12 0.937166571930461
1.16 0.866725119649689
1.2 0.755164773719916
1.24 0.703300438607462
1.28 0.663676554937732
1.32 0.717010001889021
1.36 0.649577957907565
1.4 0.626274649908258
1.44 0.705520129975188
1.48 0.779727576571546
1.52 0.690973348424359
1.56 0.723477215781528
1.6 0.771996038255359
1.64 0.672497406447617
1.68 0.642196252753644
1.72 0.673680146071911
1.76 0.863545694678783
1.8 1.08904625270396
1.84 1.26943169048401
1.88 1.4315800849145
1.92 1.63852192201362
1.96 1.92270668298315
2 2.21959187908338
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.80262715206039
0.08 4.63074285693267
0.12 4.36745911472528
0.16 4.1750561742264
0.2 3.92339740789636
0.24 3.79879584245382
0.28 3.64004921449902
0.32 3.44720895744455
0.36 3.27790437454822
0.4 3.14834649491907
0.44 2.98752434165346
0.48 2.89187789045119
0.52 2.78075947121181
0.56 2.7563305850485
0.6 2.65342720218714
0.64 2.57943966880735
0.68 2.56942250889929
0.72 2.54350630458029
0.76 2.53005859887694
0.8 2.46782899772993
0.84 2.50233564155584
0.88 2.5445320933978
0.92 2.60365893292316
0.96 2.65957596756614
1 2.70217757149757
1.04 2.83357244797289
1.08 2.98425051076853
1.12 3.15997666261358
1.16 3.27198630348196
1.2 3.36246571952814
1.24 3.50488438799149
1.28 3.6631944218644
1.32 3.74886765720902
1.36 3.93463498893746
1.4 4.11701402891761
1.44 4.35609235761263
1.48 4.58375671172888
1.52 4.78308933076219
1.56 5.06447434320732
1.6 5.26446573523505
1.64 5.38187665401282
1.68 5.62973052966931
1.72 5.69972240238751
1.76 5.87555731883866
1.8 6.04913817541223
1.84 6.18846472378747
1.88 6.25438696910711
1.92 6.26415184876966
1.96 6.28740804231924
2 6.2046233183629
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.15984926863851
0.08 3.38969056140729
0.12 3.32142207154984
0.16 3.24844454896497
0.2 3.26953671287761
0.24 3.28449444448648
0.28 3.29275951543784
0.32 3.37652716614024
0.36 3.29010637921006
0.4 3.18088599082845
0.44 3.0858394276817
0.48 2.91820047584903
0.52 2.79783889808807
0.56 2.68397517071347
0.6 2.48463921394491
0.64 2.28875966074713
0.68 2.09726339866548
0.72 2.01327764297619
0.76 1.87702521930575
0.8 1.7079183748226
0.84 1.60268527696619
0.88 1.54553672644839
0.92 1.3892100199189
0.96 1.29763308374781
1 1.23688909687264
1.04 1.21911198341524
1.08 1.15953188149396
1.12 1.1729569465028
1.16 1.09549424162539
1.2 0.946235175356104
1.24 0.960123101266946
1.28 0.913338637798654
1.32 0.891084364090302
1.36 0.843889959847855
1.4 0.901886357181011
1.44 0.909600788182664
1.48 0.925983556699203
1.52 0.958528435111581
1.56 1.01688588540622
1.6 1.18256209199273
1.64 1.21578812875005
1.68 1.29555446282941
1.72 1.36337817947275
1.76 1.41204654118126
1.8 1.51393301300962
1.84 1.60895823490084
1.88 1.79882954323381
1.92 1.91841661575843
1.96 2.09616062107865
2 2.332603905004
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.72400342033633
0.08 4.47877034836226
0.12 4.23413627391423
0.16 4.01430250466764
0.2 3.8828291890768
0.24 3.66637865247673
0.28 3.54839882618165
0.32 3.37230190347089
0.36 3.26048610399386
0.4 3.0693305422683
0.44 2.90640016928185
0.48 2.74454955306599
0.52 2.62357259752252
0.56 2.54113875368185
0.6 2.44717891612048
0.64 2.41267132903876
0.68 2.43860207953363
0.72 2.42414033688081
0.76 2.42113593254061
0.8 2.44124601717119
0.84 2.48671821548266
0.88 2.54014033928566
0.92 2.62130635904271
0.96 2.65912589359274
1 2.72449528548313
1.04 2.84680061905853
1.08 2.96751627793594
1.12 3.09499220684384
1.16 3.15762432237529
1.2 3.29450179095167
1.24 3.42527751213156
1.28 3.53077189439861
1.32 3.67569383537332
1.36 3.83563500500343
1.4 4.03151779105206
1.44 4.20989027236688
1.48 4.33665147156965
1.52 4.47248031988233
1.56 4.57877636468958
1.6 4.70690568988167
1.64 4.83976155824172
1.68 4.90675343658561
1.72 4.97264497816224
1.76 5.03781186284873
1.8 5.09584848718449
1.84 5.09426910364396
1.88 5.08382820577457
1.92 5.05609994601901
1.96 5.00676923370499
2 4.94748048794588
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.11017355937948
0.08 3.32686948551406
0.12 3.33572600764912
0.16 3.33968900049253
0.2 3.4120606238264
0.24 3.39407481946668
0.28 3.49170183402051
0.32 3.44106210044494
0.36 3.38880888643253
0.4 3.34717618028265
0.44 3.34678849480858
0.48 3.16302548052432
0.52 3.01403109548474
0.56 2.78718484747976
0.6 2.63951060446485
0.64 2.45272307597554
0.68 2.28965890633932
0.72 2.12402093903941
0.76 1.8756424234128
0.8 1.67792757107638
0.84 1.5191284764209
0.88 1.4761698355667
0.92 1.45223510010941
0.96 1.34073328591391
1 1.20110394821184
1.04 1.11081197650587
1.08 1.10436867053066
1.12 1.09126689226838
1.16 1.09138491632973
1.2 1.00597423998367
1.24 1.00974348163458
1.28 1.06459746171408
1.32 1.02694070342646
1.36 1.08996451401447
1.4 1.14441607906534
1.44 1.21665476481053
1.48 1.23530427646411
1.52 1.39520006942371
1.56 1.40453541024025
1.6 1.39395808274303
1.64 1.45429021041766
1.68 1.55577173113888
1.72 1.59141581283031
1.76 1.68275393197323
1.8 1.83599668416246
1.84 2.01193860143195
1.88 1.98548542568741
1.92 2.17484977619104
1.96 2.30250656529152
2 2.45241261200395
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.71729613455754
0.08 4.48421554101277
0.12 4.27617600352372
0.16 4.02583287795612
0.2 3.90269816670735
0.24 3.77085954345075
0.28 3.57352497274904
0.32 3.43913631464067
0.36 3.32889420961901
0.4 3.17970186383749
0.44 3.05566176058349
0.48 2.88725819336651
0.52 2.77036534026753
0.56 2.71459704279979
0.6 2.77431698954071
0.64 2.78524603176613
0.68 2.73265579530043
0.72 2.69357024499229
0.76 2.70831540650689
0.8 2.70828666955661
0.84 2.70272303575751
0.88 2.73781189061003
0.92 2.84608166070583
0.96 2.92132676037861
1 3.05970147743992
1.04 3.21757601926969
1.08 3.29084028154612
1.12 3.4023746442952
1.16 3.45747564170815
1.2 3.51902147692192
1.24 3.58637841017353
1.28 3.64606978610813
1.32 3.74532288516792
1.36 3.93358088369741
1.4 4.12120967081507
1.44 4.25897724210015
1.48 4.36494150236966
1.52 4.47760662182038
1.56 4.56122325601503
1.6 4.66792311114349
1.64 4.79266685454034
1.68 4.99358708632983
1.72 5.15837018907666
1.76 5.21250480339728
1.8 5.28620955541486
1.84 5.35410122560338
1.88 5.39900333692097
1.92 5.43183815864261
1.96 5.50498786337507
2 5.42047107648641
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.08057315926519
0.08 3.19720685410041
0.12 3.12237929315435
0.16 3.09587248148983
0.2 3.21804235774449
0.24 3.21383612592375
0.28 3.17601968146436
0.32 3.07199504969959
0.36 3.04107029067056
0.4 2.8326510468527
0.44 2.80991774412193
0.48 2.70176860629679
0.52 2.57755330619627
0.56 2.36013738804913
0.6 2.37001655197264
0.64 2.3933080338593
0.68 2.26026387107813
0.72 2.11913634894454
0.76 1.96117011877066
0.8 1.87549286002341
0.84 1.75176267649827
0.88 1.62126106822788
0.92 1.52339196960701
0.96 1.53958281027336
1 1.39723409276659
1.04 1.4658322621324
1.08 1.45226173207611
1.12 1.40149868240846
1.16 1.44496554470488
1.2 1.42329925378052
1.24 1.3639082149299
1.28 1.22839811461753
1.32 1.18495800569125
1.36 1.26176852619499
1.4 1.23981831775552
1.44 1.32874182205708
1.48 1.31170402089589
1.52 1.3764865029711
1.56 1.33656094903532
1.6 1.3051029930986
1.64 1.38492345776958
1.68 1.44812766758551
1.72 1.50599473133739
1.76 1.60060097181371
1.8 1.72537657970004
1.84 1.70237956301724
1.88 1.82986391016143
1.92 1.85629435163349
1.96 1.98145819172737
2 2.18271103986958
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.79949016981318
0.08 4.66932507616673
0.12 4.41941743090908
0.16 4.21357638325707
0.2 3.96151762374391
0.24 3.78790233758582
0.28 3.61514889580544
0.32 3.39780738667032
0.36 3.14604632980454
0.4 2.98788605510344
0.44 2.86792565332685
0.48 2.77913293564413
0.52 2.69065922761491
0.56 2.6635131384649
0.6 2.57621998514401
0.64 2.54160158914609
0.68 2.60132266681425
0.72 2.56650097793744
0.76 2.452672375307
0.8 2.46574948520361
0.84 2.44302571858357
0.88 2.4781761859286
0.92 2.47414683054994
0.96 2.42785163282529
1 2.47252292757792
1.04 2.61987672203161
1.08 2.6840424123696
1.12 2.64517807638861
1.16 2.80262500793968
1.2 2.93987238985892
1.24 3.05751218001969
1.28 3.20085985639751
1.32 3.32815272143374
1.36 3.49281471273873
1.4 3.61891717574321
1.44 3.80646062508011
1.48 3.98901622763881
1.52 4.26494278478267
1.56 4.48788995828671
1.6 4.79567355957091
1.64 5.10260652022765
1.68 5.38528402253602
1.72 5.64133999863817
1.76 5.98067216045733
1.8 6.31982616218304
1.84 6.59088462701122
1.88 6.89238856455676
1.92 7.17340361011447
1.96 7.48007809268262
2 7.72893397199224
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.04913107995839
0.08 3.23528707286478
0.12 3.34319307786668
0.16 3.36925692241921
0.2 3.43692499759064
0.24 3.47990245348536
0.28 3.4100295697238
0.32 3.42218767533191
0.36 3.29245818762208
0.4 3.21769359759081
0.44 3.02789688043714
0.48 2.96145290195598
0.52 2.75607288294379
0.56 2.72785159199706
0.6 2.61720597073855
0.64 2.53994008132806
0.68 2.50832727691803
0.72 2.37251390330531
0.76 2.1958039660556
0.8 2.12283388569599
0.84 1.96644225242123
0.88 1.82162160461092
0.92 1.70160325139355
0.96 1.52410762616158
1 1.33637702996345
1.04 1.32057127419704
1.08 1.24464464519739
1.12 1.00626287175647
1.16 0.948935385367243
1.2 0.901047487562621
1.24 0.874277024444001
1.28 0.888321951304218
1.32 0.811363072865887
1.36 0.769221735234046
1.4 0.720508632882569
1.44 0.688796799880766
1.48 0.580020123950161
1.52 0.530169665130029
1.56 0.52044259959895
1.6 0.593953385701565
1.64 0.580826496580805
1.68 0.570461330398987
1.72 0.607715495271153
1.76 0.707076940750739
1.8 0.766772042032048
1.84 0.792870280946861
1.88 0.865392464336003
1.92 0.951290991753448
1.96 1.05628344623904
2 1.22977055113901
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.75178969427839
0.08 4.52559264517898
0.12 4.30500683177774
0.16 4.10142994331857
0.2 3.86456131024213
0.24 3.79479061589716
0.28 3.66164798088687
0.32 3.49878530337564
0.36 3.35984622396366
0.4 3.25521750247792
0.44 3.14431955133665
0.48 3.06050151898922
0.52 2.98697549227151
0.56 2.94107153924897
0.6 2.8766235096223
0.64 2.80338087870017
0.68 2.84179322270436
0.72 2.86647323502286
0.76 2.85955568296872
0.8 2.84473944065979
0.84 2.91262257650687
0.88 2.93896771407914
0.92 2.9312007705866
0.96 3.01107509967696
1 3.08807557492847
1.04 3.12953033655323
1.08 3.22177352740034
1.12 3.3185382447958
1.16 3.43473935253515
1.2 3.56372024115914
1.24 3.65456778008549
1.28 3.78944505751168
1.32 3.94139081411908
1.36 4.03640667472984
1.4 4.18603191136211
1.44 4.30355654009528
1.48 4.3635036478327
1.52 4.46893896630337
1.56 4.6593006528681
1.6 4.79182524832
1.64 4.88063336218752
1.68 4.9977556478255
1.72 5.20494081301343
1.76 5.39472529790622
1.8 5.44132202193112
1.84 5.50170991290587
1.88 5.61358905352922
1.92 5.6481798291692
1.96 5.72648555284277
2 5.72511066250831
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.0427582603429
0.08 3.06051334881688
0.12 3.1825513407552
0.16 3.22774042296779
0.2 3.15936335726441
0.24 3.09567041317817
0.28 3.02537309532004
0.32 2.93752595248619
0.36 2.86953211557459
0.4 2.85831975610435
0.44 2.71845787457206
0.48 2.66133229134249
0.52 2.56669892206793
0.56 2.44975266384048
0.6 2.2993784512671
0.64 2.13431276124041
0.68 2.089608922345
0.72 2.114056535968
0.76 1.9849637074106
0.8 1.89560664118701
0.84 1.81726370482314
0.88 1.71498742340575
0.92 1.61340572346852
0.96 1.58193768007826
1 1.43061366401159
1.04 1.35440811667908
1.08 1.35680055924639
1.12 1.34121653099815
1.16 1.28359001593064
1.2 1.31725945365777
1.24 1.17939814808337
1.28 1.24471948800223
1.32 1.34518847416995
1.36 1.31021329611676
1.4 1.30864192029323
1.44 1.25683742476881
1.48 1.32149607232594
1.52 1.28363959117479
1.56 1.32958217893193
1.6 1.27230134076583
1.64 1.26700331671215
1.68 1.21683400983702
1.72 1.30092432499863
1.76 1.5293182934276
1.8 1.50937560206643
1.84 1.61971391052913
1.88 1.6329346585764
1.92 1.72480437672861
1.96 1.9184592489998
2 2.1108595689506
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.72373262593701
0.08 4.54293972708774
0.12 4.33310676114842
0.16 4.14832769898785
0.2 3.95892718924495
0.24 3.7749154387263
0.28 3.6603152790978
0.32 3.47048607813577
0.36 3.2854808329798
0.4 3.12360710138431
0.44 3.0123665975843
0.48 2.84477383671515
0.52 2.74749508847495
0.56 2.69121404799271
0.6 2.60537519715297
0.64 2.60027372039709
0.68 2.52542368041688
0.72 2.52666601259614
0.76 2.53567327007983
0.8 2.53145625654259
0.84 2.50131338220321
0.88 2.55926862831563
0.92 2.63566706839886
0.96 2.68202703120675
1 2.85086214282458
1.04 2.92315377878124
1.08 3.00961644636628
1.12 3.08696719207843
1.16 3.15353275759021
1.2 3.26101112842036
1.24 3.24713974082355
1.28 3.38457139474179
1.32 3.50357193481405
1.36 3.64264419511511
1.4 3.73892052366023
1.44 3.88541164804931
1.48 4.09855638299257
1.52 4.21263970547513
1.56 4.36486006018574
1.6 4.62922508838552
1.64 4.86363427739766
1.68 5.09554680724198
1.72 5.28777865762173
1.76 5.463210728282
1.8 5.65340090123962
1.84 5.77201556795664
1.88 5.85660912491883
1.92 5.95724116655876
1.96 5.96992770413351
2 5.96203413701884
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.03643696551248
0.08 3.17701549917181
0.12 3.28966365528265
0.16 3.27290346422009
0.2 3.23737900729
0.24 3.22834402872321
0.28 3.19597169497251
0.32 3.20611954461111
0.36 3.16203398195358
0.4 3.02346681881874
0.44 2.95538792930256
0.48 2.853490977736
0.52 2.6790583832392
0.56 2.54663615816103
0.6 2.45019942551697
0.64 2.3378413181767
0.68 2.12716038159712
0.72 2.09863043224607
0.76 1.94332986398295
0.8 1.83807828952916
0.84 1.67448480097242
0.88 1.635872233678
0.92 1.43944921502308
0.96 1.30783186327147
1 1.33104373591733
1.04 1.29486445237725
1.08 1.27376345949475
1.12 1.14762459027556
1.16 1.10540505794739
1.2 1.07791218964727
1.24 1.00366710936042
1.28 0.998660741050235
1.32 0.969756889463967
1.36 0.98369932039154
1.4 0.933933421464784
1.44 0.873441135915093
1.48 0.904463574717058
1.52 0.947571384362416
1.56 0.8828708357468
1.6 1.00678292829278
1.64 0.961462204438758
1.68 1.11539068462741
1.72 1.28124246227034
1.76 1.26711583376403
1.8 1.37274616159975
1.84 1.49835757286425
1.88 1.65830326517225
1.92 1.77515157959155
1.96 1.96588184565551
2 2.09249298283224
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.75095987277142
0.08 4.59899901437261
0.12 4.41570876142241
0.16 4.173448151209
0.2 3.95532930106617
0.24 3.71971679447992
0.28 3.6007900348975
0.32 3.48320146562135
0.36 3.25897258185372
0.4 3.14391237382252
0.44 3.01662314472957
0.48 2.92833820016932
0.52 2.89699837222721
0.56 2.78080203202637
0.6 2.75629276822325
0.64 2.7854097653658
0.68 2.80404485562195
0.72 2.80272686970074
0.76 2.83344038528007
0.8 2.89669248423645
0.84 2.99325308862852
0.88 3.04519909312863
0.92 3.04482090429605
0.96 3.17390407078351
1 3.15633532589902
1.04 3.1397100973913
1.08 3.23031645008745
1.12 3.338071563264
1.16 3.43549142800882
1.2 3.55038231150463
1.24 3.71204163668517
1.28 3.79528541959137
1.32 3.85415037463313
1.36 3.96846360060634
1.4 4.05990752993675
1.44 4.20863921482806
1.48 4.22651449702742
1.52 4.3997223902317
1.56 4.47416161232006
1.6 4.61059934192185
1.64 4.75640974493051
1.68 4.88902432953732
1.72 4.97081959407963
1.76 5.07665405537748
1.8 5.17101824246987
1.84 5.13782795519387
1.88 5.10556887166333
1.92 5.07373134785322
1.96 4.98374307591794
2 4.92114882624742
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.13811390261749
0.08 3.25985710212391
0.12 3.41898099044903
0.16 3.50754199823217
0.2 3.52640994485863
0.24 3.35203487911378
0.28 3.32532944882486
0.32 3.24216345364324
0.36 3.07060640303849
0.4 3.03303039202475
0.44 2.8075725167405
0.48 2.6904306129262
0.52 2.55999153506684
0.56 2.37040597306324
0.6 2.14205098117949
0.64 2.03727726917555
0.68 1.87658398380933
0.72 1.78889593345086
0.76 1.71301136795415
0.8 1.62776783524288
0.84 1.66810103709368
0.88 1.61004543397568
0.92 1.54401322789877
0.96 1.55560356282245
1 1.4934208898939
1.04 1.43875468621289
1.08 1.27741300858251
1.12 1.25197630288838
1.16 1.25616728449328
1.2 1.17249993526942
1.24 1.34182844905733
1.28 1.29054904109837
1.32 1.25756790741578
1.36 1.32659532943261
1.4 1.31674731885636
1.44 1.39550688336493
1.48 1.34408365770347
1.52 1.41551750472408
1.56 1.35569151926516
1.6 1.46349252898765
1.64 1.4817226586785
1.68 1.62821227279429
1.72 1.77720345199576
1.76 1.96521351968529
1.8 2.00862011375659
1.84 2.14906885549785
1.88 2.25212315139011
1.92 2.23513536495825
1.96 2.26204367128138
2 2.4072258881752
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.72496051994831
0.08 4.56239895820298
0.12 4.42388307229113
0.16 4.20757377856513
0.2 3.92210342256579
0.24 3.72415955299574
0.28 3.5383486231873
0.32 3.33964050440436
0.36 3.11323068110215
0.4 2.9500493948276
0.44 2.82809581319823
0.48 2.68476481219534
0.52 2.67390559650596
0.56 2.63157393672947
0.6 2.61650216232338
0.64 2.6017738982122
0.68 2.58841203655603
0.72 2.62101277048272
0.76 2.65455606391536
0.8 2.72081361002431
0.84 2.7754333717157
0.88 2.85777413206743
0.92 2.88718314582681
0.96 2.91802929430846
1 2.99290192927655
1.04 3.11749049749963
1.08 3.24468083512829
1.12 3.3800227526312
1.16 3.4450050427086
1.2 3.5310082735619
1.24 3.65160253503967
1.28 3.72064241806348
1.32 3.84257279634876
1.36 3.96880381912799
1.4 4.04188810439374
1.44 4.12475090435991
1.48 4.24552443567557
1.52 4.34813997677892
1.56 4.47997398252093
1.6 4.61046896761146
1.64 4.72473944885345
1.68 4.85059509330895
1.72 5.03755326318538
1.76 5.27046963621674
1.8 5.51827485667719
1.84 5.74607799252729
1.88 5.8678207910918
1.92 5.93925156992839
1.96 6.02981862107182
2 6.02271761930381
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 2.96304193652703
0.08 2.97572452466265
0.12 3.07337132685455
0.16 3.2207141412466
0.2 3.20506678504713
0.24 3.22004425626526
0.28 3.18134570230883
0.32 3.14692444059657
0.36 3.04474537931869
0.4 2.88279213565536
0.44 2.71091577675209
0.48 2.52383005138523
0.52 2.3326536241632
0.56 2.23951349698259
0.6 2.145741704139
0.64 2.02305807427733
0.68 1.90367458430153
0.72 1.85119448204195
0.76 1.68976304759181
0.8 1.6414815584425
0.84 1.58367106004997
0.88 1.52670686406455
0.92 1.44695509875508
0.96 1.37601707644853
1 1.29775617577554
1.04 1.34635945573761
1.08 1.37247179312679
1.12 1.40979693934892
1.16 1.33123309689051
1.2 1.27034985935671
1.24 1.31398589934688
1.28 1.25667658017884
1.32 1.32285856979452
1.36 1.32541913565141
1.4 1.30015267282779
1.44 1.18187462397912
1.48 1.20179215940185
1.52 1.22140061177974
1.56 1.20683056233415
1.6 1.20846509661495
1.64 1.07581433794689
1.68 1.07713379177237
1.72 1.09807955746386
1.76 1.19247237976579
1.8 1.30897468627712
1.84 1.48474821384686
1.88 1.6167662439683
1.92 1.81656790712776
1.96 1.9236343468834
2 2.09442135633009
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.75102262331498
0.08 4.5095125232943
0.12 4.35923527080171
0.16 4.11410631795185
0.2 3.91575234424183
0.24 3.74987499334919
0.28 3.58887881196539
0.32 3.39984674595869
0.36 3.26752607588099
0.4 3.09884638122255
0.44 2.98517947164342
0.48 2.97072103166988
0.52 2.91788630960964
0.56 2.95176182638858
0.6 2.84290371477187
0.64 2.73582756001818
0.68 2.67589819026757
0.72 2.70076098333422
0.76 2.73681281770209
0.8 2.7861039756286
0.84 2.74633703817726
0.88 2.78609676521998
0.92 2.7333769174778
0.96 2.76109217816375
1 2.83907622978754
1.04 2.97241401286935
1.08 3.05720084455331
1.12 3.07725813443792
1.16 3.21204456840444
1.2 3.32096886146716
1.24 3.39848702036131
1.28 3.53793003140162
1.32 3.6954034767943
1.36 3.85849356472065
1.4 4.03733519501779
1.44 4.16277948696357
1.48 4.33493437393019
1.52 4.51818415065927
1.56 4.72848908073978
1.6 4.83231612275512
1.64 5.01796334728958
1.68 5.22820908459821
1.72 5.43300551339548
1.76 5.64467867418004
1.8 5.79341343039886
1.84 6.09147701856829
1.88 6.30591209346073
1.92 6.49383257578916
1.96 6.64062338236268
2 6.74548504055369
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.18757329118751
0.08 3.25587818022354
0.12 3.35049608060856
0.16 3.29143885620601
0.2 3.26901129703338
0.24 3.32028888782517
0.28 3.21424944662611
0.32 3.14244082102806
0.36 3.03490289397424
0.4 2.86652412455193
0.44 2.79459642088991
0.48 2.6998355735126
0.52 2.56000921464672
0.56 2.51522973165456
0.6 2.39745941027271
0.64 2.27073319957732
0.68 2.16147380166686
0.72 2.03080539410857
0.76 1.93423833064008
0.8 1.86453828029452
0.84 1.74389911255252
0.88 1.6510417853091
0.92 1.59936572640586
0.96 1.47669123501547
1 1.34398667641589
1.04 1.31293246450147
1.08 1.38239507650963
1.12 1.3228694899955
1.16 1.36901686301803
1.2 1.26528630982937
1.24 1.14498117915777
1.28 1.16070368064352
1.32 1.06378654317414
1.36 1.05577452539378
1.4 1.0299097364096
1.44 0.970070309354604
1.48 0.994538883453697
1.52 0.976749617602152
1.56 0.96461401816062
1.6 0.936684608556411
1.64 1.01372456651236
1.68 1.02233879239803
1.72 1.00699920991557
1.76 1.0896940295659
1.8 1.03192122932028
1.84 1.04602837074257
1.88 1.1633454835345
1.92 1.26418927474361
1.96 1.39779869907466
2 1.50773358027924
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.78151498240246
0.08 4.60658371383562
0.12 4.37896919926585
0.16 4.18635122977712
0.2 3.97864890535532
0.24 3.72376010104563
0.28 3.55191306800855
0.32 3.34381911866015
0.36 3.19351976401257
0.4 3.00186215410133
0.44 2.83565895391372
0.48 2.71889641307135
0.52 2.67277466929752
0.56 2.67915018687577
0.6 2.63007751364021
0.64 2.60902044738403
0.68 2.5220269639742
0.72 2.4456426008216
0.76 2.46604625568189
0.8 2.49894587783874
0.84 2.53461367055576
0.88 2.53328881972365
0.92 2.56557978475557
0.96 2.69574838053411
1 2.78602504675908
1.04 2.83528953844218
1.08 2.93671960005468
1.12 2.96422292866969
1.16 3.13626500105354
1.2 3.29473358196904
1.24 3.38019448545856
1.28 3.52043742724452
1.32 3.63757080784687
1.36 3.78498140715777
1.4 3.90793771856209
1.44 4.0380436311351
1.48 4.21674825299921
1.52 4.36006236767405
1.56 4.58103935039192
1.6 4.75962890018209
1.64 4.87825381753444
1.68 5.08396725269447
1.72 5.26178945207763
1.76 5.43624934429328
1.8 5.53375598884292
1.84 5.59184150285041
1.88 5.73306268964615
1.92 5.75463111602022
1.96 5.75414095528773
2 5.77757813620281
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.11823715913402
0.08 3.27329899448837
0.12 3.27126990061011
0.16 3.34941876230156
0.2 3.43617612173578
0.24 3.43174279135306
0.28 3.45519530718245
0.32 3.38179227917461
0.36 3.29540126610903
0.4 3.22295556324588
0.44 2.97719292072134
0.48 2.8489371365517
0.52 2.73029057392065
0.56 2.59043359988167
0.6 2.47134120700339
0.64 2.36248591671618
0.68 2.19935162423449
0.72 2.005242297477
0.76 1.84717334505466
0.8 1.73695785044325
0.84 1.78292532700183
0.88 1.62359310117569
0.92 1.40983578748293
0.96 1.25657088564169
1 1.18726538709141
1.04 1.13450381922582
1.08 1.04153847045078
1.12 1.09547155165732
1.16 1.0400384562491
1.2 1.09620083404013
1.24 1.14417869437813
1.28 1.12089717076718
1.32 1.1550997096616
1.36 1.09179119752662
1.4 1.05968441445195
1.44 1.08465326072436
1.48 1.09736882200849
1.52 1.04473656900128
1.56 1.15982154087284
1.6 1.17571577581176
1.64 1.18062570187623
1.68 1.21178873664755
1.72 1.41336478227267
1.76 1.60128935342546
1.8 1.74476333308622
1.84 1.8197603781151
1.88 1.87853117299027
1.92 1.89097840160392
1.96 2.00677962737033
2 2.20483946239777
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 5
0.04 4.76100334684955
0.08 4.50667479942561
0.12 4.33480539997537
0.16 4.13269544714078
0.2 3.92079582243848
0.24 3.76104047986122
0.28 3.62031534270382
0.32 3.49081186492868
0.36 3.38678551679823
0.4 3.27654162056809
0.44 3.121432782452
0.48 3.06116783898966
0.52 2.98981747530817
0.56 2.93833602082462
0.6 2.85003914712957
0.64 2.84158129946127
0.68 2.83994577016564
0.72 2.78017509853577
0.76 2.76594584732493
0.8 2.80665951571272
0.84 2.8422764235536
0.88 2.857247289396
0.92 2.9885275216259
0.96 3.07109559575632
1 3.10339929554241
1.04 3.17972893358678
1.08 3.26000799118771
1.12 3.34461447019676
1.16 3.46050400400232
1.2 3.53299389474004
1.24 3.62701643543151
1.28 3.73414530021532
1.32 3.81535928073505
1.36 3.93255378536412
1.4 4.11593445129445
1.44 4.21987121219889
1.48 4.37454558256135
1.52 4.48514236640966
1.56 4.64931023318165
1.6 4.75477504347639
1.64 4.85745510912311
1.68 4.99955712609037
1.72 5.10657745997848
1.76 5.23552783539367
1.8 5.35000412462055
1.84 5.43703993301827
1.88 5.50468257377647
1.92 5.55716097176221
1.96 5.62229803817735
2 5.46941657315089
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 3
0.04 3.07808877670892
0.08 3.12280204198673
0.12 3.16655769697103
0.16 3.14601533081229
0.2 3.14724388202504
0.24 3.09771951360145
0.28 3.05371005155634
0.32 3.05215518217314
0.36 3.10205668814734
0.4 3.03968836491219
0.44 2.93504376632873
0.48 2.88504551157507
0.52 2.845798284836
0.56 2.75000129402141
0.6 2.55751204067128
0.64 2.33162532120901
0.68 2.247326425943
0.72 2.14616361301914
0.76 1.91715614037839
0.8 1.91789711202314
0.84 1.74241679088824
0.88 1.61481737065016
0.92 1.53790830149672
0.96 1.47968687321595
1 1.41969222119253
1.04 1.38276416989551
1.08 1.29553442056944
1.12 1.29186897954857
1.16 1.18415783973983
1.2 1.18936713802313
1.24 1.15192469620453
1.28 1.09872854831092
1.32 1.0220423325739
1.36 0.996710847011341
1.4 1.03497887910173
1.44 1.0342924755483
1.48 1.13224963324934
1.52 1.199875616453
1.56 1.226072512592
1.6 1.29390037413194
1.64 1.33510605519532
1.68 1.38018539447306
1.72 1.42287041427363
1.76 1.47618001623662
1.8 1.49623412034442
1.84 1.73629362504069
1.88 1.93105565632574
1.92 2.02891610462529
1.96 2.26093812583649
2 2.37930830857429
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 5
0.04 4.74841767616135
0.08 4.6019018089166
0.12 4.3268537724504
0.16 3.98171243845782
0.2 3.7119048386957
0.24 3.37479174459148
0.28 3.19956833862449
0.32 3.10890706416033
0.36 3.0312876354601
0.4 2.92378457923423
0.44 2.84836617978189
0.48 2.81642228981046
0.52 2.71439534619484
0.56 2.71728156381974
0.6 2.67691368190798
0.64 2.67840255831053
0.68 2.69387594992528
0.72 2.74265640062135
0.76 2.77220335233133
0.8 2.82313590967696
0.84 2.84163052368753
0.88 2.86241468640848
0.92 2.99870645926501
0.96 3.06040553368176
1 3.21164394477616
1.04 3.30179836011181
1.08 3.39373447668858
1.12 3.52965331422897
1.16 3.59272937415846
1.2 3.69268693048865
1.24 3.71002916127949
1.28 3.82306893454031
1.32 3.91158541630436
1.36 4.05014698335063
1.4 4.14470064998707
1.44 4.24046169700147
1.48 4.38397699649742
1.52 4.54902622693415
1.56 4.68184832153758
1.6 4.92565421941906
1.64 5.08109318853033
1.68 5.23754126548777
1.72 5.39563632179126
1.76 5.45464929650286
1.8 5.50936946226017
1.84 5.5463990117041
1.88 5.54038925463859
1.92 5.51354995056702
1.96 5.57687387296606
2 5.50477787174976
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 3
0.04 3.11007225545399
0.08 3.29488205289346
0.12 3.41352659158454
0.16 3.42416469402804
0.2 3.440503042441
0.24 3.20375556352174
0.28 3.07796702864877
0.32 2.89834694756064
0.36 2.84616307017269
0.4 2.80009760637473
0.44 2.63284463338463
0.48 2.50484477860492
0.52 2.3703408732125
0.56 2.23994923910162
0.6 2.07765952807677
0.64 1.99753069796511
0.68 1.84340354806537
0.72 1.73808605473691
0.76 1.69765296768294
0.8 1.6928046580961
0.84 1.70785921685759
0.88 1.60804016604723
0.92 1.57003646692266
0.96 1.46738034427816
1 1.39896066010255
1.04 1.39570706112775
1.08 1.26033382342285
1.12 1.2823517231039
1.16 1.33692792886576
1.2 1.38506779409989
1.24 1.4082122959729
1.28 1.34753334970671
1.32 1.32962937090391
1.36 1.27169361281893
1.4 1.24974387804225
1.44 1.17810093772044
1.48 1.23917178182467
1.52 1.24710447523264
1.56 1.27119944901108
1.6 1.17224995822125
1.64 1.34508158607026
1.68 1.48117427320817
1.72 1.45520424552129
1.76 1.60094147460792
1.8 1.74937592116446
1.84 1.90249443881698
1.88 1.96387185309378
1.92 1.99047479448649
1.96 2.14225270196452
2 2.25840852477919
};
\end{axis}

\end{tikzpicture}

==> plots/sample_trajectories/ornstein_uhlenbeck_samples.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scale=0.51,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={{\footnotesize $t$}},
xlabel style={yshift=0.1cm},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ticklabel style = {font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymin=-0.946190995725755, ymax=10.5212471902727,
ytick style={color=black},
tickwidth={0.075cm},
ytick={0,2,4,6,8,10},
yticklabels={$0$,$2$,$4$,$6$,$8$,$10$}
]
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.32143812943146
0.8 6.92973720980728
1.2 5.98675912278445
1.6 5.19801281490568
2 4.00192070576424
2.4 3.51735133908208
2.8 2.94144205637719
3.2 2.57469846659918
3.6 2.05871024707086
4 1.58728627295629
4.4 1.33965681083741
4.8 1.7788302647061
5.2 1.20151885399504
5.6 1.28360771125416
6 1.19012342970768
6.4 1.45667875104737
6.8 0.984115372924558
7.2 1.17401225881981
7.6 1.04504706895293
8 0.997000293452057
8.4 1.64995807874824
8.8 1.66945167573666
9.2 1.88471412334535
9.6 1.91788674843742
10 1.18067346200866
10.4 0.775442556571187
10.8 1.33110725987716
11.2 1.35195430796375
11.6 1.25240523255995
12 1.14303728134447
12.4 1.26979449942331
12.8 0.952014776789501
13.2 1.18274490710231
13.6 1.25186664015747
14 1.54110495590098
14.4 1.38042797947088
14.8 1.48811145427817
15.2 1.19099666591911
15.6 2.12544083020578
16 1.40453749725415
16.4 1.67071795169157
16.8 1.10811108768402
17.2 1.08820638910556
17.6 1.01699379870247
18 1.289183819473
18.4 1.43771229453718
18.8 1.32715693310031
19.2 1.32898597059584
19.6 1.12775902453742
20 1.39798873203751
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.28620565069208
0.8 6.87349830718489
1.2 5.3717539776972
1.6 4.6643955162525
2 3.73875389378009
2.4 2.80100554173059
2.8 2.74038453649297
3.2 2.72844630646863
3.6 2.62608220057272
4 2.24194702902663
4.4 2.05911104136918
4.8 1.48858433648286
5.2 1.03441229516204
5.6 1.42415125785011
6 1.38926717220197
6.4 0.959608223558898
6.8 1.01557060966711
7.2 1.09109983038773
7.6 1.06819471637628
8 1.15543223475195
8.4 1.65086842673823
8.8 1.52028113488483
9.2 1.88584980022674
9.6 1.23710680689406
10 1.28819709316884
10.4 1.77520831319073
10.8 0.959537719626807
11.2 1.05342739266529
11.6 0.751620206294313
12 1.02359105103208
12.4 1.45121313410336
12.8 1.18332843344712
13.2 1.09007960133301
13.6 0.628887305949726
14 0.409480109746661
14.4 0.612124613510508
14.8 0.72112246206002
15.2 0.623401973372645
15.6 0.551416701864593
16 0.396982528963865
16.4 0.514516673284355
16.8 0.850918330898725
17.2 0.492880252615418
17.6 0.560146146940186
18 0.673092790843389
18.4 0.529689984245785
18.8 -0.104646396590572
19.2 0.179200525726105
19.6 0.504680797214096
20 0.113360720378009
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.75829188304987
0.8 7.96298195925527
1.2 6.81743499896839
1.6 5.37217670453208
2 4.46545831415178
2.4 3.90495163486977
2.8 3.86302349105218
3.2 3.62997237990796
3.6 3.38081904970176
4 3.23726192490984
4.4 3.03338047405455
4.8 2.64240230859148
5.2 2.0603718907714
5.6 2.22236065038675
6 1.75785942387661
6.4 1.36808320563008
6.8 0.688104247438393
7.2 0.74488988283997
7.6 0.855543426081
8 1.05232779560897
8.4 1.29579905988849
8.8 1.25365907622222
9.2 1.36070430274162
9.6 1.10954137345178
10 0.919707204512509
10.4 0.249737459946241
10.8 0.430775809236314
11.2 0.623367991135443
11.6 0.932638934276665
12 0.89818538324426
12.4 0.829132178348923
12.8 0.568952257839612
13.2 0.656710591363386
13.6 0.96824925756481
14 0.180662883719304
14.4 0.193281871311003
14.8 0.355096884830205
15.2 -0.177992208427101
15.6 0.40472628483308
16 0.611872237345247
16.4 0.520874907677486
16.8 1.00674450531837
17.2 0.702067447762476
17.6 0.42482541787967
18 0.745907808758504
18.4 0.932870821955415
18.8 0.7117842852388
19.2 -0.104124922902267
19.6 -0.178140530661672
20 -0.336351215088978
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.71253365089519
0.8 7.18887830272715
1.2 5.56029104949661
1.6 4.92424207615043
2 4.35544213646067
2.4 3.54541095061562
2.8 3.21367541858474
3.2 2.82742325088194
3.6 3.39530092622343
4 2.66791969915453
4.4 2.58109282835267
4.8 2.28028499357055
5.2 1.91238134887122
5.6 1.74190321888805
6 1.69744654713736
6.4 1.64881382257796
6.8 1.17163177411609
7.2 1.1426201473694
7.6 0.910555081320327
8 1.26860848963347
8.4 0.563005637783573
8.8 0.575369499133541
9.2 1.0235753600401
9.6 1.0055276684372
10 1.20648252834147
10.4 1.02597287656447
10.8 1.08283519013327
11.2 1.0149138299699
11.6 1.35065865193649
12 1.35355318811348
12.4 1.6643472427685
12.8 1.40104157372231
13.2 1.90937762479392
13.6 1.37978961467428
14 1.18031749513473
14.4 1.04534654885534
14.8 1.15830678043431
15.2 1.32136644632264
15.6 1.30105322626706
16 1.06755508647919
16.4 0.764726661920611
16.8 0.844805155607316
17.2 1.33677583820719
17.6 1.14308140013909
18 1.17954749573043
18.4 0.983841919125432
18.8 0.60633647687574
19.2 0.707516023114959
19.6 0.639548800184282
20 1.26069553633951
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.77197691201428
0.8 7.50713009111042
1.2 6.4639774110533
1.6 5.64453937132872
2 4.81735837070627
2.4 3.68698639597742
2.8 2.2319275146708
3.2 2.04031565278344
3.6 2.05348751657287
4 1.74817185296131
4.4 1.32954446924467
4.8 1.33048690700218
5.2 0.92694635742968
5.6 0.784057150253424
6 0.553887248652546
6.4 0.880935779923943
6.8 0.763850977181198
7.2 0.713342828255656
7.6 1.13682750667109
8 0.833850947239854
8.4 0.567454913410718
8.8 0.579789906825521
9.2 0.744434265952116
9.6 1.05185171734518
10 0.689819689223379
10.4 0.620622027351547
10.8 0.762795688008902
11.2 0.912864822774137
11.6 1.1762472657726
12 0.679003787632851
12.4 0.514186994184203
12.8 1.23789761198183
13.2 1.7062069332738
13.6 1.16028219838229
14 0.979930906566271
14.4 1.2322054310821
14.8 1.64983986025846
15.2 1.96951062270916
15.6 1.2756218844438
16 1.05464785064052
16.4 0.597331526146603
16.8 0.756643571369307
17.2 0.93631256161483
17.6 0.550110729616167
18 0.964716625739311
18.4 0.815826170251928
18.8 1.23617388227148
19.2 0.678723441972745
19.6 0.967676411477694
20 0.883171440471832
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.55320318382668
0.8 6.88457533758358
1.2 5.6029108180923
1.6 4.58576140600871
2 4.203015980032
2.4 3.57692502229627
2.8 2.67211897078495
3.2 2.31930537146632
3.6 2.20676389363969
4 1.67144387096092
4.4 1.050491229147
4.8 0.633882667410167
5.2 1.14108534222232
5.6 0.999277222503948
6 0.780051193635811
6.4 0.375319831471081
6.8 0.515389585306415
7.2 0.0512581696155803
7.6 0.624906006911786
8 0.437516391712613
8.4 0.898332700411487
8.8 0.639643089485564
9.2 0.477369696376499
9.6 0.151767575887474
10 0.271927012029366
10.4 0.300703589909202
10.8 0.216165212050714
11.2 0.903603088231367
11.6 0.999964599994622
12 0.738954898581076
12.4 0.954176632722063
12.8 1.22452727201018
13.2 1.35084143832726
13.6 0.780865952660792
14 0.747330722825615
14.4 0.376041630901775
14.8 1.15945932725422
15.2 1.23811738781016
15.6 1.01470445557056
16 0.736441619262607
16.4 1.16551555599465
16.8 0.96083162485265
17.2 1.13016789982222
17.6 0.880140350164315
18 0.732368696720459
18.4 0.511237018340421
18.8 0.675586669440658
19.2 1.00150964641424
19.6 0.873113112119029
20 1.11009910216012
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.44365059824713
0.8 7.11832947793738
1.2 6.14668103533126
1.6 5.55546199761975
2 5.01981270558945
2.4 4.61953844286588
2.8 4.02930835524343
3.2 3.72389230853962
3.6 3.08769084313172
4 2.61377032213096
4.4 2.37020312571586
4.8 2.35367166219452
5.2 1.63467668516476
5.6 1.12188962204044
6 1.35903399310659
6.4 1.74216642224792
6.8 1.76049060361284
7.2 1.81188747052332
7.6 1.32818110920973
8 1.76394322721691
8.4 1.734098351441
8.8 1.58896093172814
9.2 1.46757952788699
9.6 1.54210085037823
10 1.57641454640164
10.4 1.69687823633447
10.8 1.85070770322357
11.2 1.47843136275719
11.6 1.83038671553536
12 1.2077384919467
12.4 1.42025674371697
12.8 1.48502971764478
13.2 1.47641939394201
13.6 1.55065418027814
14 1.37718432923855
14.4 1.58540128718847
14.8 1.43251997949181
15.2 1.54555340755186
15.6 1.50014277844729
16 1.19124976172449
16.4 1.64798230665961
16.8 1.52412252375728
17.2 1.15188316616126
17.6 1.62497175761126
18 1.40046500516438
18.4 1.36029957825957
18.8 1.07491461972622
19.2 0.652877996942537
19.6 1.14825577746746
20 0.944391457578166
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.37186267047195
0.8 6.60307281048855
1.2 5.17231504092648
1.6 4.91156432680926
2 3.988338725169
2.4 3.05787451854579
2.8 2.98802812321785
3.2 2.65084145158072
3.6 2.060673380681
4 1.83976484179059
4.4 2.046968426282
4.8 1.98418358370746
5.2 2.06950818907832
5.6 2.07427872875074
6 2.11984311628355
6.4 1.72568366645976
6.8 1.77377772869311
7.2 1.75494717588909
7.6 1.39127075282949
8 1.55797468201534
8.4 1.49775249237942
8.8 1.60893474778045
9.2 1.24130939313682
9.6 0.90596775158518
10 0.684852980158431
10.4 1.12787017213656
10.8 1.03531651813219
11.2 1.09093294842654
11.6 1.53903115559689
12 1.64525033588021
12.4 1.78178348591151
12.8 1.71780473790149
13.2 1.0481114246135
13.6 0.931245837203453
14 1.27797826278361
14.4 1.40204998190409
14.8 1.84289905397022
15.2 1.51430069468065
15.6 1.84630670909009
16 1.5984506213354
16.4 1.19289952095936
16.8 1.42392746229207
17.2 0.970722078377318
17.6 0.397983218080491
18 0.664139983091876
18.4 0.861890001436856
18.8 1.03236827926185
19.2 0.930411175737159
19.6 0.523731663046452
20 0.468057346912292
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 7.89378002355278
0.8 6.75976020385481
1.2 5.45696577809382
1.6 4.74395452522586
2 3.99685856408095
2.4 3.41844181825728
2.8 3.44103158623485
3.2 2.89977441477744
3.6 2.53829311072445
4 2.41016560963891
4.4 2.12551166481191
4.8 1.89319741064955
5.2 2.16855398437517
5.6 1.58580531574107
6 0.960043925105348
6.4 1.30545763673395
6.8 1.29248455742656
7.2 0.86476554619696
7.6 1.02190275218037
8 0.792347334852616
8.4 0.407068933760066
8.8 0.679695762469107
9.2 0.670633391362688
9.6 1.02760550803969
10 1.19937172218237
10.4 1.30159071569331
10.8 1.19833008817037
11.2 0.717322431191607
11.6 0.786476267759886
12 1.18589303954959
12.4 1.65189436919011
12.8 1.2819967474034
13.2 1.78498499115186
13.6 2.08119249785627
14 1.7239237586855
14.4 1.99486123615589
14.8 1.81436345354605
15.2 1.85127155504165
15.6 1.94800200908278
16 1.83973299778836
16.4 1.61092534310648
16.8 1.40653203097906
17.2 1.54438180277482
17.6 1.42795131276676
18 1.84215095086424
18.4 1.79595334550223
18.8 2.00931543747766
19.2 1.83927618318022
19.6 1.45765314330283
20 1.38857966883795
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.84443802694753
0.8 7.47994517909915
1.2 6.16398679510992
1.6 5.05757510242519
2 4.34653626299206
2.4 3.60067205447462
2.8 3.0123991310206
3.2 2.91486591407317
3.6 2.16487475924084
4 2.27626300954988
4.4 2.34160519441856
4.8 2.16790438673596
5.2 1.83870767942554
5.6 1.37014519775077
6 1.5697182952121
6.4 1.46397013177349
6.8 1.387109360859
7.2 1.11724011447358
7.6 0.464891142878849
8 0.51151368126424
8.4 0.679543296040071
8.8 0.639695669128292
9.2 1.33776261240748
9.6 1.50564404724236
10 1.55740833137807
10.4 0.875321625535005
10.8 0.792028300352621
11.2 0.938646487138129
11.6 1.24353877882725
12 1.25442588641133
12.4 1.57646499519807
12.8 1.8953055784978
13.2 1.83308618513241
13.6 1.65090082144982
14 1.59067242226736
14.4 1.78339186751103
14.8 2.15338538056574
15.2 2.12196144752392
15.6 1.70762111367796
16 1.58688286417776
16.4 1.15183113129281
16.8 1.56897596130934
17.2 1.50649201218518
17.6 1.24560500378114
18 0.828325537408523
18.4 0.425341654271946
18.8 0.228959696092823
19.2 0.151590753704736
19.6 0.725833686199619
20 0.776263642085417
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.28519625529936
0.8 6.5012946994808
1.2 5.63810243712197
1.6 4.38454241882792
2 3.56052467208149
2.4 3.23020794699724
2.8 2.97862869361836
3.2 3.00284116654015
3.6 2.6879643462443
4 2.61849667024562
4.4 2.1334245905356
4.8 1.84150018878667
5.2 1.7991236942182
5.6 2.06355542635233
6 1.96769114032552
6.4 1.40006579322075
6.8 1.52748104056273
7.2 1.56281313194141
7.6 1.21278054816504
8 1.16907368736155
8.4 1.12819237788777
8.8 1.44587968185314
9.2 1.01754647183913
9.6 1.18355729298328
10 1.37356216885762
10.4 1.50214131974602
10.8 1.75614891792824
11.2 1.83424820129306
11.6 1.82204592567969
12 1.95332124192237
12.4 1.21336436547156
12.8 1.20667685267318
13.2 0.899039351328604
13.6 0.869305511351132
14 1.05593309470665
14.4 0.347104135005935
14.8 0.206635851455134
15.2 0.164405428313919
15.6 0.786408107846402
16 1.26614975705397
16.4 0.506473820014036
16.8 0.0344868332970475
17.2 -0.236972828746004
17.6 -0.255811831494441
18 0.057766189158207
18.4 -0.211228179122135
18.8 0.0909456341030505
19.2 -0.0822502550213346
19.6 0.389638461469452
20 0.696596380142166
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.36611117008061
0.8 7.23100031815469
1.2 5.88449056585251
1.6 5.31767249415673
2 5.06329607551095
2.4 4.42396010094778
2.8 3.76707480886114
3.2 3.15823831197248
3.6 2.67099099148223
4 2.29669093489667
4.4 2.56313588673331
4.8 2.28744913311782
5.2 1.87008253203076
5.6 2.01163588680194
6 1.65189642008864
6.4 1.47805275228298
6.8 1.22102656028533
7.2 1.60483829313689
7.6 1.65600367507346
8 1.41268319572712
8.4 1.22470345140865
8.8 1.73055126279087
9.2 1.42213284753537
9.6 1.49079777648976
10 1.41972366772458
10.4 1.42875856509929
10.8 1.37480592486063
11.2 1.28585186551092
11.6 1.21477789325352
12 1.59109341630245
12.4 1.23825440800493
12.8 0.979858818689846
13.2 1.6898266302899
13.6 1.51145831147107
14 0.798076307918186
14.4 0.93814316980767
14.8 1.05689085723415
15.2 0.938947000923392
15.6 0.607440333293794
16 0.547801800722279
16.4 1.0803801431614
16.8 0.804859264460418
17.2 0.988921649239418
17.6 0.876684472125906
18 0.88893053979787
18.4 0.673010056322969
18.8 0.957601316402781
19.2 0.698118585549039
19.6 0.442608520604275
20 0.210830139784488
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.46602300034649
0.8 6.88941226765001
1.2 6.33879296903507
1.6 5.54729567727723
2 4.94685993269667
2.4 3.97820095717351
2.8 3.18593744597454
3.2 2.75653886500861
3.6 2.6609333516102
4 2.17931890134916
4.4 2.16419424528736
4.8 1.87519193125356
5.2 1.78103212316972
5.6 1.21801592290588
6 1.26890226953455
6.4 1.18904822041405
6.8 0.678608285752352
7.2 0.662589287242616
7.6 0.705215082227532
8 0.338923222426047
8.4 0.155864289234865
8.8 0.298289564461867
9.2 0.343131176025311
9.6 -0.389907792661168
10 -0.150286519184806
10.4 0.235872982418617
10.8 0.45217205077524
11.2 0.569028105410877
11.6 0.583256942535891
12 0.656899871781264
12.4 0.823437106976641
12.8 0.719422017729623
13.2 0.533500699680282
13.6 0.902975702698941
14 0.86493500536385
14.4 0.368990346006406
14.8 0.416636740098378
15.2 0.120178685037127
15.6 0.523473457343256
16 0.662421583564667
16.4 0.925812656833782
16.8 0.740933003305648
17.2 0.743810021978942
17.6 0.337122760691377
18 0.159820366882592
18.4 0.582750158202546
18.8 0.710317499761476
19.2 1.27983947207076
19.6 0.569681532044138
20 0.536005815636399
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.151808712127
0.8 6.72835873122996
1.2 6.03947507052373
1.6 5.85924963319624
2 4.52433273477109
2.4 3.40547089045859
2.8 3.06322954816552
3.2 2.0507406277349
3.6 2.0223570346436
4 1.78205374856247
4.4 1.30692822029139
4.8 0.839825310849731
5.2 1.25576086490396
5.6 1.19640921958868
6 1.66810908858
6.4 1.55982271692098
6.8 1.5776840839513
7.2 1.70918213233137
7.6 1.7654221557499
8 1.55940555677327
8.4 1.44508715764535
8.8 1.13345377478902
9.2 0.789935443119717
9.6 0.47051276131663
10 0.675192378926824
10.4 0.187952842267288
10.8 0.358606769449316
11.2 0.515917926769682
11.6 0.688113171438415
12 1.00796562033519
12.4 1.24749184759565
12.8 1.45187607262353
13.2 1.18925152241787
13.6 0.984094869929731
14 0.798168784247478
14.4 0.624179049964323
14.8 0.343222202420719
15.2 1.01834932967796
15.6 1.37664804268371
16 1.40442318668695
16.4 0.732340674098985
16.8 0.794802076761668
17.2 0.794852223633358
17.6 0.896291187716992
18 0.629705009777298
18.4 0.692411340611683
18.8 0.451093573524472
19.2 0.581486104107679
19.6 0.499821015535023
20 0.962553215027044
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.86033770434732
0.8 7.35714104579831
1.2 6.3124880725669
1.6 5.46509332695465
2 4.56581927518791
2.4 3.47806874513928
2.8 3.30659765330671
3.2 2.71160604646009
3.6 2.75362745701093
4 2.15653760105312
4.4 2.2284622755617
4.8 2.16888769185325
5.2 2.02534245368459
5.6 1.85197881198067
6 1.66842027579878
6.4 1.26071630708599
6.8 1.15778358258825
7.2 1.46175523728201
7.6 1.46385105448298
8 1.64820399131875
8.4 1.13963988965691
8.8 0.739673619468611
9.2 0.860965526959566
9.6 1.02380125617023
10 1.175607476674
10.4 1.31063005236827
10.8 1.03318012889155
11.2 1.83382644698635
11.6 1.44571012545136
12 1.14564516074491
12.4 1.00724596621173
12.8 0.726609324357444
13.2 0.706139146959048
13.6 0.615110253120109
14 0.81409244514596
14.4 1.32583176159707
14.8 1.45604632842655
15.2 1.40180229765803
15.6 1.78499454957889
16 1.9746714171573
16.4 1.71919030455705
16.8 1.44387624079545
17.2 1.60251922539215
17.6 1.51217078259378
18 1.85653384888657
18.4 1.51308748909406
18.8 1.14813864867
19.2 1.0850460840376
19.6 0.977997492935283
20 0.968593438212542
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.22578504620565
0.8 6.89143160943904
1.2 5.78190769212574
1.6 5.13497321495403
2 3.71068574523834
2.4 2.45104169550677
2.8 2.21348079173319
3.2 1.65196476260123
3.6 1.95334886985471
4 1.41645314916677
4.4 1.39576722334658
4.8 1.38628906650633
5.2 1.54203954894644
5.6 1.93241380695752
6 1.81381325454096
6.4 1.87976415235769
6.8 1.56899768424094
7.2 1.35005966218785
7.6 1.61734431578545
8 1.40380134301867
8.4 1.38494721462691
8.8 0.977317608283461
9.2 1.23390088462932
9.6 1.08784017761118
10 0.754398763706323
10.4 1.06596365073161
10.8 1.20792507557162
11.2 1.53516876844771
11.6 1.58254645100706
12 2.01594767864429
12.4 1.52468841510801
12.8 1.81786473338479
13.2 1.606357795491
13.6 1.71163311720031
14 1.34962893187401
14.4 1.06674371713201
14.8 0.846421953167423
15.2 0.874474272531955
15.6 1.02122569303287
16 0.278052786966167
16.4 -0.165528830430192
16.8 0.0716452695263248
17.2 -0.120267532219763
17.6 0.0453853003302336
18 0.127911875297539
18.4 0.829534674151247
18.8 0.718552975604575
19.2 1.15041011716545
19.6 0.830094585278805
20 1.1273355974922
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.25886473143706
0.8 6.91860758284193
1.2 5.38222865536553
1.6 4.65504179171529
2 4.35439650713403
2.4 3.2447839093734
2.8 2.92253136925881
3.2 2.18549357150657
3.6 2.19616164997123
4 2.14675449790349
4.4 1.87986843375845
4.8 2.20262811810725
5.2 2.42996446789145
5.6 2.32207258375172
6 2.14160079781631
6.4 1.7406480507158
6.8 1.27761055996242
7.2 1.52708733207499
7.6 1.25358566789984
8 1.41869520961697
8.4 1.7512972335172
8.8 1.58916434754144
9.2 1.31375029282076
9.6 1.51958311537682
10 1.40630626533179
10.4 1.43346923933409
10.8 1.70334699659711
11.2 1.29492530366202
11.6 1.04406892381076
12 1.22075135160011
12.4 1.39719832986774
12.8 1.64909279603298
13.2 1.83823295457256
13.6 1.82578758263894
14 2.04072243235457
14.4 2.0585903836848
14.8 1.61936371238184
15.2 1.82308338396738
15.6 1.57959613736622
16 1.54792045759707
16.4 1.09495337060951
16.8 0.638872065017073
17.2 0.511296408640017
17.6 0.478800843278836
18 0.616099009202616
18.4 -0.105424156798268
18.8 -0.00651736061745913
19.2 0.24789644621794
19.6 0.249143317761092
20 0.73735609324207
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.61333826714087
0.8 7.2406163322879
1.2 6.21655258515319
1.6 5.87355876005743
2 5.23636740424157
2.4 3.97734982475636
2.8 3.60058631259009
3.2 3.01470010643783
3.6 2.76869840621549
4 3.12733445882626
4.4 3.45686400430098
4.8 3.12167101919332
5.2 2.64965620451359
5.6 2.6186391717385
6 1.85530612007802
6.4 2.37386672233704
6.8 2.27196421070676
7.2 1.76789286457067
7.6 1.46968329421528
8 1.33794000642999
8.4 0.939823566520627
8.8 0.605076263153654
9.2 1.11585752951171
9.6 0.59462496821891
10 0.371999057071765
10.4 1.10957483103467
10.8 0.894216184605036
11.2 1.04552132324139
11.6 0.911030855313618
12 0.815369631454257
12.4 0.272589792541895
12.8 0.0150664697406057
13.2 0.226961852562828
13.6 0.546138873535839
14 0.475714637517279
14.4 1.19666801151228
14.8 0.926940620654339
15.2 0.807182571456613
15.6 1.61644429713355
16 1.30870434489225
16.4 0.913223832344722
16.8 0.96784835058494
17.2 1.17998895577124
17.6 1.34919697805643
18 1.2101114126031
18.4 0.786216379507603
18.8 0.882549184424726
19.2 0.828021094115829
19.6 0.766414406982012
20 0.939524385416083
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 9.17598225679634
0.8 7.73877492768493
1.2 6.61164322593431
1.6 5.45797301124976
2 4.52018892602217
2.4 4.01043474939821
2.8 3.34408641794382
3.2 3.42547613622161
3.6 2.59905710996318
4 2.26105841317277
4.4 1.92434233732365
4.8 1.30302300582625
5.2 1.49554057697492
5.6 1.60551711842724
6 1.37421116854071
6.4 1.15066449148006
6.8 1.46790465387604
7.2 2.11705960526677
7.6 2.23452437848379
8 1.66527029610778
8.4 1.2298983153075
8.8 1.02083321932777
9.2 0.778593628192847
9.6 0.489170058899636
10 0.617065145100301
10.4 0.73262306136187
10.8 1.07038389858828
11.2 1.08086059979572
11.6 0.707612412430958
12 0.988733427340968
12.4 0.717230526960806
12.8 1.13243081964013
13.2 1.44601990035783
13.6 1.5107799960682
14 1.40316976937605
14.4 0.972067741680113
14.8 0.672351106940783
15.2 0.932980012511226
15.6 1.17072719291967
16 1.00164468496576
16.4 1.207862591581
16.8 0.924971620644013
17.2 1.29901113104529
17.6 1.32970946442835
18 1.61417496985733
18.4 1.45991938051168
18.8 1.18126164421003
19.2 1.15014229692885
19.6 0.964299025228014
20 0.897862156126804
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.25]
table {%
0 10
0.4 8.59766515847295
0.8 7.39690849530641
1.2 6.42834251433356
1.6 5.54775518772916
2 4.33203717194421
2.4 4.43986657940718
2.8 3.96082178673691
3.2 3.67809999318755
3.6 3.21978451530793
4 2.72461158767117
4.4 2.83924945302481
4.8 2.34422973084944
5.2 1.95794925082705
5.6 1.94544761677865
6 1.87876738223699
6.4 2.23452948774759
6.8 2.23940967069913
7.2 1.86842657484371
7.6 1.43512978675264
8 1.0011105667708
8.4 0.800107016625219
8.8 0.903887102278603
9.2 0.84005047471521
9.6 0.839529456831653
10 0.867752920431213
10.4 1.05184693924208
10.8 1.09820434458046
11.2 1.2673893343846
11.6 1.06444548009497
12 1.33315357231698
12.4 1.34959387034854
12.8 1.19372604835083
13.2 0.75528435532107
13.6 0.910268111240931
14 0.808686165311354
14.4 0.744012178871992
14.8 1.33353691956034
15.2 0.884027733770877
15.6 0.723123102573361
16 1.03219630192517
16.4 0.899757760728354
16.8 1.37955065793703
17.2 1.26551586096546
17.6 1.34732345867341
18 1.46040465723827
18.4 1.43733774586139
18.8 1.0265838986754
19.2 0.815175404348449
19.6 1.1619509305994
20 1.00600673036567
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 10
0.4 8.18210381920751
0.8 7.3117410348236
1.2 6.56475372100127
1.6 5.92102004874533
2 5.10552686304267
2.4 4.14570223199284
2.8 3.67554219684819
3.2 3.76147934534613
3.6 3.22974067013257
4 2.75155352360398
4.4 2.21734277979413
4.8 2.31445621118362
5.2 2.45407720805085
5.6 2.75345253284381
6 2.33082033927685
6.4 2.18607451751944
6.8 2.16990118945911
7.2 2.18763985724703
7.6 1.91359317679316
8 1.51293358828893
8.4 1.58436986855083
8.8 1.21523229552426
9.2 0.539633744035159
9.6 0.164233612699865
10 0.247489268050281
10.4 0.0963117582486658
10.8 0.303680539126216
11.2 1.00180717051355
11.6 1.01278053273002
12 0.888658536214124
12.4 0.619572010024122
12.8 0.54734912501246
13.2 0.483007934239288
13.6 -0.0908123321653051
14 -0.214027350711873
14.4 0.185962560061325
14.8 -0.4249438054531
15.2 -0.0988089209669852
15.6 0.18138325362387
16 0.416713257190354
16.4 0.868987569901243
16.8 1.15379095579098
17.2 1.0165677797869
17.6 0.839479243255919
18 0.509023333850918
18.4 0.240603843406259
18.8 0.399184367941585
19.2 -0.00522997986281895
19.6 -0.0580463433401172
20 -0.206288503665338
};
\end{axis}

\end{tikzpicture}
